Reacting on human stubbornness in human-machine trajectory planning

In this paper, a method for a cooperative trajectory planning between a human and an automation is extended by a behavioral model of the human. This model can characterize the stubbornness of the human, which measures how strong the human adheres to his preferred trajectory. Accordingly, a static model is introduced indicating a link between the force in haptically coupled human-robot interactions and humans's stubbornness. The introduced stubbornness parameter enables an application-independent reaction of the automation for the cooperative trajectory planning. Simulation results in the context of human-machine cooperation in a care application show that the proposed behavioral model can quantitatively estimate the stubbornness of the interacting human, enabling a more targeted adaptation of the automation to the human behavior.

==> diag/Bearbeitungsdateien/ergebnis-subplots.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{siunitx}
\usepgfplotslibrary{groupplots}
\usepackage{pgfplotstable}
\usepackage{tikz}
\usepackage{xcolor}
\usepackage{helvet}
\usepackage[eulergreek]{sansmath}
\usepackage{amsmath}


\begin{document}
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{RGB}{70,100,170}%
\definecolor{mycolor1}{RGB}{0,0,0}%
\definecolor{mycolor2}{RGB}{223,155,27}%
\definecolor{mycolor3}{RGB}{140,182,60}%
\definecolor{mycolor4}{RGB}{162,34,35}%
\definecolor{mycolor5}{RGB}{35,161,224}%
\definecolor{mycolor6}{rgb}{0,0.447,0.741}%
\definecolor{mycolor7}{rgb}{0.85,0.325,0.098}%
\definecolor{mycolor8}{rgb}{0.929,0.694,0.125}%

\newcommand\plotWidth{7cm}
\newcommand\plotSubHeight{3cm}
\newcommand\xmax{50}
%
\begin{tikzpicture}
	\begin{groupplot}[group style={group size=1 by 5, vertical sep=2cm}]
		%
		\nextgroupplot[%% Force %%
		%
		%% Diagrammdaten
		title= a) Force input human,
		xmin=0,
		xmax=\xmax,
		xtick={0,5,10,...,45,50},
		xticklabels={0,,10,,20,,30,,40,,50},
		xminorticks=true,
		xlabel = $t$ in s,
		ymin=0,
		ymax=6,
		%ytick={0,0.5,1,1.5},
		ylabel = $F_\text{Int,y}$,
		%%
		%% Tick-Label Style für x- und y-Achse
		ticklabel style={% gilt für x und y
			/pgf/number format/.cd,
			use comma,% Komma als Dezimaltrenner
			1000 sep = {}% keine Tausendertrennung 
		},
		%%
		%% Maße
		height=\plotSubHeight,
		width=\plotWidth,
		%%
		%% Ansicht
		axis y line=left,
		axis x line=bottom,
		legend style = {at={(axis cs:50,0.3), font=\small}, anchor=south west},
		%legend cell align={left},
		xmajorgrids,
		%xminorgrids,
		ymajorgrids,
		%xmode=log, % logarithmische x-Achse
		%%
		%% Styles
		%%title style = {font=\sansmath\sffamily\Large},
		%%tick label style = {font=\sansmath\sffamily\Large},
		%%every axis label = {font=\sansmath\sffamily\Large},
		%%xlabel style={font=\sansmath\sffamily\Large,at={(axis description cs:0.5,-0.05)}},
		%%ylabel style={font=\sansmath\sffamily\Large,at={(axis description cs:-0.05,0.5)}},
		%x axis line style = {-latex}, % Pfeilart x-Achse
		%y axis line style = {-latex}, % Pfeilart y-Achse
		]
		%
		%
		\addplot [color=mycolor6, line width = 1.5pt, solid]
		table[row sep=crcr]{%
            0	0\\
            0.2	0\\
            0.4	0\\
            0.6	0\\
            0.8	0\\
            1	0\\
            1.2	0\\
            1.4	0\\
            1.6	0\\
            1.8	0\\
            2	0\\
            2.2	0\\
            2.4	0\\
            2.6	0\\
            2.8	0\\
            3	0\\
            3.2	0\\
            3.4	0\\
            3.6	0\\
            3.8	0\\
            4	0\\
            4.2	0\\
            4.4	0\\
            4.6	0\\
            4.8	0\\
            5	0\\
            5.2	0\\
            5.4	0\\
            5.6	0\\
            5.8	0\\
            6	0\\
            6.2	0\\
            6.4	0\\
            6.6	0\\
            6.8	0\\
            7	0\\
            7.2	0\\
            7.4	0\\
            7.6	0\\
            7.8	0\\
            8	0\\
            8.2	0\\
            8.4	0\\
            8.6	0\\
            8.8	0\\
            9	0\\
            9.2	0\\
            9.4	0\\
            9.6	0\\
            9.8	0\\
            10	0\\
            10.2	0\\
            10.4	0\\
            10.6	0\\
            10.8	0\\
            11	0\\
            11.2	0\\
            11.4	0\\
            11.6	0\\
            11.8	0\\
            12	0\\
            12.2	0\\
            12.4	3\\
            12.6	3\\
            12.8	3\\
            13	3\\
            13.2	3\\
            13.4	3\\
            13.6	3\\
            13.8	3\\
            14	3\\
            14.2	3\\
            14.4	3\\
            14.6	3\\
            14.8	3\\
            15	3\\
            15.2	3\\
            15.4	3\\
            15.6	3\\
            15.8	3\\
            16	3\\
            16.2	3\\
            16.4	3\\
            16.6	3\\
            16.8	3\\
            17	3\\
            17.2	3\\
            17.4	3\\
            17.6	3\\
            17.8	3\\
            18	3\\
            18.2	3\\
            18.4	3\\
            18.6	3\\
            18.8	3\\
            19	3\\
            19.2	3\\
            19.4	4\\
            19.6	4\\
            19.8	4\\
            20	4\\
            20.2	4\\
            20.4	4\\
            20.6	4\\
            20.8	4\\
            21	4\\
            21.2	4\\
            21.4	4\\
            21.6	4\\
            21.8	4\\
            22	4\\
            22.2	4\\
            22.4	4\\
            22.6	4\\
            22.8	4\\
            23	4\\
            23.2	4\\
            23.4	5\\
            23.6	5\\
            23.8	5\\
            24	5\\
            24.2	5\\
            24.4	5\\
            24.6	5\\
            24.8	5\\
            25	5\\
            25.2	5\\
            25.4	5\\
            25.6	5\\
            25.8	5\\
            26	5\\
            26.2	5\\
            26.4	5\\
            26.6	5\\
            26.8	5\\
            27	5\\
            27.2	5\\
            27.4	5\\
            27.6	5\\
            27.8	5\\
            28	5\\
            28.2	5\\
            28.4	5\\
            28.6	5\\
            28.8	5\\
            29	5\\
            29.2	5\\
            29.4	5\\
            29.6	5\\
            29.8	5\\
            30	5\\
            30.2	5\\
            30.4	5\\
            30.6	5\\
            30.8	5\\
            31	5\\
            31.2	5\\
            31.4	5\\
            31.6	5\\
            31.8	5\\
            32	5\\
            32.2	5\\
            32.4	5\\
            32.6	5\\
            32.8	5\\
            33	5\\
            33.2	5\\
            33.4	0\\
            33.6	0\\
            33.8	0\\
            34	0\\
            34.2	0\\
            34.4	0\\
            34.6	0\\
            34.8	0\\
            35	0\\
            35.2	0\\
            35.4	0\\
            35.6	0\\
            35.8	0\\
            36	0\\
            36.2	0\\
            36.4	0\\
            36.6	0\\
            36.8	0\\
            37	0\\
            37.2	0\\
            37.4	0\\
            37.6	0\\
            37.8	0\\
            38	0\\
            38.2	0\\
            38.4	0\\
            38.6	0\\
            38.8	0\\
            39	0\\
            39.2	0\\
            39.4	0\\
            39.6	0\\
            39.8	0\\
            40	0\\
            40.2	0\\
            40.4	0\\
            40.6	0\\
            40.8	0\\
            41	0\\
            41.2	0\\
            41.4	0\\
            41.6	0\\
            41.8	0\\
            42	0\\
            42.2	0\\
            42.4	0\\
            42.6	0\\
            42.8	0\\
            43	0\\
            43.2	0\\
            43.4	0\\
            43.6	0\\
            43.8	0\\
            44	0\\
            44.2	0\\
            44.4	0\\
            44.6	0\\
            44.8	0\\
            45	0\\
            45.2	0\\
            45.4	0\\
            45.6	0\\
            45.8	0\\
            46	0\\
            46.2	0\\
            46.4	0\\
            46.6	0\\
            46.8	0\\
            47	0\\
            47.2	0\\
            47.4	0\\
            47.6	0\\
            47.8	0\\
            48	0\\
            48.2	0\\
            48.4	0\\
            48.6	0\\
            48.8	0\\
            49	0\\
            49.2	0\\
            49.4	0\\
            49.6	0\\
            49.8	0\\
            50	0\\
            50.2	0\\
            50.4	0\\
            50.6	0\\
            50.8	0\\
            51	0\\
            51.2	0\\
            51.4	0\\
            51.6	0\\
            51.8	0\\
            52	0\\
            52.2	0\\
            52.4	0\\
            52.6	0\\
            52.8	0\\
            53	0\\
            53.2	0\\
            53.4	0\\
            53.6	0\\
            53.8	0\\
            54	0\\
		};
		%\addlegendentry{$F_\text{Int,y}(t)$}
	%
	\nextgroupplot[%% Stubbornness%%
	%% Diagrammdaten
	title=b) Stubbornness human,
	xmin=0,
	xmax=\xmax,
	xtick={0,5,10,...,45,50},
	xticklabels={0,,10,,20,,30,,40,,50},
	xminorticks=true,
	xlabel = $t$ in s,
	ymin=0,
	ymax=1,
	ytick={0,0.25,0.5,0.75,1},
    yticklabels={0,,0.5,,1},
	ylabel = $\hat{x}_{\text{stubb,H},\omega}(t)$,
	%%
	%% Tick-Label Style für x- und y-Achse
	ticklabel style={% gilt für x und y
		/pgf/number format/.cd,
		%use comma,% Komma als Dezimaltrenner
		1000 sep = {}% keine Tausendertrennung 
	},
	%%
	%% Maße
	height=\plotSubHeight,
	width=\plotWidth,
	%%
	%% Ansicht
	axis y line=left,
	axis x line=bottom,
	legend style = {at={(axis cs:50,0.3)}, anchor=south east},
	%legend cell align={left},
	xmajorgrids,
	%xminorgrids,
	ymajorgrids,
	%xmode=log, % logarithmische x-Achse
	%%
	%% Styles
	%%title style = {font=\sansmath\sffamily\Large},
	%%tick label style = {font=\sansmath\sffamily\Large},
	%%every axis label = {font=\sansmath\sffamily\Large},
	%%xlabel style={font=\sansmath\sffamily\Large,at={(axis description cs:0.5,-0.05)}},
	%%ylabel style={font=\sansmath\sffamily\Large,at={(axis description cs:-0.05,0.5)}},
	%x axis line style = {-latex}, % Pfeilart x-Achse
	%y axis line style = {-latex}, % Pfeilart y-Achse
	]
	%
	\addplot [color=mycolor6, line width = 1.5pt, solid]
	table[row sep=crcr]{%
            0	0\\
            0.818181818181818	0\\
            1.63636363636364	0\\
            2.45454545454545	0\\
            3.27272727272727	0\\
            4.09090909090909	0\\
            4.90909090909091	0\\
            5.72727272727273	0\\
            6.54545454545455	0\\
            7.36363636363636	0\\
            8.18181818181818	0\\
            9	0\\
            9.81818181818182	0\\
            10.6363636363636	0\\
            11.4545454545455	0\\
            12.2727272727273	0.38999999856836\\
            13.0909090909091	0.332114697209415\\
            13.9090909090909	0.332887398442545\\
            14.7272727272727	0.332536138723832\\
            15.5454545454545	0.331626615067722\\
            16.3636363636364	0.330954652836426\\
            17.1818181818182	0.32699692310873\\
            18	0.326686648970611\\
            18.8181818181818	0.327937148828467\\
            19.6363636363636	0.439457909276423\\
            20.4545454545455	0.424139971326368\\
            21.2727272727273	0.42243864655298\\
            22.0909090909091	0.42025313325197\\
            22.9090909090909	0.418915767603417\\
            23.7272727272727	0.522971742192611\\
            24.5454545454545	0.500370189175071\\
            25.3636363636364	0.499616450747289\\
            26.1818181818182	0.499549186658175\\
            27	0.499906183231546\\
            27.8181818181818	0.500281368668874\\
            28.6363636363636	0.498008906173872\\
            29.4545454545455	0.498177961081773\\
            30.2727272727273	0.499220774862802\\
            31.0909090909091	0.499899308378597\\
            31.9090909090909	0.500054464226675\\
            32.7272727272727	0.500005967807246\\
            33.5454545454545	0\\
            34.3636363636364	0\\
            35.1818181818182	0\\
            36	0\\
            36.8181818181818	0\\
            37.6363636363636	0\\
            38.4545454545455	0\\
            39.2727272727273	0\\
            40.0909090909091	0\\
            40.9090909090909	0\\
            41.7272727272727	0\\
            42.5454545454545	0\\
            43.3636363636364	0\\
            44.1818181818182	0\\
            45	0\\
            45.8181818181818	0\\
            46.6363636363636	0\\
            47.4545454545455	0\\
            48.2727272727273	0\\
            49.0909090909091	0\\
            49.9090909090909	0\\
            50.7272727272727	0\\
            51.5454545454545	0\\
            52.3636363636364	0\\
            53.1818181818182	0\\
            54	0\\
	};
	%\addlegendentry{$x_\text{stubb,H}(t)$}
	%
    \nextgroupplot[%% Target Utility Automation%%
	%% Diagrammdaten
	title=c) Target utility automation,
	xmin=0,
	xmax=\xmax,
	xtick={0,5,10,...,45,50},
	xticklabels={0,,10,,20,,30,,40,,50},
	xminorticks=true,
	xlabel = $t$ in s,
	ymin=0,
	ymax=1.1,
	ytick={0,0.25,0.5,0.75,1},
    yticklabels={0,,0.5,,1},
	ylabel = $U_\text{target}(t)$,
	%%
	%% Tick-Label Style für x- und y-Achse
	ticklabel style={% gilt für x und y
		/pgf/number format/.cd,
		%use comma,% Komma als Dezimaltrenner
		1000 sep = {}% keine Tausendertrennung 
	},
	%%
	%% Maße
	height=\plotSubHeight,
	width=\plotWidth,
	%%
	%% Ansicht
	axis y line=left,
	axis x line=bottom,
	legend style = {at={(axis cs:50,0.5)}, anchor=north east},
	%legend cell align={left},
	xmajorgrids,
	%xminorgrids,
	ymajorgrids,
	%xmode=log, % logarithmische x-Achse
	%%
	%% Styles
	%%title style = {font=\sansmath\sffamily\Large},
	%%tick label style = {font=\sansmath\sffamily\Large},
	%%every axis label = {font=\sansmath\sffamily\Large},
	%%xlabel style={font=\sansmath\sffamily\Large,at={(axis description cs:0.5,-0.05)}},
	%%ylabel style={font=\sansmath\sffamily\Large,at={(axis description cs:-0.05,0.5)}},
	%x axis line style = {-latex}, % Pfeilart x-Achse
	%y axis line style = {-latex}, % Pfeilart y-Achse
	]
	%
	\addplot [color=mycolor6, line width = 1.5pt, solid]
	table[row sep=crcr]{%
            0	1\\
            0.818181818181818	1\\
            1.63636363636364	1\\
            2.45454545454545	1\\
            3.27272727272727	1\\
            4.09090909090909	1\\
            4.90909090909091	1\\
            5.72727272727273	1\\
            6.54545454545455	1\\
            7.36363636363636	1\\
            8.18181818181818	1\\
            9	1\\
            9.81818181818182	1\\
            10.6363636363636	1\\
            11.4545454545455	1\\
            12.2727272727273	0.964736842331312\\
            13.0909090909091	0.910441723947263\\
            13.9090909090909	0.853166962295664\\
            14.7272727272727	0.792933201565357\\
            15.5454545454545	0.729672851900209\\
            16.3636363636364	0.724768056589473\\
            17.1818181818182	0.712946190092642\\
            18	0.703530754016915\\
            18.8181818181818	0.696381320406775\\
            19.6363636363636	0.674273648628634\\
            20.4545454545455	0.656644429747507\\
            21.2727272727273	0.637989229896207\\
            22.0909090909091	0.619270471315127\\
            22.9090909090909	0.600470674524251\\
            23.7272727272727	0.582236351122615\\
            24.5454545454545	0.565355932646187\\
            25.3636363636364	0.548365305820701\\
            26.1818181818182	0.531127827699957\\
            27	0.51370078083156\\
            27.8181818181818	0.512716634877798\\
            28.6363636363636	0.509430536601944\\
            29.4545454545455	0.506714224652065\\
            30.2727272727273	0.504573916979301\\
            31.0909090909091	0.503177428233943\\
            31.9090909090909	0.5026593945881\\
            32.7272727272727	0.501814740630741\\
            33.5454545454545	0.580073587329378\\
            34.3636363636364	0.662758939290732\\
            35.1818181818182	0.750015936524796\\
            36	0.841963404996948\\
            36.8181818181818	0.938769821514347\\
            37.6363636363636	0.961767457350326\\
            38.4545454545455	0.981856608404061\\
            39.2727272727273	0.99865122256792\\
            40.0909090909091	1\\
            40.9090909090909	1\\
            41.7272727272727	1\\
            42.5454545454545	1\\
            43.3636363636364	1\\
            44.1818181818182	1\\
            45	1\\
            45.8181818181818	1\\
            46.6363636363636	1\\
            47.4545454545455	1\\
            48.2727272727273	1\\
            49.0909090909091	1\\
            49.9090909090909	1\\
            50.7272727272727	1\\
            51.5454545454545	1\\
            52.3636363636364	1\\
            53.1818181818182	1\\
            54	1\\
	};
	%\addlegendentry{$U_\text{target}(t)$}
    %
    \nextgroupplot[%% Angular velocities%%
	%% Diagrammdaten
	title=d) Angular velocities,
	xmin=0,
	xmax=50,
	xtick={0,5,10,...,45,50},
	xticklabels={0,,10,,20,,30,,40,,50},
	xminorticks=true,
	xlabel = $t$ in s,
	ymin=-0.2,
	ymax=0.4,
	ytick={-0.2,0,0.2,0.4},
    yticklabels={-0.2,0,0.2,0.4},
	ylabel = $\omega(t)$,
	%%
	%% Tick-Label Style für x- und y-Achse
	ticklabel style={% gilt für x und y
		/pgf/number format/.cd,
		%use comma,% Komma als Dezimaltrenner
		1000 sep = {}% keine Tausendertrennung 
	},
	%%
	%% Maße
	height=\plotSubHeight,
	width=\plotWidth,
	%%
	%% Ansicht
	axis y line=left,
	axis x line=bottom,
	legend style = {at={(axis cs:52.5,0.4)}, anchor=north west},
	%legend cell align={left},
	xmajorgrids,
	%xminorgrids,
	ymajorgrids,
	%xmode=log, % logarithmische x-Achse
	%%
	%% Styles
	%%title style = {font=\sansmath\sffamily\Large},
	%%tick label style = {font=\sansmath\sffamily\Large},
	%%every axis label = {font=\sansmath\sffamily\Large},
	%%xlabel style={font=\sansmath\sffamily\Large,at={(axis description cs:0.5,-0.05)}},
	%%ylabel style={font=\sansmath\sffamily\Large,at={(axis description cs:-0.05,0.5)}},
	%x axis line style = {-latex}, % Pfeilart x-Achse
	%y axis line style = {-latex}, % Pfeilart y-Achse
	]
	%
	\addplot [color=mycolor8, line width = 1.5pt, solid]
	table[row sep=crcr]{%
            0	2.50014310296254e-09\\
            0.818181818181818	2.50014310296254e-09\\
            1.63636363636364	2.50014310296254e-09\\
            2.45454545454545	2.50014310296254e-09\\
            3.27272727272727	2.50014310296254e-09\\
            4.09090909090909	2.50014310296254e-09\\
            4.90909090909091	2.50014310296254e-09\\
            5.72727272727273	2.50014310296254e-09\\
            6.54545454545455	-2.53694494876709e-06\\
            7.36363636363636	-2.53709967407877e-06\\
            8.18181818181818	-2.53704341975714e-06\\
            9	-2.53378889251217e-06\\
            9.81818181818182	-2.53368022902216e-06\\
            10.6363636363636	-2.53290908461708e-06\\
            11.4545454545455	-2.5329552580095e-06\\
            12.2727272727273	0.188493022415991\\
            13.0909090909091	0.193582625197953\\
            13.9090909090909	0.200375148939466\\
            14.7272727272727	0.205049311814974\\
            15.5454545454545	0.206114388556486\\
            16.3636363636364	0.204860618061685\\
            17.1818181818182	0.191090748789578\\
            18	0.178560200793145\\
            18.8181818181818	0.171994167869834\\
            19.6363636363636	0.234482637759937\\
            20.4545454545455	0.249537166078276\\
            21.2727272727273	0.257573820521084\\
            22.0909090909091	0.25861881713256\\
            22.9090909090909	0.256104988566961\\
            23.7272727272727	0.315562329276541\\
            24.5454545454545	0.316014666766292\\
            25.3636363636364	0.314782098706934\\
            26.1818181818182	0.313693754707451\\
            27	0.313604758050823\\
            27.8181818181818	0.314321778405556\\
            28.6363636363636	0.310113640423538\\
            29.4545454545455	0.307242517231291\\
            30.2727272727273	0.307214976417453\\
            31.0909090909091	0.308607692337107\\
            31.9090909090909	0.310002429010019\\
            32.7272727272727	0.310974159718049\\
            33.5454545454545	-0.00249945244178207\\
            34.3636363636364	-0.095221904612708\\
            35.1818181818182	-0.11663725323013\\
            36	-0.0715816077074252\\
            36.8181818181818	0.0081440126056468\\
            37.6363636363636	0.0800950076861397\\
            38.4545454545455	0.103037220890141\\
            39.2727272727273	0.0846474979306741\\
            40.0909090909091	0.0482450358886387\\
            40.9090909090909	0.0160213886788446\\
            41.7272727272727	0.00284854995645277\\
            42.5454545454545	-0.00362396586379815\\
            43.3636363636364	-2.4244926156991e-06\\
            44.1818181818182	-0.00985384324265073\\
            45	-0.00854579994693652\\
            45.8181818181818	-0.00587201209802829\\
            46.6363636363636	-0.00346190771248498\\
            47.4545454545455	-0.00164789169442086\\
            48.2727272727273	-0.000444810875246397\\
            49.0909090909091	0.000246776514268179\\
            49.9090909090909	0.000562361416683573\\
            50.7272727272727	0.00063305743192961\\
            51.5454545454545	0.000566243512205282\\
            52.3636363636364	0.000439575729833533\\
            53.1818181818182	0.000302766310186051\\
            54	0.000183033042198\\
        };
        \addlegendentry{$\hat{\omega}_\text{H}$}
        
    \addplot [color=mycolor6, line width = 1.5pt, solid]
	table[row sep=crcr]{%
            0	2.50014310296254e-09\\
            0.818181818181818	2.50014310296254e-09\\
            1.63636363636364	2.50014310296254e-09\\
            2.45454545454545	2.50014310296254e-09\\
            3.27272727272727	2.50014310296254e-09\\
            4.09090909090909	2.50014310296254e-09\\
            4.90909090909091	2.50014310296254e-09\\
            5.72727272727273	-2.53694494876709e-06\\
            6.54545454545455	-2.53709967407877e-06\\
            7.36363636363636	-2.53704341975714e-06\\
            8.18181818181818	-2.53378889251217e-06\\
            9	-2.53368022902216e-06\\
            9.81818181818182	-2.53290908461708e-06\\
            10.6363636363636	-2.5329552580095e-06\\
            11.4545454545455	-2.53679939614404e-06\\
            12.2727272727273	-2.53309019420398e-06\\
            13.0909090909091	-0.00144699242108745\\
            13.9090909090909	-0.00631002768800089\\
            14.7272727272727	-0.0162678637017127\\
            15.5454545454545	-0.0300480425287576\\
            16.3636363636364	-0.0462490242536882\\
            17.1818181818182	-0.0615877328150321\\
            18	-0.070468104051088\\
            18.8181818181818	-0.0727270480094088\\
            19.6363636363636	-0.0705497303980572\\
            20.4545454545455	-0.0690281835044416\\
            21.2727272727273	-0.0741577213563268\\
            22.0909090909091	-0.0824958773959019\\
            22.9090909090909	-0.0918087925419698\\
            23.7272727272727	-0.100451886946142\\
            24.5454545454545	-0.108159154857311\\
            25.3636363636364	-0.116061202079398\\
            26.1818181818182	-0.123467906685004\\
            27	-0.130484658384636\\
            27.8181818181818	-0.137414387465306\\
            28.6363636363636	-0.143834344364771\\
            29.4545454545455	-0.147552487823001\\
            30.2727272727273	-0.14953383516192\\
            31.0909090909091	-0.150889584216437\\
            31.9090909090909	-0.151973531156392\\
            32.7272727272727	-0.153087872337576\\
            33.5454545454545	-0.154231662153685\\
            34.3636363636364	-0.128362865214929\\
            35.1818181818182	-0.059190313028815\\
            36	0.0185935253757346\\
            36.8181818181818	0.0837413722751454\\
            37.6363636363636	0.10390375660982\\
            38.4545454545455	0.0842983164024814\\
            39.2727272727273	0.0481938047727962\\
            40.0909090909091	0.0160213886788446\\
            40.9090909090909	0.00284854995645277\\
            41.7272727272727	-0.00362396586379815\\
            42.5454545454545	-2.4244926156991e-06\\
            43.3636363636364	-0.00985384324265073\\
            44.1818181818182	-0.00854579994693652\\
            45	-0.00587201209802829\\
            45.8181818181818	-0.00346190771248498\\
            46.6363636363636	-0.00164789169442086\\
            47.4545454545455	-0.000444810875246397\\
            48.2727272727273	0.000246776514268179\\
            49.0909090909091	0.000562361416683573\\
            49.9090909090909	0.00063305743192961\\
            50.7272727272727	0.000566243512205282\\
            51.5454545454545	0.000439575729833533\\
            52.3636363636364	0.000302766310186051\\
            53.1818181818182	0.000183033042198\\
            54	9.16088773567369e-05\\
        };
        \addlegendentry{$\omega_\text{A}^*$}
        
    \addplot [color=mycolor7, line width = 1.5pt, dashed]
	    table[row sep=crcr]{%
            0	2.50014310296254e-09\\
            0.818181818181818	2.50014310296254e-09\\
            1.63636363636364	2.50014310296254e-09\\
            2.45454545454545	2.50014310296254e-09\\
            3.27272727272727	2.50014310296254e-09\\
            4.09090909090909	2.50014310296254e-09\\
            4.90909090909091	2.50014310296254e-09\\
            5.72727272727273	-2.53694494876709e-06\\
            6.54545454545455	-2.53709967407877e-06\\
            7.36363636363636	-2.53704341975714e-06\\
            8.18181818181818	-2.53378889251217e-06\\
            9	-2.53368022902216e-06\\
            9.81818181818182	-2.53290908461708e-06\\
            10.6363636363636	-2.5329552580095e-06\\
            11.4545454545455	-2.53679939614404e-06\\
            12.2727272727273	0.00508706598256557\\
            13.0909090909091	0.0118795897240785\\
            13.9090909090909	0.0165537525995865\\
            14.7272727272727	0.0176188293410983\\
            15.5454545454545	0.0163650588462972\\
            16.3636363636364	0.00259518957419087\\
            17.1818181818182	-0.00993535842224219\\
            18	-0.0165013913455531\\
            18.8181818181818	-0.0168447745272466\\
            19.6363636363636	-0.0017902462089073\\
            20.4545454545455	0.00624640823390096\\
            21.2727272727273	0.00729140484537617\\
            22.0909090909091	0.00477757627977783\\
            22.9090909090909	0.0014030639175614\\
            23.7272727272727	0.0018554014073127\\
            24.5454545454545	0.000622833347954432\\
            25.3636363636364	-0.0004655106515285\\
            26.1818181818182	-0.000554507308156121\\
            27	0.000162513046576815\\
            27.8181818181818	-0.00404562493544096\\
            28.6363636363636	-0.00691674812768873\\
            29.4545454545455	-0.00694428894152616\\
            30.2727272727273	-0.00555157302187186\\
            31.0909090909091	-0.0041568363489607\\
            31.9090909090909	-0.00318510564092984\\
            32.7272727272727	-0.00249945244178207\\
            33.5454545454545	-0.095221904612708\\
            34.3636363636364	-0.11663725323013\\
            35.1818181818182	-0.0715816077074252\\
            36	0.0081440126056468\\
            36.8181818181818	0.0800950076861397\\
            37.6363636363636	0.103037220890141\\
            38.4545454545455	0.0846474979306741\\
            39.2727272727273	0.0482450358886387\\
            40.0909090909091	0.0160213886788446\\
            40.9090909090909	0.00284854995645277\\
            41.7272727272727	-0.00362396586379815\\
            42.5454545454545	-2.4244926156991e-06\\
            43.3636363636364	-0.00985384324265073\\
            44.1818181818182	-0.00854579994693652\\
            45	-0.00587201209802829\\
            45.8181818181818	-0.00346190771248498\\
            46.6363636363636	-0.00164789169442086\\
            47.4545454545455	-0.000444810875246397\\
            48.2727272727273	0.000246776514268179\\
            49.0909090909091	0.000562361416683573\\
            49.9090909090909	0.00063305743192961\\
            50.7272727272727	0.000566243512205282\\
            51.5454545454545	0.000439575729833533\\
            52.3636363636364	0.000302766310186051\\
            53.1818181818182	0.000183033042198\\
            54	9.16088773567369e-05\\
        };
        \addlegendentry{$\omega_\text{A}$}
    %
    \nextgroupplot[%% Path%%
	%% Diagrammdaten
	title=e) Path,
	xmin=0,
	xmax=50,
	xtick={0,5,10,...,45,50},
	xticklabels={0,,10,,20,,30,,40,,50},
	xminorticks=true,
	xlabel = $t$ in s,
	ymin=-0.5,
	ymax=1.0,
	ytick={-0.5,0,0.5,1},
	ylabel = $y(t)$,
	%%
	%% Tick-Label Style für x- und y-Achse
	ticklabel style={% gilt für x und y
		/pgf/number format/.cd,
		%use comma,% Komma als Dezimaltrenner
		1000 sep = {}% keine Tausendertrennung 
	},
	%%
	%% Maße
	height=\plotSubHeight,
	width=\plotWidth,
	%%
	%% Ansicht
	axis y line=left,
	axis x line=bottom,
	legend style = {at={(axis cs:50,0.3)}, anchor=south east},
	%legend cell align={left},
	xmajorgrids,
	%xminorgrids,
	ymajorgrids,
	%xmode=log, % logarithmische x-Achse
	%%
	%% Styles
	%%title style = {font=\sansmath\sffamily\Large},
	%%tick label style = {font=\sansmath\sffamily\Large},
	%%every axis label = {font=\sansmath\sffamily\Large},
	%%xlabel style={font=\sansmath\sffamily\Large,at={(axis description cs:0.5,-0.05)}},
	%%ylabel style={font=\sansmath\sffamily\Large,at={(axis description cs:-0.05,0.5)}},
	%x axis line style = {-latex}, % Pfeilart x-Achse
	%y axis line style = {-latex}, % Pfeilart y-Achse
	]
	%
	\addplot [color=mycolor6, line width = 1.5pt, solid]
	table[row sep=crcr]{%
            0	0\\
            0.100185528756957	0\\
            0.200371057513915	0\\
            0.300556586270872	0\\
            0.400742115027829	0\\
            0.500927643784787	0\\
            0.601113172541744	0\\
            0.701298701298701	0\\
            0.801484230055659	0\\
            0.901669758812616	0\\
            1.00185528756957	0\\
            1.10204081632653	0\\
            1.20222634508349	0\\
            1.30241187384045	0\\
            1.4025974025974	0\\
            1.50278293135436	0\\
            1.60296846011132	0\\
            1.70315398886827	0\\
            1.80333951762523	0\\
            1.90352504638219	0\\
            2.00371057513915	0\\
            2.1038961038961	0\\
            2.20408163265306	0\\
            2.30426716141002	0\\
            2.40445269016698	0\\
            2.50463821892393	0\\
            2.60482374768089	0\\
            2.70500927643785	0\\
            2.80519480519481	0\\
            2.90538033395176	0\\
            3.00556586270872	0\\
            3.10575139146568	0\\
            3.20593692022263	0\\
            3.30612244897959	0\\
            3.40630797773655	0\\
            3.50649350649351	0\\
            3.60667903525046	0\\
            3.70686456400742	0\\
            3.80705009276438	0\\
            3.90723562152134	0\\
            4.00742115027829	0\\
            4.10760667903525	0\\
            4.20779220779221	0\\
            4.30797773654916	0\\
            4.40816326530612	0\\
            4.50834879406308	0\\
            4.60853432282004	0\\
            4.70871985157699	0\\
            4.80890538033395	0\\
            4.90909090909091	0\\
            5.00927643784787	0\\
            5.10946196660482	0\\
            5.20964749536178	0\\
            5.30983302411874	0\\
            5.4100185528757	0\\
            5.51020408163265	0\\
            5.61038961038961	0\\
            5.71057513914657	0\\
            5.81076066790352	0\\
            5.91094619666048	0\\
            6.01113172541744	0\\
            6.1113172541744	0\\
            6.21150278293135	0\\
            6.31168831168831	0\\
            6.41187384044527	0\\
            6.51205936920223	0\\
            6.61224489795918	0\\
            6.71243042671614	0\\
            6.8126159554731	0\\
            6.91280148423006	0\\
            7.01298701298701	0\\
            7.11317254174397	0\\
            7.21335807050093	0\\
            7.31354359925789	0\\
            7.41372912801484	0\\
            7.5139146567718	0\\
            7.61410018552876	0\\
            7.71428571428571	0\\
            7.81447124304267	0\\
            7.91465677179963	0\\
            8.01484230055659	0\\
            8.11502782931354	0\\
            8.2152133580705	0\\
            8.31539888682746	0\\
            8.41558441558442	0\\
            8.51576994434137	0\\
            8.61595547309833	0\\
            8.71614100185529	0\\
            8.81632653061224	0\\
            8.9165120593692	0\\
            9.01669758812616	0\\
            9.11688311688312	0\\
            9.21706864564007	0\\
            9.31725417439703	0\\
            9.41743970315399	0\\
            9.51762523191095	0\\
            9.6178107606679	0\\
            9.71799628942486	0\\
            9.81818181818182	0\\
            9.91836734693878	0\\
            10.0185528756957	0\\
            10.1187384044527	0\\
            10.2189239332096	0\\
            10.3191094619666	0\\
            10.4192949907236	0\\
            10.5194805194805	0\\
            10.6196660482375	0\\
            10.7198515769944	0\\
            10.8200371057514	0\\
            10.9202226345083	0\\
            11.0204081632653	0\\
            11.1205936920223	0\\
            11.2207792207792	0\\
            11.3209647495362	0\\
            11.4211502782931	0\\
            11.5213358070501	0\\
            11.621521335807	0\\
            11.721706864564	0\\
            11.821892393321	0\\
            11.9220779220779	0\\
            12.0222634508349	0\\
            12.1224489795918	0\\
            12.2226345083488	0\\
            12.3228200371058	0\\
            12.4230055658627	0\\
            12.5231910946197	0\\
            12.6233766233766	0\\
            12.7235621521336	0\\
            12.8237476808905	0\\
            12.9239332096475	0\\
            13.0241187384045	2.03482634901775e-05\\
            13.1243042671614	8.13930487026937e-05\\
            13.2244897959184	0.000183134339835078\\
            13.3246753246753	0.000325572110540406\\
            13.4248608534323	0.000508706323984143\\
            13.5250463821892	0.000732536932787298\\
            13.6252319109462	0.000997063878998006\\
            13.7254174397032	0.00130228709414837\\
            13.8256029684601	0.0016482064993113\\
            13.9257884972171	0.00206199173959476\\
            14.025974025974	0.00257081210652643\\
            14.126159554731	0.00317466688197499\\
            14.2263450834879	0.00387355521378652\\
            14.3265306122449	0.00466747611565665\\
            14.4267161410019	0.00555642846714477\\
            14.5269016697588	0.00654041101375924\\
            14.6270871985158	0.00763811722611507\\
            14.7272727272727	0.00886823941245041\\
            14.8274582560297	0.010230774201915\\
            14.9276437847866	0.0117257178607986\\
            15.0278293135436	0.0133530662925452\\
            15.1280148423006	0.0151128150378028\\
            15.2282003710575	0.0170049592743808\\
            15.3283858998145	0.0190294938172997\\
            15.4285714285714	0.0211906718407064\\
            15.5287569573284	0.0234927456113567\\
            15.6289424860853	0.0259357079830878\\
            15.7291280148423	0.0285195513723835\\
            15.8293135435993	0.0312442677583959\\
            15.9294990723562	0.0341098486829736\\
            16.0296846011132	0.0371162852506899\\
            16.1298701298701	0.0402635681288785\\
            16.2300556586271	0.0435466767560087\\
            16.330241187384	0.0469605910907802\\
            16.430426716141	0.0505053019902064\\
            16.530612244898	0.0541807999610242\\
            16.6307977736549	0.0579870751596943\\
            16.7309833024119	0.0619241173924365\\
            16.8311688311688	0.0659919161152587\\
            16.9313543599258	0.0701904604339774\\
            17.0315398886827	0.074519739104268\\
            17.1317254174397	0.0789247461491414\\
            17.2319109461967	0.0833504830647485\\
            17.3320964749536	0.0877969495530238\\
            17.4322820037106	0.0922641453145161\\
            17.5324675324675	0.0967520700483533\\
            17.6326530612245	0.101260723452356\\
            17.7328385899814	0.105790105222752\\
            17.8330241187384	0.110340215054521\\
            17.9332096474954	0.114861011260174\\
            18.0333951762523	0.119302449394283\\
            18.1335807050093	0.123664525072641\\
            18.2337662337662	0.127947233989389\\
            18.3339517625232	0.132150571916995\\
            18.4341372912801	0.136274534706303\\
            18.5343228200371	0.140319118286484\\
            18.6345083487941	0.144284318665072\\
            18.734693877551	0.14814389831011\\
            18.834879406308	0.151871615365593\\
            18.9350649350649	0.155467459681113\\
            19.0352504638219	0.158931421465319\\
            19.1354359925788	0.162263491285998\\
            19.2356215213358	0.165463660070067\\
            19.3358070500928	0.168531919103586\\
            19.4359925788497	0.171468260031816\\
            19.5361781076067	0.174271302157074\\
            19.6363636363636	0.176939664933229\\
            19.7365491651206	0.179473340788903\\
            19.8367346938776	0.181872322534879\\
            19.9369202226345	0.184136603364131\\
            20.0371057513915	0.186266176851845\\
            20.1372912801484	0.188261036955446\\
            20.2374768089054	0.190121178014572\\
            20.3376623376623	0.191906798564219\\
            20.4378478664193	0.193678100683655\\
            20.5380333951763	0.195435084316159\\
            20.6382189239332	0.197177749405341\\
            20.7384044526902	0.198906095895495\\
            20.8385899814471	0.200620123731028\\
            20.9387755102041	0.202319832857199\\
            21.038961038961	0.204037362539879\\
            21.139146567718	0.205804851631541\\
            21.239332096475	0.207622299442505\\
            21.3395176252319	0.209489705263678\\
            21.4397031539889	0.211407068366441\\
            21.5398886827458	0.213374388002677\\
            21.6400742115028	0.215391663404773\\
            21.7402597402597	0.217458893785647\\
            21.8404452690167	0.219580256845632\\
            21.9406307977737	0.221759930062518\\
            22.0408163265306	0.223997912277483\\
            22.1410018552876	0.226294202300693\\
            22.2411873840445	0.228648798911365\\
            22.3413729128015	0.231061700857666\\
            22.4415584415584	0.233532906856794\\
            22.5417439703154	0.236062415594958\\
            22.6419294990724	0.238650225727312\\
            22.7421150278293	0.241296335878104\\
            22.8423005565863	0.243990695086381\\
            22.9424860853432	0.246723252912432\\
            23.0426716141002	0.249494008732597\\
            23.1428571428571	0.25230296191441\\
            23.2430426716141	0.255150111816732\\
            23.3432282003711	0.258035457789703\\
            23.443413729128	0.260958999174704\\
            23.543599257885	0.263920735304481\\
            23.6437847866419	0.266907176930658\\
            23.7439703153989	0.269904835214902\\
            23.8441558441558	0.272913710098351\\
            23.9443413729128	0.275933801521546\\
            24.0445269016698	0.278965109425258\\
            24.1447124304267	0.282007633749799\\
            24.2448979591837	0.285061374435031\\
            24.3450834879406	0.28812633142104\\
            24.4452690166976	0.291204312656589\\
            24.5454545454545	0.29429712606003\\
            24.6456400742115	0.297404771524839\\
            24.7458256029685	0.300527248944036\\
            24.8460111317254	0.303664558210073\\
            24.9461966604824	0.306816699215062\\
            25.0463821892393	0.309983671850432\\
            25.1465677179963	0.313160549633949\\
            25.2467532467532	0.316342406147896\\
            25.3469387755102	0.319529241379769\\
            25.4471243042672	0.322721055317288\\
            25.5473098330241	0.325917847947949\\
            25.6474953617811	0.329119619259473\\
            25.747680890538	0.332326369239581\\
            25.847866419295	0.335538097875542\\
            25.9480519480519	0.338750455294985\\
            26.0482374768089	0.341959091629406\\
            26.1484230055659	0.345164006871755\\
            26.2486085343228	0.348365201014985\\
            26.3487940630798	0.351562674052047\\
            26.4489795918367	0.354756425976575\\
            26.5491651205937	0.357946456781065\\
            26.6493506493506	0.361132766458695\\
            26.7495361781076	0.364315355002645\\
            26.8497217068646	0.367493866700443\\
            26.9499072356215	0.370667945837795\\
            27.0500927643785	0.373837592404698\\
            27.1502782931354	0.377002806391374\\
            27.2504638218924	0.380163587788275\\
            27.3506493506494	0.383319936585622\\
            27.4508348794063	0.386471852773639\\
            27.5510204081633	0.389619336342548\\
            27.6512059369202	0.392762387283028\\
            27.7513914656772	0.395901005585301\\
            27.8515769944341	0.399038057116741\\
            27.9517625231911	0.402176407753359\\
            28.0519480519481	0.4053160574922\\
            28.152133580705	0.408457006334174\\
            28.252319109462	0.411599254276553\\
            28.3525046382189	0.414725981677748\\
            28.4526901669759	0.417820368553976\\
            28.5528756957328	0.420882414398761\\
            28.6530612244898	0.423912118710945\\
            28.7532467532468	0.426909480994709\\
            28.8534322820037	0.429874500759354\\
            28.9536178107607	0.432807177519692\\
            29.0538033395176	0.435696033785163\\
            29.1539888682746	0.438529591469134\\
            29.2541743970315	0.441307849216003\\
            29.3543599257885	0.444030805696613\\
            29.4545454545455	0.446698459608257\\
            29.5547309833024	0.449310809674714\\
            29.6549165120594	0.451867854646167\\
            29.7551020408163	0.454369593299305\\
            29.8552875695733	0.456816024437273\\
            29.9554730983302	0.459207036775226\\
            30.0556586270872	0.461542519048805\\
            30.1558441558442	0.463822470131774\\
            30.2560296846011	0.466046888924666\\
            30.3562152133581	0.468215774354817\\
            30.456400742115	0.470329125376281\\
            30.556586270872	0.472386940969983\\
            30.6567717996289	0.474394789271656\\
            30.7569573283859	0.476358238672901\\
            30.8571428571429	0.478277288568506\\
            30.9573283858998	0.480151938367129\\
            31.0575139146568	0.4819821874909\\
            31.1576994434137	0.483768035375789\\
            31.2578849721707	0.485509481471382\\
            31.3580705009276	0.487206525240993\\
            31.4582560296846	0.488859166161575\\
            31.5584415584416	0.490467403723784\\
            31.6586270871985	0.492036815317618\\
            31.7588126159555	0.493572978485929\\
            31.8589981447124	0.495075892963314\\
            31.9591836734694	0.496545558490027\\
            32.0593692022263	0.497981974812205\\
            32.1595547309833	0.499385141681557\\
            32.2597402597403	0.500755058855702\\
            32.3599257884972	0.502091726097888\\
            32.4601113172542	0.503399029586376\\
            32.5602968460111	0.504680855566363\\
            32.6604823747681	0.505937203907791\\
            32.760667903525	0.507168074483246\\
            32.860853432282	0.508373467167814\\
            32.961038961039	0.509553381839254\\
            33.0612244897959	0.510707818377853\\
            33.1614100185529	0.51183951900731\\
            33.2615955473098	0.512951225982931\\
            33.3617810760668	0.514042939235367\\
            33.4619666048238	0.515114658696348\\
            33.5621521335807	0.516166384298913\\
            33.6623376623377	0.517198115977351\\
            33.7625231910946	0.518209853667258\\
            33.8627087198516	0.518830724324454\\
            33.9628942486085	0.518689828928432\\
            34.0630797773655	0.517787180254381\\
            34.1632653061224	0.516122860146737\\
            34.2634508348794	0.513697019511785\\
            34.3636363636364	0.510509878303951\\
            34.4638218923933	0.506561725505874\\
            34.5640074211503	0.501852919102198\\
            34.6641929499072	0.496298439032168\\
            34.7643784786642	0.489813516955201\\
            34.8645640074212	0.482399035086232\\
            34.9647495361781	0.474056002098387\\
            35.0649350649351	0.464785552985771\\
            35.165120593692	0.454588948909048\\
            35.265306122449	0.443467577023888\\
            35.3654916512059	0.431422950292242\\
            35.4656771799629	0.418634533474318\\
            35.5658627087198	0.405281161539296\\
            35.6660482374768	0.391363518701226\\
            35.7662337662338	0.37688231808686\\
            35.8664192949907	0.361838301699118\\
            35.9666048237477	0.346232240379058\\
            36.0667903525046	0.330064933766383\\
            36.1669758812616	0.313337210258481\\
            36.2671614100186	0.296049926967955\\
            36.3673469387755	0.278203969678724\\
            36.4675324675325	0.260110708776153\\
            36.5677179962894	0.242080917798546\\
            36.6679035250464	0.22411460870417\\
            36.7680890538033	0.206211793409182\\
            36.8682745825603	0.188372483787575\\
            36.9684601113173	0.170596691671292\\
            37.0686456400742	0.152884428850101\\
            37.1688311688312	0.135516579768959\\
            37.2690166975881	0.11877475713302\\
            37.3692022263451	0.102660034959667\\
            37.469387755102	0.0871734470366814\\
            37.569573283859	0.07231598685593\\
            37.669758812616	0.0580886075496263\\
            37.7699443413729	0.0444922218291861\\
            37.8701298701299	0.0316182885297476\\
            37.9703153988868	0.0195585750338454\\
            38.0705009276438	0.0083143616700001\\
            38.1706864564007	-0.00211315781144616\\
            38.2708719851577	-0.011722876365071\\
            38.3710575139147	-0.0205137737679015\\
            38.4712430426716	-0.0284849167277246\\
            38.5714285714286	-0.0356354589821724\\
            38.6716141001855	-0.0419646413885673\\
            38.7717996289425	-0.0475451817576236\\
            38.8719851576994	-0.052450001899512\\
            38.9721706864564	-0.0566787503762072\\
            39.0723562152134	-0.0602311241912794\\
            39.1725417439703	-0.0631068688116034\\
            39.2727272727273	-0.0653057781855821\\
            39.3729128014842	-0.0668276947579276\\
            39.4730983302412	-0.0678181112917109\\
            39.5732838589981	-0.0684225874626136\\
            39.6734693877551	-0.0686411092009713\\
            39.7736549165121	-0.0684736714205236\\
            39.873840445269	-0.0679202780185122\\
            39.974025974026	-0.067109827918074\\
            40.0742115027829	-0.0661712143941244\\
            40.1743970315399	-0.0651044398559719\\
            40.2745825602968	-0.0639095070418421\\
            40.3747680890538	-0.0625864190189489\\
            40.4749536178108	-0.0611351791834664\\
            40.5751391465677	-0.0595557912605074\\
            40.6753246753247	-0.0578482593041159\\
            40.7755102040816	-0.0560652653830402\\
            40.8756957328386	-0.0542594887955374\\
            40.9758812615955	-0.0524309296881711\\
            41.0760667903525	-0.0505795882093025\\
            41.1762523191095	-0.0487054645091689\\
            41.2764378478664	-0.0468085587398832\\
            41.3766233766234	-0.0448888710552069\\
            41.4768089053803	-0.0429464016111183\\
            41.5769944341373	-0.0410070329216694\\
            41.6771799628943	-0.0390966475655432\\
            41.7773654916512	-0.0372152457935613\\
            41.8775510204082	-0.0353628278528788\\
            41.9777365491651	-0.0335393939867288\\
            42.0779220779221	-0.0317449444345925\\
            42.178107606679	-0.0299794794321713\\
            42.278293135436	-0.0282429992112725\\
            42.3784786641929	-0.0265210114575013\\
            42.4786641929499	-0.0247990237037302\\
            42.5788497217069	-0.023077035949959\\
            42.6790352504638	-0.0213550481961878\\
            42.7792207792208	-0.0196330604424166\\
            42.8794063079777	-0.0179110726886455\\
            42.9795918367347	-0.0161890849348743\\
            43.0797773654917	-0.0144670971811031\\
            43.1799628942486	-0.0127845159437783\\
            43.2801484230056	-0.0111807488157609\\
            43.3803339517625	-0.00965579735429856\\
            43.4805194805195	-0.00820966304007698\\
            43.5807050092764	-0.00684234727725652\\
            43.6808905380334	-0.0055538513934863\\
            43.7810760667904	-0.00434417663988995\\
            43.8812615955473	-0.00321332419100884\\
            43.9814471243043	-0.0021560634160096\\
            44.0816326530612	-0.00116716344568601\\
            44.1818181818182	-0.000246625002205292\\
            44.2820037105751	0.000605551242117031\\
            44.3821892393321	0.0013893646649592\\
            44.4823747680891	0.00210481469387958\\
            44.582560296846	0.00275190080638765\\
            44.682745825603	0.00333062252991567\\
            44.7829313543599	0.00385167437900691\\
            44.8831168831169	0.00432575104127864\\
            44.9833024118738	0.00475285235324918\\
            45.0834879406308	0.00513297816763725\\
            45.1836734693878	0.00546612835336191\\
            45.2838589981447	0.00575230279559946\\
            45.3840445269017	0.00599150139564131\\
            45.4842300556586	0.00618372407103607\\
            45.5844155844156	0.0063386111573891\\
            45.6846011131725	0.00646580302532129\\
            45.7847866419295	0.00656529965962704\\
            45.8849721706865	0.00663710104839765\\
            45.9851576994434	0.00668120718299292\\
            46.0853432282004	0.00669761805818325\\
            46.1855287569573	0.00668633367192228\\
            46.2857142857143	0.00664735402565952\\
            46.3858998144712	0.00658793518550738\\
            46.4860853432282	0.00651533321638453\\
            46.5862708719852	0.00642954812013841\\
            46.6864564007421	0.00633057989921326\\
            46.7866419294991	0.00621842855611021\\
            46.886827458256	0.00609309409412617\\
            46.987012987013	0.00595457651650122\\
            47.0871985157699	0.00580287582698702\\
            47.1873840445269	0.00564280434309694\\
            47.2875695732839	0.0054791743793885\\
            47.3877551020408	0.00531198593625959\\
            47.4879406307978	0.00514123901393759\\
            47.5881261595547	0.00496693361310463\\
            47.6883116883117	0.0047890697337607\\
            47.7884972170686	0.00460764737636055\\
            47.8886827458256	0.0044226665415863\\
            47.9888682745826	0.0042368935714876\\
            48.0890538033395	0.00405309480765936\\
            48.1892393320965	0.00387127025123846\\
            48.2894248608534	0.00369141990222488\\
            48.3896103896104	0.00351354375970914\\
            48.4897959183673	0.00333764182460072\\
            48.5899814471243	0.00316371409735439\\
            48.6901669758813	0.00299176057706063\\
            48.7903525046382	0.00282304360121088\\
            48.8905380333952	0.00265882550729657\\
            48.9907235621521	0.00249910629531769\\
            49.0909090909091	0.00234388596572899\\
            49.191094619666	0.00219316451966733\\
            49.291280148423	0.00204694195690536\\
            49.39146567718	0.00190521827835255\\
            49.4916512059369	0.00176799348423629\\
            49.5918367346939	0.00163555035874197\\
            49.6920222634508	0.00150817168605499\\
            49.7922077922078	0.00138585746663011\\
            49.8923933209648	0.00126860770092208\\
            49.9925788497217	0.00115642238938563\\
            50.0927643784787	0.00104930153270288\\
            50.1929499072356	0.000947245131101226\\
            50.2931354359926	0.000850253185035399\\
            50.3933209647495	0.000758058439259912\\
            50.4935064935065	0.000670393638984024\\
            50.5936920222635	0.00058725878398036\\
            50.6938775510204	0.000508653874931042\\
            50.7940630797774	0.00043457891183607\\
            50.8942486085343	0.000365033894922817\\
            50.9944341372913	0.000300018824646031\\
            51.0946196660482	0.000239533701005712\\
            51.1948051948052	0.000183071853143701\\
            51.2949907235622	0.000130126610429215\\
            51.3951762523191	8.06979728622537e-05\\
            51.4953617810761	3.478594067019e-05\\
            51.595547309833	-7.60948660172289e-06\\
            51.69573283859	-4.64883082713641e-05\\
            51.7959183673469	-8.18505245661072e-05\\
            51.8961038961039	-0.000113696135258579\\
            51.9962894248609	-0.000142572378535988\\
            52.0964749536178	-0.000169026490766555\\
            52.1966604823748	-0.000193058472632401\\
            52.2968460111317	-0.000214668324588274\\
            52.3970315398887	-0.000233856045724679\\
            52.4972170686456	-0.000250621636496362\\
            52.5974025974026	-0.000264965096903325\\
            52.6975881261596	-0.000276886426945566\\
            52.7977736549165	-0.00028686455971183\\
            52.8979591836735	-0.000295378427836113\\
            52.9981447124304	-0.000302428032227908\\
            53.0983302411874	-0.000308013371977722\\
            53.1985157699443	-0.00031213444617606\\
            53.2987012987013	-0.000314791257551406\\
            53.3988868274583	-0.00031598380428477\\
            53.4990723562152	-0.000315712086376152\\
            53.5992578849722	-0.000314341799821705\\
            53.6994434137291	-0.000312238644255558\\
            53.7996289424861	-0.000309402616039733\\
            53.899814471243	-0.00030583371881221\\
            54	-0.000301531947116018\\
        };
    %\addlegendentry{$y(t)$}
    %
	\end{groupplot}
\end{tikzpicture}%
%
\end{document}

==> diag/Bearbeitungsdateien/ergebnis-subplots_Daten_angularVelocities.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=60,
ymin=-0.2,
ymax=0.4,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	2.50014310296254e-09\\
0.818181818181818	2.50014310296254e-09\\
1.63636363636364	2.50014310296254e-09\\
2.45454545454545	2.50014310296254e-09\\
3.27272727272727	2.50014310296254e-09\\
4.09090909090909	2.50014310296254e-09\\
4.90909090909091	2.50014310296254e-09\\
5.72727272727273	2.50014310296254e-09\\
6.54545454545455	-2.53694494876709e-06\\
7.36363636363636	-2.53709967407877e-06\\
8.18181818181818	-2.53704341975714e-06\\
9	-2.53378889251217e-06\\
9.81818181818182	-2.53368022902216e-06\\
10.6363636363636	-2.53290908461708e-06\\
11.4545454545455	-2.5329552580095e-06\\
12.2727272727273	0.188493022415991\\
13.0909090909091	0.193582625197953\\
13.9090909090909	0.200375148939466\\
14.7272727272727	0.205049311814974\\
15.5454545454545	0.206114388556486\\
16.3636363636364	0.204860618061685\\
17.1818181818182	0.191090748789578\\
18	0.178560200793145\\
18.8181818181818	0.171994167869834\\
19.6363636363636	0.234482637759937\\
20.4545454545455	0.249537166078276\\
21.2727272727273	0.257573820521084\\
22.0909090909091	0.25861881713256\\
22.9090909090909	0.256104988566961\\
23.7272727272727	0.315562329276541\\
24.5454545454545	0.316014666766292\\
25.3636363636364	0.314782098706934\\
26.1818181818182	0.313693754707451\\
27	0.313604758050823\\
27.8181818181818	0.314321778405556\\
28.6363636363636	0.310113640423538\\
29.4545454545455	0.307242517231291\\
30.2727272727273	0.307214976417453\\
31.0909090909091	0.308607692337107\\
31.9090909090909	0.310002429010019\\
32.7272727272727	0.310974159718049\\
33.5454545454545	-0.00249945244178207\\
34.3636363636364	-0.095221904612708\\
35.1818181818182	-0.11663725323013\\
36	-0.0715816077074252\\
36.8181818181818	0.0081440126056468\\
37.6363636363636	0.0800950076861397\\
38.4545454545455	0.103037220890141\\
39.2727272727273	0.0846474979306741\\
40.0909090909091	0.0482450358886387\\
40.9090909090909	0.0160213886788446\\
41.7272727272727	0.00284854995645277\\
42.5454545454545	-0.00362396586379815\\
43.3636363636364	-2.4244926156991e-06\\
44.1818181818182	-0.00985384324265073\\
45	-0.00854579994693652\\
45.8181818181818	-0.00587201209802829\\
46.6363636363636	-0.00346190771248498\\
47.4545454545455	-0.00164789169442086\\
48.2727272727273	-0.000444810875246397\\
49.0909090909091	0.000246776514268179\\
49.9090909090909	0.000562361416683573\\
50.7272727272727	0.00063305743192961\\
51.5454545454545	0.000566243512205282\\
52.3636363636364	0.000439575729833533\\
53.1818181818182	0.000302766310186051\\
54	0.000183033042198\\
};
\addlegendentry{$\omega{}_{\text{human}}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	2.50014310296254e-09\\
0.818181818181818	2.50014310296254e-09\\
1.63636363636364	2.50014310296254e-09\\
2.45454545454545	2.50014310296254e-09\\
3.27272727272727	2.50014310296254e-09\\
4.09090909090909	2.50014310296254e-09\\
4.90909090909091	2.50014310296254e-09\\
5.72727272727273	-2.53694494876709e-06\\
6.54545454545455	-2.53709967407877e-06\\
7.36363636363636	-2.53704341975714e-06\\
8.18181818181818	-2.53378889251217e-06\\
9	-2.53368022902216e-06\\
9.81818181818182	-2.53290908461708e-06\\
10.6363636363636	-2.5329552580095e-06\\
11.4545454545455	-2.53679939614404e-06\\
12.2727272727273	-2.53309019420398e-06\\
13.0909090909091	-0.00144699242108745\\
13.9090909090909	-0.00631002768800089\\
14.7272727272727	-0.0162678637017127\\
15.5454545454545	-0.0300480425287576\\
16.3636363636364	-0.0462490242536882\\
17.1818181818182	-0.0615877328150321\\
18	-0.070468104051088\\
18.8181818181818	-0.0727270480094088\\
19.6363636363636	-0.0705497303980572\\
20.4545454545455	-0.0690281835044416\\
21.2727272727273	-0.0741577213563268\\
22.0909090909091	-0.0824958773959019\\
22.9090909090909	-0.0918087925419698\\
23.7272727272727	-0.100451886946142\\
24.5454545454545	-0.108159154857311\\
25.3636363636364	-0.116061202079398\\
26.1818181818182	-0.123467906685004\\
27	-0.130484658384636\\
27.8181818181818	-0.137414387465306\\
28.6363636363636	-0.143834344364771\\
29.4545454545455	-0.147552487823001\\
30.2727272727273	-0.14953383516192\\
31.0909090909091	-0.150889584216437\\
31.9090909090909	-0.151973531156392\\
32.7272727272727	-0.153087872337576\\
33.5454545454545	-0.154231662153685\\
34.3636363636364	-0.128362865214929\\
35.1818181818182	-0.059190313028815\\
36	0.0185935253757346\\
36.8181818181818	0.0837413722751454\\
37.6363636363636	0.10390375660982\\
38.4545454545455	0.0842983164024814\\
39.2727272727273	0.0481938047727962\\
40.0909090909091	0.0160213886788446\\
40.9090909090909	0.00284854995645277\\
41.7272727272727	-0.00362396586379815\\
42.5454545454545	-2.4244926156991e-06\\
43.3636363636364	-0.00985384324265073\\
44.1818181818182	-0.00854579994693652\\
45	-0.00587201209802829\\
45.8181818181818	-0.00346190771248498\\
46.6363636363636	-0.00164789169442086\\
47.4545454545455	-0.000444810875246397\\
48.2727272727273	0.000246776514268179\\
49.0909090909091	0.000562361416683573\\
49.9090909090909	0.00063305743192961\\
50.7272727272727	0.000566243512205282\\
51.5454545454545	0.000439575729833533\\
52.3636363636364	0.000302766310186051\\
53.1818181818182	0.000183033042198\\
54	9.16088773567369e-05\\
};
\addlegendentry{$\omega{}_{\text{automation}}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	2.50014310296254e-09\\
0.818181818181818	2.50014310296254e-09\\
1.63636363636364	2.50014310296254e-09\\
2.45454545454545	2.50014310296254e-09\\
3.27272727272727	2.50014310296254e-09\\
4.09090909090909	2.50014310296254e-09\\
4.90909090909091	2.50014310296254e-09\\
5.72727272727273	-2.53694494876709e-06\\
6.54545454545455	-2.53709967407877e-06\\
7.36363636363636	-2.53704341975714e-06\\
8.18181818181818	-2.53378889251217e-06\\
9	-2.53368022902216e-06\\
9.81818181818182	-2.53290908461708e-06\\
10.6363636363636	-2.5329552580095e-06\\
11.4545454545455	-2.53679939614404e-06\\
12.2727272727273	0.00508706598256557\\
13.0909090909091	0.0118795897240785\\
13.9090909090909	0.0165537525995865\\
14.7272727272727	0.0176188293410983\\
15.5454545454545	0.0163650588462972\\
16.3636363636364	0.00259518957419087\\
17.1818181818182	-0.00993535842224219\\
18	-0.0165013913455531\\
18.8181818181818	-0.0168447745272466\\
19.6363636363636	-0.0017902462089073\\
20.4545454545455	0.00624640823390096\\
21.2727272727273	0.00729140484537617\\
22.0909090909091	0.00477757627977783\\
22.9090909090909	0.0014030639175614\\
23.7272727272727	0.0018554014073127\\
24.5454545454545	0.000622833347954432\\
25.3636363636364	-0.0004655106515285\\
26.1818181818182	-0.000554507308156121\\
27	0.000162513046576815\\
27.8181818181818	-0.00404562493544096\\
28.6363636363636	-0.00691674812768873\\
29.4545454545455	-0.00694428894152616\\
30.2727272727273	-0.00555157302187186\\
31.0909090909091	-0.0041568363489607\\
31.9090909090909	-0.00318510564092984\\
32.7272727272727	-0.00249945244178207\\
33.5454545454545	-0.095221904612708\\
34.3636363636364	-0.11663725323013\\
35.1818181818182	-0.0715816077074252\\
36	0.0081440126056468\\
36.8181818181818	0.0800950076861397\\
37.6363636363636	0.103037220890141\\
38.4545454545455	0.0846474979306741\\
39.2727272727273	0.0482450358886387\\
40.0909090909091	0.0160213886788446\\
40.9090909090909	0.00284854995645277\\
41.7272727272727	-0.00362396586379815\\
42.5454545454545	-2.4244926156991e-06\\
43.3636363636364	-0.00985384324265073\\
44.1818181818182	-0.00854579994693652\\
45	-0.00587201209802829\\
45.8181818181818	-0.00346190771248498\\
46.6363636363636	-0.00164789169442086\\
47.4545454545455	-0.000444810875246397\\
48.2727272727273	0.000246776514268179\\
49.0909090909091	0.000562361416683573\\
49.9090909090909	0.00063305743192961\\
50.7272727272727	0.000566243512205282\\
51.5454545454545	0.000439575729833533\\
52.3636363636364	0.000302766310186051\\
53.1818181818182	0.000183033042198\\
54	9.16088773567369e-05\\
};
\addlegendentry{$\omega{}_{\text{sys}}$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> diag/Bearbeitungsdateien/ergebnis-subplots_Daten_force.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=60,
ymin=0,
ymax=5,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.2	0\\
0.4	0\\
0.6	0\\
0.8	0\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
2.2	0\\
2.4	0\\
2.6	0\\
2.8	0\\
3	0\\
3.2	0\\
3.4	0\\
3.6	0\\
3.8	0\\
4	0\\
4.2	0\\
4.4	0\\
4.6	0\\
4.8	0\\
5	0\\
5.2	0\\
5.4	0\\
5.6	0\\
5.8	0\\
6	0\\
6.2	0\\
6.4	0\\
6.6	0\\
6.8	0\\
7	0\\
7.2	0\\
7.4	0\\
7.6	0\\
7.8	0\\
8	0\\
8.2	0\\
8.4	0\\
8.6	0\\
8.8	0\\
9	0\\
9.2	0\\
9.4	0\\
9.6	0\\
9.8	0\\
10	0\\
10.2	0\\
10.4	0\\
10.6	0\\
10.8	0\\
11	0\\
11.2	0\\
11.4	0\\
11.6	0\\
11.8	0\\
12	0\\
12.2	0\\
12.4	3\\
12.6	3\\
12.8	3\\
13	3\\
13.2	3\\
13.4	3\\
13.6	3\\
13.8	3\\
14	3\\
14.2	3\\
14.4	3\\
14.6	3\\
14.8	3\\
15	3\\
15.2	3\\
15.4	3\\
15.6	3\\
15.8	3\\
16	3\\
16.2	3\\
16.4	3\\
16.6	3\\
16.8	3\\
17	3\\
17.2	3\\
17.4	3\\
17.6	3\\
17.8	3\\
18	3\\
18.2	3\\
18.4	3\\
18.6	3\\
18.8	3\\
19	3\\
19.2	3\\
19.4	4\\
19.6	4\\
19.8	4\\
20	4\\
20.2	4\\
20.4	4\\
20.6	4\\
20.8	4\\
21	4\\
21.2	4\\
21.4	4\\
21.6	4\\
21.8	4\\
22	4\\
22.2	4\\
22.4	4\\
22.6	4\\
22.8	4\\
23	4\\
23.2	4\\
23.4	5\\
23.6	5\\
23.8	5\\
24	5\\
24.2	5\\
24.4	5\\
24.6	5\\
24.8	5\\
25	5\\
25.2	5\\
25.4	5\\
25.6	5\\
25.8	5\\
26	5\\
26.2	5\\
26.4	5\\
26.6	5\\
26.8	5\\
27	5\\
27.2	5\\
27.4	5\\
27.6	5\\
27.8	5\\
28	5\\
28.2	5\\
28.4	5\\
28.6	5\\
28.8	5\\
29	5\\
29.2	5\\
29.4	5\\
29.6	5\\
29.8	5\\
30	5\\
30.2	5\\
30.4	5\\
30.6	5\\
30.8	5\\
31	5\\
31.2	5\\
31.4	5\\
31.6	5\\
31.8	5\\
32	5\\
32.2	5\\
32.4	5\\
32.6	5\\
32.8	5\\
33	5\\
33.2	5\\
33.4	0\\
33.6	0\\
33.8	0\\
34	0\\
34.2	0\\
34.4	0\\
34.6	0\\
34.8	0\\
35	0\\
35.2	0\\
35.4	0\\
35.6	0\\
35.8	0\\
36	0\\
36.2	0\\
36.4	0\\
36.6	0\\
36.8	0\\
37	0\\
37.2	0\\
37.4	0\\
37.6	0\\
37.8	0\\
38	0\\
38.2	0\\
38.4	0\\
38.6	0\\
38.8	0\\
39	0\\
39.2	0\\
39.4	0\\
39.6	0\\
39.8	0\\
40	0\\
40.2	0\\
40.4	0\\
40.6	0\\
40.8	0\\
41	0\\
41.2	0\\
41.4	0\\
41.6	0\\
41.8	0\\
42	0\\
42.2	0\\
42.4	0\\
42.6	0\\
42.8	0\\
43	0\\
43.2	0\\
43.4	0\\
43.6	0\\
43.8	0\\
44	0\\
44.2	0\\
44.4	0\\
44.6	0\\
44.8	0\\
45	0\\
45.2	0\\
45.4	0\\
45.6	0\\
45.8	0\\
46	0\\
46.2	0\\
46.4	0\\
46.6	0\\
46.8	0\\
47	0\\
47.2	0\\
47.4	0\\
47.6	0\\
47.8	0\\
48	0\\
48.2	0\\
48.4	0\\
48.6	0\\
48.8	0\\
49	0\\
49.2	0\\
49.4	0\\
49.6	0\\
49.8	0\\
50	0\\
50.2	0\\
50.4	0\\
50.6	0\\
50.8	0\\
51	0\\
51.2	0\\
51.4	0\\
51.6	0\\
51.8	0\\
52	0\\
52.2	0\\
52.4	0\\
52.6	0\\
52.8	0\\
53	0\\
53.2	0\\
53.4	0\\
53.6	0\\
53.8	0\\
54	0\\
};
\addlegendentry{$\text{F}_{\text{Int,H}}$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> diag/Bearbeitungsdateien/ergebnis-subplots_Daten_path.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=60,
ymin=-0.1,
ymax=0.6,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.100185528756957	0\\
0.200371057513915	0\\
0.300556586270872	0\\
0.400742115027829	0\\
0.500927643784787	0\\
0.601113172541744	0\\
0.701298701298701	0\\
0.801484230055659	0\\
0.901669758812616	0\\
1.00185528756957	0\\
1.10204081632653	0\\
1.20222634508349	0\\
1.30241187384045	0\\
1.4025974025974	0\\
1.50278293135436	0\\
1.60296846011132	0\\
1.70315398886827	0\\
1.80333951762523	0\\
1.90352504638219	0\\
2.00371057513915	0\\
2.1038961038961	0\\
2.20408163265306	0\\
2.30426716141002	0\\
2.40445269016698	0\\
2.50463821892393	0\\
2.60482374768089	0\\
2.70500927643785	0\\
2.80519480519481	0\\
2.90538033395176	0\\
3.00556586270872	0\\
3.10575139146568	0\\
3.20593692022263	0\\
3.30612244897959	0\\
3.40630797773655	0\\
3.50649350649351	0\\
3.60667903525046	0\\
3.70686456400742	0\\
3.80705009276438	0\\
3.90723562152134	0\\
4.00742115027829	0\\
4.10760667903525	0\\
4.20779220779221	0\\
4.30797773654916	0\\
4.40816326530612	0\\
4.50834879406308	0\\
4.60853432282004	0\\
4.70871985157699	0\\
4.80890538033395	0\\
4.90909090909091	0\\
5.00927643784787	0\\
5.10946196660482	0\\
5.20964749536178	0\\
5.30983302411874	0\\
5.4100185528757	0\\
5.51020408163265	0\\
5.61038961038961	0\\
5.71057513914657	0\\
5.81076066790352	0\\
5.91094619666048	0\\
6.01113172541744	0\\
6.1113172541744	0\\
6.21150278293135	0\\
6.31168831168831	0\\
6.41187384044527	0\\
6.51205936920223	0\\
6.61224489795918	0\\
6.71243042671614	0\\
6.8126159554731	0\\
6.91280148423006	0\\
7.01298701298701	0\\
7.11317254174397	0\\
7.21335807050093	0\\
7.31354359925789	0\\
7.41372912801484	0\\
7.5139146567718	0\\
7.61410018552876	0\\
7.71428571428571	0\\
7.81447124304267	0\\
7.91465677179963	0\\
8.01484230055659	0\\
8.11502782931354	0\\
8.2152133580705	0\\
8.31539888682746	0\\
8.41558441558442	0\\
8.51576994434137	0\\
8.61595547309833	0\\
8.71614100185529	0\\
8.81632653061224	0\\
8.9165120593692	0\\
9.01669758812616	0\\
9.11688311688312	0\\
9.21706864564007	0\\
9.31725417439703	0\\
9.41743970315399	0\\
9.51762523191095	0\\
9.6178107606679	0\\
9.71799628942486	0\\
9.81818181818182	0\\
9.91836734693878	0\\
10.0185528756957	0\\
10.1187384044527	0\\
10.2189239332096	0\\
10.3191094619666	0\\
10.4192949907236	0\\
10.5194805194805	0\\
10.6196660482375	0\\
10.7198515769944	0\\
10.8200371057514	0\\
10.9202226345083	0\\
11.0204081632653	0\\
11.1205936920223	0\\
11.2207792207792	0\\
11.3209647495362	0\\
11.4211502782931	0\\
11.5213358070501	0\\
11.621521335807	0\\
11.721706864564	0\\
11.821892393321	0\\
11.9220779220779	0\\
12.0222634508349	0\\
12.1224489795918	0\\
12.2226345083488	0\\
12.3228200371058	0\\
12.4230055658627	0\\
12.5231910946197	0\\
12.6233766233766	0\\
12.7235621521336	0\\
12.8237476808905	0\\
12.9239332096475	0\\
13.0241187384045	2.03482634901775e-05\\
13.1243042671614	8.13930487026937e-05\\
13.2244897959184	0.000183134339835078\\
13.3246753246753	0.000325572110540406\\
13.4248608534323	0.000508706323984143\\
13.5250463821892	0.000732536932787298\\
13.6252319109462	0.000997063878998006\\
13.7254174397032	0.00130228709414837\\
13.8256029684601	0.0016482064993113\\
13.9257884972171	0.00206199173959476\\
14.025974025974	0.00257081210652643\\
14.126159554731	0.00317466688197499\\
14.2263450834879	0.00387355521378652\\
14.3265306122449	0.00466747611565665\\
14.4267161410019	0.00555642846714477\\
14.5269016697588	0.00654041101375924\\
14.6270871985158	0.00763811722611507\\
14.7272727272727	0.00886823941245041\\
14.8274582560297	0.010230774201915\\
14.9276437847866	0.0117257178607986\\
15.0278293135436	0.0133530662925452\\
15.1280148423006	0.0151128150378028\\
15.2282003710575	0.0170049592743808\\
15.3283858998145	0.0190294938172997\\
15.4285714285714	0.0211906718407064\\
15.5287569573284	0.0234927456113567\\
15.6289424860853	0.0259357079830878\\
15.7291280148423	0.0285195513723835\\
15.8293135435993	0.0312442677583959\\
15.9294990723562	0.0341098486829736\\
16.0296846011132	0.0371162852506899\\
16.1298701298701	0.0402635681288785\\
16.2300556586271	0.0435466767560087\\
16.330241187384	0.0469605910907802\\
16.430426716141	0.0505053019902064\\
16.530612244898	0.0541807999610242\\
16.6307977736549	0.0579870751596943\\
16.7309833024119	0.0619241173924365\\
16.8311688311688	0.0659919161152587\\
16.9313543599258	0.0701904604339774\\
17.0315398886827	0.074519739104268\\
17.1317254174397	0.0789247461491414\\
17.2319109461967	0.0833504830647485\\
17.3320964749536	0.0877969495530238\\
17.4322820037106	0.0922641453145161\\
17.5324675324675	0.0967520700483533\\
17.6326530612245	0.101260723452356\\
17.7328385899814	0.105790105222752\\
17.8330241187384	0.110340215054521\\
17.9332096474954	0.114861011260174\\
18.0333951762523	0.119302449394283\\
18.1335807050093	0.123664525072641\\
18.2337662337662	0.127947233989389\\
18.3339517625232	0.132150571916995\\
18.4341372912801	0.136274534706303\\
18.5343228200371	0.140319118286484\\
18.6345083487941	0.144284318665072\\
18.734693877551	0.14814389831011\\
18.834879406308	0.151871615365593\\
18.9350649350649	0.155467459681113\\
19.0352504638219	0.158931421465319\\
19.1354359925788	0.162263491285998\\
19.2356215213358	0.165463660070067\\
19.3358070500928	0.168531919103586\\
19.4359925788497	0.171468260031816\\
19.5361781076067	0.174271302157074\\
19.6363636363636	0.176939664933229\\
19.7365491651206	0.179473340788903\\
19.8367346938776	0.181872322534879\\
19.9369202226345	0.184136603364131\\
20.0371057513915	0.186266176851845\\
20.1372912801484	0.188261036955446\\
20.2374768089054	0.190121178014572\\
20.3376623376623	0.191906798564219\\
20.4378478664193	0.193678100683655\\
20.5380333951763	0.195435084316159\\
20.6382189239332	0.197177749405341\\
20.7384044526902	0.198906095895495\\
20.8385899814471	0.200620123731028\\
20.9387755102041	0.202319832857199\\
21.038961038961	0.204037362539879\\
21.139146567718	0.205804851631541\\
21.239332096475	0.207622299442505\\
21.3395176252319	0.209489705263678\\
21.4397031539889	0.211407068366441\\
21.5398886827458	0.213374388002677\\
21.6400742115028	0.215391663404773\\
21.7402597402597	0.217458893785647\\
21.8404452690167	0.219580256845632\\
21.9406307977737	0.221759930062518\\
22.0408163265306	0.223997912277483\\
22.1410018552876	0.226294202300693\\
22.2411873840445	0.228648798911365\\
22.3413729128015	0.231061700857666\\
22.4415584415584	0.233532906856794\\
22.5417439703154	0.236062415594958\\
22.6419294990724	0.238650225727312\\
22.7421150278293	0.241296335878104\\
22.8423005565863	0.243990695086381\\
22.9424860853432	0.246723252912432\\
23.0426716141002	0.249494008732597\\
23.1428571428571	0.25230296191441\\
23.2430426716141	0.255150111816732\\
23.3432282003711	0.258035457789703\\
23.443413729128	0.260958999174704\\
23.543599257885	0.263920735304481\\
23.6437847866419	0.266907176930658\\
23.7439703153989	0.269904835214902\\
23.8441558441558	0.272913710098351\\
23.9443413729128	0.275933801521546\\
24.0445269016698	0.278965109425258\\
24.1447124304267	0.282007633749799\\
24.2448979591837	0.285061374435031\\
24.3450834879406	0.28812633142104\\
24.4452690166976	0.291204312656589\\
24.5454545454545	0.29429712606003\\
24.6456400742115	0.297404771524839\\
24.7458256029685	0.300527248944036\\
24.8460111317254	0.303664558210073\\
24.9461966604824	0.306816699215062\\
25.0463821892393	0.309983671850432\\
25.1465677179963	0.313160549633949\\
25.2467532467532	0.316342406147896\\
25.3469387755102	0.319529241379769\\
25.4471243042672	0.322721055317288\\
25.5473098330241	0.325917847947949\\
25.6474953617811	0.329119619259473\\
25.747680890538	0.332326369239581\\
25.847866419295	0.335538097875542\\
25.9480519480519	0.338750455294985\\
26.0482374768089	0.341959091629406\\
26.1484230055659	0.345164006871755\\
26.2486085343228	0.348365201014985\\
26.3487940630798	0.351562674052047\\
26.4489795918367	0.354756425976575\\
26.5491651205937	0.357946456781065\\
26.6493506493506	0.361132766458695\\
26.7495361781076	0.364315355002645\\
26.8497217068646	0.367493866700443\\
26.9499072356215	0.370667945837795\\
27.0500927643785	0.373837592404698\\
27.1502782931354	0.377002806391374\\
27.2504638218924	0.380163587788275\\
27.3506493506494	0.383319936585622\\
27.4508348794063	0.386471852773639\\
27.5510204081633	0.389619336342548\\
27.6512059369202	0.392762387283028\\
27.7513914656772	0.395901005585301\\
27.8515769944341	0.399038057116741\\
27.9517625231911	0.402176407753359\\
28.0519480519481	0.4053160574922\\
28.152133580705	0.408457006334174\\
28.252319109462	0.411599254276553\\
28.3525046382189	0.414725981677748\\
28.4526901669759	0.417820368553976\\
28.5528756957328	0.420882414398761\\
28.6530612244898	0.423912118710945\\
28.7532467532468	0.426909480994709\\
28.8534322820037	0.429874500759354\\
28.9536178107607	0.432807177519692\\
29.0538033395176	0.435696033785163\\
29.1539888682746	0.438529591469134\\
29.2541743970315	0.441307849216003\\
29.3543599257885	0.444030805696613\\
29.4545454545455	0.446698459608257\\
29.5547309833024	0.449310809674714\\
29.6549165120594	0.451867854646167\\
29.7551020408163	0.454369593299305\\
29.8552875695733	0.456816024437273\\
29.9554730983302	0.459207036775226\\
30.0556586270872	0.461542519048805\\
30.1558441558442	0.463822470131774\\
30.2560296846011	0.466046888924666\\
30.3562152133581	0.468215774354817\\
30.456400742115	0.470329125376281\\
30.556586270872	0.472386940969983\\
30.6567717996289	0.474394789271656\\
30.7569573283859	0.476358238672901\\
30.8571428571429	0.478277288568506\\
30.9573283858998	0.480151938367129\\
31.0575139146568	0.4819821874909\\
31.1576994434137	0.483768035375789\\
31.2578849721707	0.485509481471382\\
31.3580705009276	0.487206525240993\\
31.4582560296846	0.488859166161575\\
31.5584415584416	0.490467403723784\\
31.6586270871985	0.492036815317618\\
31.7588126159555	0.493572978485929\\
31.8589981447124	0.495075892963314\\
31.9591836734694	0.496545558490027\\
32.0593692022263	0.497981974812205\\
32.1595547309833	0.499385141681557\\
32.2597402597403	0.500755058855702\\
32.3599257884972	0.502091726097888\\
32.4601113172542	0.503399029586376\\
32.5602968460111	0.504680855566363\\
32.6604823747681	0.505937203907791\\
32.760667903525	0.507168074483246\\
32.860853432282	0.508373467167814\\
32.961038961039	0.509553381839254\\
33.0612244897959	0.510707818377853\\
33.1614100185529	0.51183951900731\\
33.2615955473098	0.512951225982931\\
33.3617810760668	0.514042939235367\\
33.4619666048238	0.515114658696348\\
33.5621521335807	0.516166384298913\\
33.6623376623377	0.517198115977351\\
33.7625231910946	0.518209853667258\\
33.8627087198516	0.518830724324454\\
33.9628942486085	0.518689828928432\\
34.0630797773655	0.517787180254381\\
34.1632653061224	0.516122860146737\\
34.2634508348794	0.513697019511785\\
34.3636363636364	0.510509878303951\\
34.4638218923933	0.506561725505874\\
34.5640074211503	0.501852919102198\\
34.6641929499072	0.496298439032168\\
34.7643784786642	0.489813516955201\\
34.8645640074212	0.482399035086232\\
34.9647495361781	0.474056002098387\\
35.0649350649351	0.464785552985771\\
35.165120593692	0.454588948909048\\
35.265306122449	0.443467577023888\\
35.3654916512059	0.431422950292242\\
35.4656771799629	0.418634533474318\\
35.5658627087198	0.405281161539296\\
35.6660482374768	0.391363518701226\\
35.7662337662338	0.37688231808686\\
35.8664192949907	0.361838301699118\\
35.9666048237477	0.346232240379058\\
36.0667903525046	0.330064933766383\\
36.1669758812616	0.313337210258481\\
36.2671614100186	0.296049926967955\\
36.3673469387755	0.278203969678724\\
36.4675324675325	0.260110708776153\\
36.5677179962894	0.242080917798546\\
36.6679035250464	0.22411460870417\\
36.7680890538033	0.206211793409182\\
36.8682745825603	0.188372483787575\\
36.9684601113173	0.170596691671292\\
37.0686456400742	0.152884428850101\\
37.1688311688312	0.135516579768959\\
37.2690166975881	0.11877475713302\\
37.3692022263451	0.102660034959667\\
37.469387755102	0.0871734470366814\\
37.569573283859	0.07231598685593\\
37.669758812616	0.0580886075496263\\
37.7699443413729	0.0444922218291861\\
37.8701298701299	0.0316182885297476\\
37.9703153988868	0.0195585750338454\\
38.0705009276438	0.0083143616700001\\
38.1706864564007	-0.00211315781144616\\
38.2708719851577	-0.011722876365071\\
38.3710575139147	-0.0205137737679015\\
38.4712430426716	-0.0284849167277246\\
38.5714285714286	-0.0356354589821724\\
38.6716141001855	-0.0419646413885673\\
38.7717996289425	-0.0475451817576236\\
38.8719851576994	-0.052450001899512\\
38.9721706864564	-0.0566787503762072\\
39.0723562152134	-0.0602311241912794\\
39.1725417439703	-0.0631068688116034\\
39.2727272727273	-0.0653057781855821\\
39.3729128014842	-0.0668276947579276\\
39.4730983302412	-0.0678181112917109\\
39.5732838589981	-0.0684225874626136\\
39.6734693877551	-0.0686411092009713\\
39.7736549165121	-0.0684736714205236\\
39.873840445269	-0.0679202780185122\\
39.974025974026	-0.067109827918074\\
40.0742115027829	-0.0661712143941244\\
40.1743970315399	-0.0651044398559719\\
40.2745825602968	-0.0639095070418421\\
40.3747680890538	-0.0625864190189489\\
40.4749536178108	-0.0611351791834664\\
40.5751391465677	-0.0595557912605074\\
40.6753246753247	-0.0578482593041159\\
40.7755102040816	-0.0560652653830402\\
40.8756957328386	-0.0542594887955374\\
40.9758812615955	-0.0524309296881711\\
41.0760667903525	-0.0505795882093025\\
41.1762523191095	-0.0487054645091689\\
41.2764378478664	-0.0468085587398832\\
41.3766233766234	-0.0448888710552069\\
41.4768089053803	-0.0429464016111183\\
41.5769944341373	-0.0410070329216694\\
41.6771799628943	-0.0390966475655432\\
41.7773654916512	-0.0372152457935613\\
41.8775510204082	-0.0353628278528788\\
41.9777365491651	-0.0335393939867288\\
42.0779220779221	-0.0317449444345925\\
42.178107606679	-0.0299794794321713\\
42.278293135436	-0.0282429992112725\\
42.3784786641929	-0.0265210114575013\\
42.4786641929499	-0.0247990237037302\\
42.5788497217069	-0.023077035949959\\
42.6790352504638	-0.0213550481961878\\
42.7792207792208	-0.0196330604424166\\
42.8794063079777	-0.0179110726886455\\
42.9795918367347	-0.0161890849348743\\
43.0797773654917	-0.0144670971811031\\
43.1799628942486	-0.0127845159437783\\
43.2801484230056	-0.0111807488157609\\
43.3803339517625	-0.00965579735429856\\
43.4805194805195	-0.00820966304007698\\
43.5807050092764	-0.00684234727725652\\
43.6808905380334	-0.0055538513934863\\
43.7810760667904	-0.00434417663988995\\
43.8812615955473	-0.00321332419100884\\
43.9814471243043	-0.0021560634160096\\
44.0816326530612	-0.00116716344568601\\
44.1818181818182	-0.000246625002205292\\
44.2820037105751	0.000605551242117031\\
44.3821892393321	0.0013893646649592\\
44.4823747680891	0.00210481469387958\\
44.582560296846	0.00275190080638765\\
44.682745825603	0.00333062252991567\\
44.7829313543599	0.00385167437900691\\
44.8831168831169	0.00432575104127864\\
44.9833024118738	0.00475285235324918\\
45.0834879406308	0.00513297816763725\\
45.1836734693878	0.00546612835336191\\
45.2838589981447	0.00575230279559946\\
45.3840445269017	0.00599150139564131\\
45.4842300556586	0.00618372407103607\\
45.5844155844156	0.0063386111573891\\
45.6846011131725	0.00646580302532129\\
45.7847866419295	0.00656529965962704\\
45.8849721706865	0.00663710104839765\\
45.9851576994434	0.00668120718299292\\
46.0853432282004	0.00669761805818325\\
46.1855287569573	0.00668633367192228\\
46.2857142857143	0.00664735402565952\\
46.3858998144712	0.00658793518550738\\
46.4860853432282	0.00651533321638453\\
46.5862708719852	0.00642954812013841\\
46.6864564007421	0.00633057989921326\\
46.7866419294991	0.00621842855611021\\
46.886827458256	0.00609309409412617\\
46.987012987013	0.00595457651650122\\
47.0871985157699	0.00580287582698702\\
47.1873840445269	0.00564280434309694\\
47.2875695732839	0.0054791743793885\\
47.3877551020408	0.00531198593625959\\
47.4879406307978	0.00514123901393759\\
47.5881261595547	0.00496693361310463\\
47.6883116883117	0.0047890697337607\\
47.7884972170686	0.00460764737636055\\
47.8886827458256	0.0044226665415863\\
47.9888682745826	0.0042368935714876\\
48.0890538033395	0.00405309480765936\\
48.1892393320965	0.00387127025123846\\
48.2894248608534	0.00369141990222488\\
48.3896103896104	0.00351354375970914\\
48.4897959183673	0.00333764182460072\\
48.5899814471243	0.00316371409735439\\
48.6901669758813	0.00299176057706063\\
48.7903525046382	0.00282304360121088\\
48.8905380333952	0.00265882550729657\\
48.9907235621521	0.00249910629531769\\
49.0909090909091	0.00234388596572899\\
49.191094619666	0.00219316451966733\\
49.291280148423	0.00204694195690536\\
49.39146567718	0.00190521827835255\\
49.4916512059369	0.00176799348423629\\
49.5918367346939	0.00163555035874197\\
49.6920222634508	0.00150817168605499\\
49.7922077922078	0.00138585746663011\\
49.8923933209648	0.00126860770092208\\
49.9925788497217	0.00115642238938563\\
50.0927643784787	0.00104930153270288\\
50.1929499072356	0.000947245131101226\\
50.2931354359926	0.000850253185035399\\
50.3933209647495	0.000758058439259912\\
50.4935064935065	0.000670393638984024\\
50.5936920222635	0.00058725878398036\\
50.6938775510204	0.000508653874931042\\
50.7940630797774	0.00043457891183607\\
50.8942486085343	0.000365033894922817\\
50.9944341372913	0.000300018824646031\\
51.0946196660482	0.000239533701005712\\
51.1948051948052	0.000183071853143701\\
51.2949907235622	0.000130126610429215\\
51.3951762523191	8.06979728622537e-05\\
51.4953617810761	3.478594067019e-05\\
51.595547309833	-7.60948660172289e-06\\
51.69573283859	-4.64883082713641e-05\\
51.7959183673469	-8.18505245661072e-05\\
51.8961038961039	-0.000113696135258579\\
51.9962894248609	-0.000142572378535988\\
52.0964749536178	-0.000169026490766555\\
52.1966604823748	-0.000193058472632401\\
52.2968460111317	-0.000214668324588274\\
52.3970315398887	-0.000233856045724679\\
52.4972170686456	-0.000250621636496362\\
52.5974025974026	-0.000264965096903325\\
52.6975881261596	-0.000276886426945566\\
52.7977736549165	-0.00028686455971183\\
52.8979591836735	-0.000295378427836113\\
52.9981447124304	-0.000302428032227908\\
53.0983302411874	-0.000308013371977722\\
53.1985157699443	-0.00031213444617606\\
53.2987012987013	-0.000314791257551406\\
53.3988868274583	-0.00031598380428477\\
53.4990723562152	-0.000315712086376152\\
53.5992578849722	-0.000314341799821705\\
53.6994434137291	-0.000312238644255558\\
53.7996289424861	-0.000309402616039733\\
53.899814471243	-0.00030583371881221\\
54	-0.000301531947116018\\
};
\addlegendentry{y(t)}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> diag/Bearbeitungsdateien/ergebnis-subplots_Daten_stubbornnes.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=60,
ymin=0,
ymax=0.6,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.818181818181818	0\\
1.63636363636364	0\\
2.45454545454545	0\\
3.27272727272727	0\\
4.09090909090909	0\\
4.90909090909091	0\\
5.72727272727273	0\\
6.54545454545455	0\\
7.36363636363636	0\\
8.18181818181818	0\\
9	0\\
9.81818181818182	0\\
10.6363636363636	0\\
11.4545454545455	0\\
12.2727272727273	0.38999999856836\\
13.0909090909091	0.332114697209415\\
13.9090909090909	0.332887398442545\\
14.7272727272727	0.332536138723832\\
15.5454545454545	0.331626615067722\\
16.3636363636364	0.330954652836426\\
17.1818181818182	0.32699692310873\\
18	0.326686648970611\\
18.8181818181818	0.327937148828467\\
19.6363636363636	0.439457909276423\\
20.4545454545455	0.424139971326368\\
21.2727272727273	0.42243864655298\\
22.0909090909091	0.42025313325197\\
22.9090909090909	0.418915767603417\\
23.7272727272727	0.522971742192611\\
24.5454545454545	0.500370189175071\\
25.3636363636364	0.499616450747289\\
26.1818181818182	0.499549186658175\\
27	0.499906183231546\\
27.8181818181818	0.500281368668874\\
28.6363636363636	0.498008906173872\\
29.4545454545455	0.498177961081773\\
30.2727272727273	0.499220774862802\\
31.0909090909091	0.499899308378597\\
31.9090909090909	0.500054464226675\\
32.7272727272727	0.500005967807246\\
33.5454545454545	0\\
34.3636363636364	0\\
35.1818181818182	0\\
36	0\\
36.8181818181818	0\\
37.6363636363636	0\\
38.4545454545455	0\\
39.2727272727273	0\\
40.0909090909091	0\\
40.9090909090909	0\\
41.7272727272727	0\\
42.5454545454545	0\\
43.3636363636364	0\\
44.1818181818182	0\\
45	0\\
45.8181818181818	0\\
46.6363636363636	0\\
47.4545454545455	0\\
48.2727272727273	0\\
49.0909090909091	0\\
49.9090909090909	0\\
50.7272727272727	0\\
51.5454545454545	0\\
52.3636363636364	0\\
53.1818181818182	0\\
54	0\\
};
\addlegendentry{$\text{x}_{\text{stubb,H}}$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> diag/Bearbeitungsdateien/ergebnis-subplots_Daten_targetUtility.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=60,
ymin=0.5,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1\\
0.818181818181818	1\\
1.63636363636364	1\\
2.45454545454545	1\\
3.27272727272727	1\\
4.09090909090909	1\\
4.90909090909091	1\\
5.72727272727273	1\\
6.54545454545455	1\\
7.36363636363636	1\\
8.18181818181818	1\\
9	1\\
9.81818181818182	1\\
10.6363636363636	1\\
11.4545454545455	1\\
12.2727272727273	0.964736842331312\\
13.0909090909091	0.910441723947263\\
13.9090909090909	0.853166962295664\\
14.7272727272727	0.792933201565357\\
15.5454545454545	0.729672851900209\\
16.3636363636364	0.724768056589473\\
17.1818181818182	0.712946190092642\\
18	0.703530754016915\\
18.8181818181818	0.696381320406775\\
19.6363636363636	0.674273648628634\\
20.4545454545455	0.656644429747507\\
21.2727272727273	0.637989229896207\\
22.0909090909091	0.619270471315127\\
22.9090909090909	0.600470674524251\\
23.7272727272727	0.582236351122615\\
24.5454545454545	0.565355932646187\\
25.3636363636364	0.548365305820701\\
26.1818181818182	0.531127827699957\\
27	0.51370078083156\\
27.8181818181818	0.512716634877798\\
28.6363636363636	0.509430536601944\\
29.4545454545455	0.506714224652065\\
30.2727272727273	0.504573916979301\\
31.0909090909091	0.503177428233943\\
31.9090909090909	0.5026593945881\\
32.7272727272727	0.501814740630741\\
33.5454545454545	0.580073587329378\\
34.3636363636364	0.662758939290732\\
35.1818181818182	0.750015936524796\\
36	0.841963404996948\\
36.8181818181818	0.938769821514347\\
37.6363636363636	0.961767457350326\\
38.4545454545455	0.981856608404061\\
39.2727272727273	0.99865122256792\\
40.0909090909091	1\\
40.9090909090909	1\\
41.7272727272727	1\\
42.5454545454545	1\\
43.3636363636364	1\\
44.1818181818182	1\\
45	1\\
45.8181818181818	1\\
46.6363636363636	1\\
47.4545454545455	1\\
48.2727272727273	1\\
49.0909090909091	1\\
49.9090909090909	1\\
50.7272727272727	1\\
51.5454545454545	1\\
52.3636363636364	1\\
53.1818181818182	1\\
54	1\\
};
\addlegendentry{$\text{U}_{\text{target}}$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> diag/Bearbeitungsdateien/ergebnisplot.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{siunitx}
\usepgfplotslibrary{groupplots}
\usepackage{pgfplotstable}
\usepackage{tikz}
\usepackage{xcolor}
\usepackage{helvet}
\usepackage[eulergreek]{sansmath}
\usepackage{amsmath}
\usepackage[utf8]{inputenc}

\begin{document}
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{RGB}{70,100,170}%
\definecolor{mycolor1}{RGB}{0,0,0}%
\definecolor{mycolor2}{RGB}{223,155,27}%
\definecolor{mycolor3}{RGB}{140,182,60}%
\definecolor{mycolor4}{RGB}{162,34,35}%
\definecolor{mycolor5}{RGB}{35,161,224}%
%
\begin{tikzpicture}
\begin{axis}[%
	title=Force-Pos-Vel-Plot,
	xmin=0,
	xmax=70,
	xtick={0,5,10,...,65,70},
	xticklabels={0,,10,,20,,30,,40,,50,,60,,70},
	xminorticks=true,
	xlabel = $t$ in s,
	ymin=-1,
	ymax=8,
	ytick={0,2,4,6,8},
	ylabel = $y(t)$,
	%%
	%% Tick-Label Style für x- und y-Achse
	ticklabel style={% gilt für x und y
		/pgf/number format/.cd,
		use comma,% Komma als Dezimaltrenner
		1000 sep = {}% keine Tausendertrennung 
	},
	%%
	%% Maße
	height=7cm,
	width=7cm,
	%%
	%% Ansicht
	axis y line=left,
	axis x line=bottom,
	legend style = {at={(axis cs:60,0.3)}, anchor=south east},
	%legend cell align={left},
	xmajorgrids,
	%xminorgrids,
	ymajorgrids,
	%xmode=log, % logarithmische x-Achse
	%%
	%% Styles
	%%title style = {font=\sansmath\sffamily\Large},
	%%tick label style = {font=\sansmath\sffamily\Large},
	%%every axis label = {font=\sansmath\sffamily\Large},
	%%xlabel style={font=\sansmath\sffamily\Large,at={(axis description cs:0.5,-0.05)}},
	ylabel style={at={(axis description cs:0.1,0.5)}},
	%x axis line style = {-latex}, % Pfeilart x-Achse
	%y axis line style = {-latex}, % Pfeilart y-Achse
	]
	%
	\addplot [color=mycolor1, line width = 1.5pt, dashed]
	table[row sep=crcr]{%
		20.1940298507463	0\\
		20.3980099502488	0\\
		20.6019900497512	0\\
		20.8059701492537	0\\
		21.0099502487562	0\\
		21.2139303482587	0\\
		21.4179104477612	0\\
		21.6218905472637	0\\
		21.8258706467662	3\\
		22.0298507462687	3\\
		22.2338308457711	3\\
		22.4378109452736	3\\
		22.6417910447761	3\\
		22.8457711442786	3\\
		23.0497512437811	3\\
		23.2537313432836	3\\
		23.4577114427861	3\\
		23.6616915422886	3\\
		23.865671641791	3\\
		24.0696517412935	3\\
		24.273631840796	3\\
		24.4776119402985	3\\
		24.681592039801	3\\
		24.8855721393035	3\\
		25.089552238806	3\\
		25.2935323383085	3\\
		25.4975124378109	3\\
		25.7014925373134	3\\
		25.9054726368159	3\\
		26.1094527363184	3\\
		26.3134328358209	3\\
		26.5174129353234	3\\
		26.7213930348259	3\\
		26.9253731343284	3\\
		27.1293532338308	3\\
		27.3333333333333	3\\
		27.5373134328358	3\\
		27.7412935323383	3\\
		27.9452736318408	3\\
		28.1492537313433	3\\
		28.3532338308458	3\\
		28.5572139303483	3\\
		28.7611940298507	3\\
		28.9651741293532	4\\
		29.1691542288557	4\\
		29.3731343283582	4\\
		29.5771144278607	4\\
		29.7810945273632	4\\
		29.9850746268657	4\\
		30.1890547263682	4\\
		30.3930348258706	4\\
		30.5970149253731	4\\
		30.8009950248756	4\\
		31.0049751243781	4\\
		31.2089552238806	4\\
		31.4129353233831	4\\
		31.6169154228856	4\\
		31.8208955223881	4\\
		32.0248756218905	4\\
		32.228855721393	4\\
		32.4328358208955	4\\
		32.636815920398	4\\
		32.8407960199005	4\\
		33.044776119403	5\\
		33.2487562189055	5\\
		33.452736318408	5\\
		33.6567164179104	5\\
		33.8606965174129	5\\
		34.0646766169154	5\\
		34.2686567164179	5\\
		34.4726368159204	5\\
		34.6766169154229	5\\
		34.8805970149254	5\\
		35.0845771144279	5\\
		35.2885572139303	5\\
		35.4925373134328	5\\
		35.6965174129353	5\\
		35.9004975124378	5\\
		36.1044776119403	5\\
		36.3084577114428	5\\
		36.5124378109453	5\\
		36.7164179104478	5\\
		36.9203980099502	5\\
		37.1243781094527	5\\
		37.3283582089552	5\\
		37.5323383084577	5\\
		37.7363184079602	5\\
		37.9402985074627	5\\
		38.1442786069652	5\\
		38.3482587064677	5\\
		38.5522388059701	5\\
		38.7562189054726	5\\
		38.9601990049751	5\\
		39.1641791044776	5\\
		39.3681592039801	5\\
		39.5721393034826	5\\
		39.7761194029851	5\\
		39.9800995024876	5\\
		40.18407960199	5\\
		40.3880597014925	5\\
		40.592039800995	5\\
		40.7960199004975	5\\
		41	5\\
		41.2039800995025	5\\
		41.407960199005	5\\
		41.6119402985075	5\\
		41.81592039801	5\\
		42.0199004975124	5\\
		42.2238805970149	5\\
		42.4278606965174	5\\
		42.6318407960199	5\\
		42.8358208955224	5\\
		43.0398009950249	5\\
		43.2437810945274	0\\
		43.4477611940299	0\\
		43.6517412935323	0\\
		43.8557213930348	0\\
		44.0597014925373	0\\
		44.2636815920398	0\\
		44.4676616915423	0\\
		44.6716417910448	0\\
		44.8756218905473	0\\
		45.0796019900498	0\\
		45.2835820895522	0\\
		45.4875621890547	0\\
		45.6915422885572	0\\
		45.8955223880597	0\\
		};
		\addlegendentry{force}
	%
	\addplot [color=mycolor1, line width = 1.5pt]
	table[row sep=crcr]{%
		20.0049285362247	0.0172041570294099\\
		20.0150320354855	0.0172041570294099\\
		20.0251355347462	0.0172041570294099\\
		20.0352390340069	0.0172041570294099\\
		20.0453425332676	0.0172041570294099\\
		20.0554460325283	0.0172041570294099\\
		20.0655495317891	0.0172041568168969\\
		20.0756530310498	0.0172041568168969\\
		20.0857565303105	0.0172041568168969\\
		20.0958600295712	0.0172041568168969\\
		20.1059635288319	0.0172041568168969\\
		20.1160670280927	0.0172041568168969\\
		20.1261705273534	0.0172041568168969\\
		20.1362740266141	0.0172041568168969\\
		20.1463775258748	0.0172041568168969\\
		20.1564810251355	0.0172041568168969\\
		20.1665845243963	0.0172041566114673\\
		20.176688023657	0.0172041566114674\\
		20.1867915229177	0.0172041566114674\\
		20.1968950221784	0.0172041566114674\\
		20.2069985214391	0.0172041566114674\\
		20.2171020206999	0.0172041566114673\\
		20.2272055199606	0.0172041566114673\\
		20.2373090192213	0.0172041566114673\\
		20.247412518482	0.0172041566114673\\
		20.2575160177427	0.0172041566114673\\
		20.2676195170034	0.0172041564128855\\
		20.2777230162642	0.0172041564128855\\
		20.2878265155249	0.0172041564128855\\
		20.2979300147856	0.0172041564128855\\
		20.3080335140463	0.0172041564128855\\
		20.318137013307	0.0172041564128854\\
		20.3282405125678	0.0172041564128854\\
		20.3383440118285	0.0172041564128854\\
		20.3484475110892	0.0172041564128854\\
		20.3585510103499	0.0172041564128854\\
		20.3686545096106	0.0172041562209233\\
		20.3787580088714	0.0172041562209233\\
		20.3888615081321	0.0172041562209233\\
		20.3989650073928	0.0172041562209233\\
		20.4090685066535	0.0172041562209233\\
		20.4191720059142	0.0172041562209232\\
		20.429275505175	0.0172041562209232\\
		20.4393790044357	0.0172041562209232\\
		20.4494825036964	0.0172041562209233\\
		20.4595860029571	0.0172041562209233\\
		20.4696895022178	0.0172041560353594\\
		20.4797930014786	0.0172041560353595\\
		20.4898965007393	0.0172041560353595\\
		20.5	0.0172041560353595\\
		20.5101034992607	0.0172041560353595\\
		20.5202069985214	0.0172041560353593\\
		20.5303104977822	0.0172041560353593\\
		20.5404139970429	0.0172041560353593\\
		20.5505174963036	0.0172041560353594\\
		20.5606209955643	0.0172041560353594\\
		20.570724494825	0.0172041558559812\\
		20.5808279940858	0.0172041557991717\\
		20.5909314933465	0.0172041557991717\\
		20.6010349926072	0.0172041557991717\\
		20.6111384918679	0.0172041557991717\\
		20.6212419911286	0.0172041557640956\\
		20.6313454903894	0.0172041557640956\\
		20.6414489896501	0.0172041557640956\\
		20.6515524889108	0.0172041557373692\\
		20.6616559881715	0.0172041557373692\\
		20.6717594874322	0.0172041556825827\\
		20.681862986693	0.0172041556279472\\
		20.6919664859537	0.0172041556279472\\
		20.7020699852144	0.0172041556279472\\
		20.7121734844751	0.0172041556279472\\
		20.7222769837358	0.0172041555941332\\
		20.7323804829966	0.0172041555941332\\
		20.7424839822573	0.0172041555941332\\
		20.752587481518	0.0172041555683025\\
		20.7626909807787	0.0172041555683025\\
		20.7727944800394	0.0172041555149633\\
		20.7828979793001	0.0172041555149633\\
		20.7930014785609	0.0172041555149633\\
		20.8031049778216	0.0172041555149633\\
		20.8132084770823	0.0172041555149633\\
		20.823311976343	0.0172041555149634\\
		20.8334154756037	0.0172041555149634\\
		20.8435189748645	0.0172041555149634\\
		20.8536224741252	0.0172041555149633\\
		20.8637259733859	0.0172041555149633\\
		20.8738294726466	0.017204155352932\\
		20.8839329719073	0.017204155352932\\
		20.8940364711681	0.017204155352932\\
		20.9041399704288	0.017204155352932\\
		20.9142434696895	0.017204155352932\\
		20.9243469689502	0.017204155352932\\
		20.9344504682109	0.017204155352932\\
		20.9445539674717	0.017204155352932\\
		20.9546574667324	0.0172041553529319\\
		20.9647609659931	0.0172041553529319\\
		20.9748644652538	0.0172041551963013\\
		20.9849679645145	0.0172041551963013\\
		20.9950714637753	0.0172041551963013\\
		21.005174963036	0.0172041551963013\\
		21.0152784622967	0.0172041551963013\\
		21.0253819615574	0.0172041551963013\\
		21.0354854608181	0.0172041551963013\\
		21.0455889600789	0.0172041551963013\\
		21.0556924593396	0.0172041551963013\\
		21.0657959586003	0.0172041551963013\\
		21.075899457861	0.0172041550448915\\
		21.0860029571217	0.0172041550448915\\
		21.0961064563825	0.0172041550448915\\
		21.1062099556432	0.0172041550448915\\
		21.1163134549039	0.0172041550448915\\
		21.1264169541646	0.0172041550448915\\
		21.1365204534253	0.0172041550448915\\
		21.1466239526861	0.0172041550448915\\
		21.1567274519468	0.0172041550448915\\
		21.1668309512075	0.0172041550448915\\
		21.1769344504682	0.017204154898529\\
		21.1870379497289	0.0172041548985291\\
		21.1971414489897	0.0172041548985291\\
		21.2072449482504	0.0172041548985291\\
		21.2173484475111	0.0172041548985291\\
		21.2274519467718	0.0172041548985291\\
		21.2375554460325	0.0172041548985291\\
		21.2476589452932	0.0172041548985291\\
		21.257762444554	0.017204154898529\\
		21.2678659438147	0.017204154898529\\
		21.2779694430754	0.0172041547570451\\
		21.2880729423361	0.0172041547570451\\
		21.2981764415968	0.0172041547570451\\
		21.3082799408576	0.0172041547570451\\
		21.3183834401183	0.0172041547570451\\
		21.328486939379	0.0172041547570451\\
		21.3385904386397	0.0172041547570451\\
		21.3486939379004	0.0172041547570451\\
		21.3587974371612	0.0172041547570451\\
		21.3689009364219	0.0172041547570451\\
		21.3790044356826	0.0172041546202772\\
		21.3891079349433	0.0172041546202772\\
		21.399211434204	0.0172041546202772\\
		21.4093149334648	0.0172041546202772\\
		21.4194184327255	0.0172041546202772\\
		21.4295219319862	0.0172041546202772\\
		21.4396254312469	0.0172041546202772\\
		21.4497289305076	0.0172041546202772\\
		21.4598324297684	0.0172041546202772\\
		21.4699359290291	0.0172041546202772\\
		21.4800394282898	0.0172041544880683\\
		21.4901429275505	0.0172041544880683\\
		21.5002464268112	0.0172041544880683\\
		21.510349926072	0.0172041544880683\\
		21.5204534253327	0.0172041544880683\\
		21.5305569245934	0.0172041544880683\\
		21.5406604238541	0.0172041544880683\\
		21.5507639231148	0.0172041544880683\\
		21.5608674223756	0.0172041544880683\\
		21.5709709216363	0.0172041544880683\\
		21.581074420897	0.0172041543602668\\
		21.5911779201577	0.0172041543602668\\
		21.6012814194184	0.0172041543602668\\
		21.6113849186792	0.0172041543602668\\
		21.6214884179399	0.0172041543602668\\
		21.6315919172006	0.0172041543602668\\
		21.6416954164613	0.0172041543602668\\
		21.651798915722	0.0172041543602668\\
		21.6619024149828	0.0172041543602668\\
		21.6720059142435	0.0172041543602668\\
		21.6821094135042	0.0172041542367251\\
		21.6922129127649	0.0172041542367251\\
		21.7023164120256	0.0172041542367251\\
		21.7124199112863	0.0172041542367251\\
		21.7225234105471	0.0172041542367251\\
		21.7326269098078	0.0172041542367251\\
		21.7427304090685	0.0172041542367251\\
		21.7528339083292	0.0172041542367251\\
		21.7629374075899	0.0172041542367251\\
		21.7730409068507	0.0172041542367251\\
		21.7831444061114	0.0172041541173012\\
		21.7932479053721	0.0172041541173013\\
		21.8033514046328	0.0172041541173013\\
		21.8134549038935	0.0172041541173013\\
		21.8235584031543	0.0172041541173013\\
		21.833661902415	0.0172041541173012\\
		21.8437654016757	0.0172041541173012\\
		21.8538689009364	0.0172041541173012\\
		21.8639724001971	0.0172041541173012\\
		21.8740758994579	0.0172041541173012\\
		21.8841793987186	0.0172041540018583\\
		21.8942828979793	0.0172041540018582\\
		21.90438639724	0.0172041540018582\\
		21.9144898965007	0.0172041540018582\\
		21.9245933957615	0.0172041540018582\\
		21.9346968950222	0.0172041540018582\\
		21.9448003942829	0.0172041540018582\\
		21.9549038935436	0.0172041540018582\\
		21.9650073928043	0.0172041540018583\\
		21.9751108920651	0.0172041540018583\\
		21.9852143913258	0.0172041538902635\\
		21.9953178905865	0.0172041538902636\\
		22.0054213898472	0.0172041538902636\\
		22.0155248891079	0.0172041538902636\\
		22.0256283883687	0.0172041538902636\\
		22.0357318876294	0.0172041538902635\\
		22.0458353868901	0.0172041538902635\\
		22.0559388861508	0.0172041538902635\\
		22.0660423854115	0.0172041538902635\\
		22.0761458846723	0.0172041538902635\\
		22.086249383933	0.0172041537823885\\
		22.0963528831937	0.0172041537823885\\
		22.1064563824544	0.0172041537823885\\
		22.1165598817151	0.0172041537823885\\
		22.1266633809758	0.0172041537823885\\
		22.1367668802366	0.0172041537823883\\
		22.1468703794973	0.0172041537823883\\
		22.156973878758	0.0172041537823883\\
		22.1670773780187	0.0172041537823885\\
		22.1771808772794	0.0172041537823885\\
		22.1872843765402	0.0172041536781093\\
		22.1973878758009	0.0172041536781093\\
		22.2074913750616	0.0172041536781093\\
		22.2175948743223	0.0172041536781093\\
		22.227698373583	0.0172041536781093\\
		22.2378018728438	0.0172041536781093\\
		22.2479053721045	0.0172041536781093\\
		22.2580088713652	0.0172041536781093\\
		22.2681123706259	0.0172041536781093\\
		22.2782158698866	0.0172041536781093\\
		22.2883193691474	0.0172041535773062\\
		22.2984228684081	0.0172041535773062\\
		22.3085263676688	0.0172041535773062\\
		22.3186298669295	0.0172041535773062\\
		22.3287333661902	0.0172041535773062\\
		22.338836865451	0.017204153577306\\
		22.3489403647117	0.017204153577306\\
		22.3590438639724	0.017204153577306\\
		22.3691473632331	0.0172041535773062\\
		22.3792508624938	0.0172041535773062\\
		22.3893543617546	0.0172041534798631\\
		22.3994578610153	0.0172041534798631\\
		22.409561360276	0.0172041534798631\\
		22.4196648595367	0.0172041534798631\\
		22.4297683587974	0.0172041534798631\\
		22.4398718580582	0.017204153479863\\
		22.4499753573189	0.017204153479863\\
		22.4600788565796	0.017204153479863\\
		22.4701823558403	0.0172041534798631\\
		22.480285855101	0.0172041534798631\\
		22.4903893543618	0.0172041533856681\\
		22.5004928536225	0.0172041533856681\\
		22.5105963528832	0.0172041533856681\\
		22.5206998521439	0.0172041533856681\\
		22.5308033514046	0.0172041533856681\\
		22.5409068506654	0.0172041533856681\\
		22.5510103499261	0.0172041533856681\\
		22.5611138491868	0.0172041533856681\\
		22.5712173484475	0.0172041533856681\\
		22.5813208477082	0.0172041533856681\\
		22.5914243469689	0.017204153294613\\
		22.6015278462297	0.017204153294613\\
		22.6116313454904	0.017204153294613\\
		22.6217348447511	0.017204153294613\\
		22.6318383440118	0.017204153294613\\
		22.6419418432725	0.0172041532946131\\
		22.6520453425333	0.0172041532946131\\
		22.662148841794	0.0172041532946131\\
		22.6722523410547	0.017204153294613\\
		22.6823558403154	0.017204153294613\\
		22.6924593395761	0.017204153206593\\
		22.7025628388369	0.017204153206593\\
		22.7126663380976	0.017204153206593\\
		22.7227698373583	0.017204153206593\\
		22.732873336619	0.017204153206593\\
		22.7429768358797	0.0172041532065929\\
		22.7530803351405	0.0172041532065929\\
		22.7631838344012	0.0172041532065929\\
		22.7732873336619	0.017204153206593\\
		22.7833908329226	0.017204153206593\\
		22.7934943321833	0.0172041531215071\\
		22.8035978314441	0.0172041531215071\\
		22.8137013307048	0.0172041531215071\\
		22.8238048299655	0.0172041531215071\\
		22.8339083292262	0.0172041531215071\\
		22.8440118284869	0.017204153121507\\
		22.8541153277477	0.017204153121507\\
		22.8642188270084	0.017204153121507\\
		22.8743223262691	0.0172041531215071\\
		22.8844258255298	0.0172041531215071\\
		22.8945293247905	0.0172041530392574\\
		22.9046328240513	0.0172041530392574\\
		22.914736323312	0.0172041530392574\\
		22.9248398225727	0.0172041530392574\\
		22.9349433218334	0.0172041530392574\\
		22.9450468210941	0.0172041530392574\\
		22.9551503203549	0.0172041530392574\\
		22.9652538196156	0.0172041530392574\\
		22.9753573188763	0.0172041530392574\\
		22.985460818137	0.0172041530392574\\
		22.9955643173977	0.017204152959749\\
		23.0056678166585	0.017204152959749\\
		23.0157713159192	0.017204152959749\\
		23.0258748151799	0.017204152959749\\
		23.0359783144406	0.017204152959749\\
		23.0460818137013	0.017204152959749\\
		23.0561853129621	0.017204152959749\\
		23.0662888122228	0.017204152959749\\
		23.0763923114835	0.017204152959749\\
		23.0864958107442	0.017204152959749\\
		23.0965993100049	0.0172041528828911\\
		23.1067028092656	0.0172041528828912\\
		23.1168063085264	0.0172041528828912\\
		23.1269098077871	0.0172041528828912\\
		23.1370133070478	0.0172041528828912\\
		23.1471168063085	0.0172041528828911\\
		23.1572203055692	0.0172041528828911\\
		23.16732380483	0.0172041528828911\\
		23.1774273040907	0.0172041528828911\\
		23.1875308033514	0.0172041528828911\\
		23.1976343026121	0.0172041528085956\\
		23.2077378018728	0.0172041528085956\\
		23.2178413011336	0.0172041528085956\\
		23.2279448003943	0.0172041528085956\\
		23.238048299655	0.0172041528085956\\
		23.2481517989157	0.0172041528085956\\
		23.2582552981764	0.0172041528085956\\
		23.2683587974372	0.0172041528085956\\
		23.2784622966979	0.0172041528085956\\
		23.2885657959586	0.0172041528085956\\
		23.2986692952193	0.0172041527367758\\
		23.30877279448	0.017204152736776\\
		23.3188762937408	0.017204152736776\\
		23.3289797930015	0.017204152736776\\
		23.3390832922622	0.017204152736776\\
		23.3491867915229	0.017204152736776\\
		23.3592902907836	0.017204152736776\\
		23.3693937900444	0.017204152736776\\
		23.3794972893051	0.0172041527367758\\
		23.3896007885658	0.0172041527367758\\
		23.3997042878265	0.0172041526673505\\
		23.4098077870872	0.0172041526673505\\
		23.419911286348	0.0172041526673505\\
		23.4300147856087	0.0172041526673505\\
		23.4401182848694	0.0172041526673505\\
		23.4502217841301	0.0172041526673505\\
		23.4603252833908	0.0172041526673505\\
		23.4704287826516	0.0172041526673505\\
		23.4805322819123	0.0172041526673505\\
		23.490635781173	0.0172041526673505\\
		23.5007392804337	0.0172041526002394\\
		23.5108427796944	0.0172041526002394\\
		23.5209462789552	0.0172041526002394\\
		23.5310497782159	0.0172041526002394\\
		23.5411532774766	0.0172041526002394\\
		23.5512567767373	0.0172041526002395\\
		23.561360275998	0.0172041526002395\\
		23.5714637752587	0.0172041526002395\\
		23.5815672745195	0.0172041526002394\\
		23.5916707737802	0.0172041526002394\\
		23.6017742730409	0.0172041525353652\\
		23.6118777723016	0.0172041525353652\\
		23.6219812715623	0.0172041525353652\\
		23.6320847708231	0.0172041525353652\\
		23.6421882700838	0.0172041525353652\\
		23.6522917693445	0.0172041525353652\\
		23.6623952686052	0.0172041525353652\\
		23.6724987678659	0.0172041525353652\\
		23.6826022671267	0.0172089188918362\\
		23.6927057663874	0.0172089188918362\\
		23.7028092656481	0.0172119059230894\\
		23.7129127649088	0.0172220140665837\\
		23.7230162641695	0.0172220140665837\\
		23.7331197634303	0.0172220140665837\\
		23.743223262691	0.0172220140665837\\
		23.7533267619517	0.0172284049600755\\
		23.7634302612124	0.0172284049600755\\
		23.7735337604731	0.0172284049600755\\
		23.7836372597339	0.0172378738485282\\
		23.7937407589946	0.0172378738485282\\
		23.8038442582553	0.0172439290088558\\
		23.813947757516	0.0172641493904074\\
		23.8240512567767	0.0172641493904074\\
		23.8341547560375	0.0172641493904074\\
		23.8442582552982	0.0172641493904074\\
		23.8543617545589	0.0172768291565739\\
		23.8644652538196	0.0172768291565739\\
		23.8745687530803	0.0172768291565739\\
		23.8846722523411	0.0172912900443663\\
		23.8947757516018	0.0172912900443663\\
		23.9048792508625	0.0173002200032681\\
		23.9149827501232	0.0173305783231513\\
		23.9250862493839	0.0173305783231513\\
		23.9351897486447	0.0173305783231513\\
		23.9452932479054	0.0173305783231513\\
		23.9553967471661	0.0173495603439865\\
		23.9655002464268	0.0173495603439865\\
		23.9756037456875	0.0173495603439865\\
		23.9857072449483	0.0173689203582603\\
		23.995810744209	0.0173689203582603\\
		24.0059142434697	0.0173806244675156\\
		24.0160177427304	0.017421101132103\\
		24.0261212419911	0.017421101132103\\
		24.0362247412518	0.017421101132103\\
		24.0463282405126	0.017421101132103\\
		24.0564317397733	0.01744653049296\\
		24.066535239034	0.01744653049296\\
		24.0766387382947	0.01744653049296\\
		24.0867422375554	0.0174704831388466\\
		24.0968457368162	0.0174704831388466\\
		24.1069492360769	0.0174853296286975\\
		24.1170527353376	0.0175360958314948\\
		24.1271562345983	0.0175360958314948\\
		24.137259733859	0.0175360958314948\\
		24.1473632331198	0.0175360958314948\\
		24.1574667323805	0.0175677114229686\\
		24.1675702316412	0.0175677114229686\\
		24.1776737309019	0.0175677114229686\\
		24.1877772301626	0.0175969638774384\\
		24.1978807294234	0.0175969638774384\\
		24.2079842286841	0.0176144463707567\\
		24.2180877279448	0.0176750098572651\\
		24.2281912272055	0.0176750098572651\\
		24.2382947264662	0.0176750098572651\\
		24.248398225727	0.0176750098572651\\
		24.2585017249877	0.0177131591379938\\
		24.2686052242484	0.0177131591379938\\
		24.2787087235091	0.0177131591379938\\
		24.2888122227698	0.0177465783938147\\
		24.2989157220306	0.0177465783938147\\
		24.3090192212913	0.0177673959237847\\
		24.319122720552	0.0178382783410582\\
		24.3292262198127	0.0178382783410582\\
		24.3393297190734	0.0178382783410582\\
		24.3494332183342	0.0178382783410582\\
		24.3595367175949	0.0178827718031424\\
		24.3696402168556	0.0178827718031424\\
		24.3797437161163	0.0178827718031424\\
		24.389847215377	0.017921739596549\\
		24.3999507146378	0.017921739596549\\
		24.4100542138985	0.0179449123167991\\
		24.4201577131592	0.0180265135075054\\
		24.4302612124199	0.0180265135075054\\
		24.4403647116806	0.0180265135075054\\
		24.4504682109413	0.0180265135075054\\
		24.4605717102021	0.0180768157043316\\
		24.4706752094628	0.0180768157043316\\
		24.4807787087235	0.0180768157043316\\
		24.4908822079842	0.0181205895155961\\
		24.5009857072449	0.0181205895155961\\
		24.5110892065057	0.018146669719701\\
		24.5211927057664	0.0182377314087292\\
		24.5312962050271	0.0182377314087292\\
		24.5413997042878	0.0182377314087292\\
		24.5515032035485	0.0182377314087292\\
		24.5616067028093	0.018295044801696\\
		24.57171020207	0.018295044801696\\
		24.5818137013307	0.018295044801696\\
		24.5919172005914	0.018342944695502\\
		24.6020206998521	0.018342944695502\\
		24.6121241991129	0.0183724295812317\\
		24.6222276983736	0.0184737362373811\\
		24.6323311976343	0.0184737362373811\\
		24.642434696895	0.0184737362373811\\
		24.6525381961557	0.0184737362373811\\
		24.6626416954165	0.0185372333126577\\
		24.6727451946772	0.0185372333126577\\
		24.6828486939379	0.0185372333126577\\
		24.6929521931986	0.018599580627058\\
		24.7030556924593	0.018599580627058\\
		24.7131591917201	0.0186382956606714\\
		24.7232626909808	0.0187696486581628\\
		24.7333661902415	0.0187696486581628\\
		24.7434696895022	0.0187696486581628\\
		24.7535731887629	0.0187696486581628\\
		24.7636766880237	0.0188529342628351\\
		24.7737801872844	0.0188529342628351\\
		24.7838836865451	0.0188529342628351\\
		24.7939871858058	0.0189297824205373\\
		24.8040906850665	0.0189297824205373\\
		24.8141941843273	0.018976712206188\\
		24.824297683588	0.0191400002099336\\
		24.8344011828487	0.0191400002099336\\
		24.8445046821094	0.0191400002099336\\
		24.8546081813701	0.0191400002099336\\
		24.8647116806309	0.0192413613195813\\
		24.8748151798916	0.0192413613195813\\
		24.8849186791523	0.0192413613195813\\
		24.895022178413	0.0193324324943892\\
		24.9051256776737	0.0193324324943892\\
		24.9152291769344	0.0193900165352131\\
		24.9253326761952	0.0195823843867043\\
		24.9354361754559	0.0195823843867043\\
		24.9455396747166	0.0195823843867043\\
		24.9556431739773	0.0195823843867043\\
		24.965746673238	0.0197031853220717\\
		24.9758501724988	0.0197031853220717\\
		24.9859536717595	0.0197031853220717\\
		24.9960571710202	0.0198097886034877\\
		25.0061606702809	0.0198097886034877\\
		25.0162641695416	0.0198749628667319\\
		25.0263676688024	0.020098433129306\\
		25.0364711680631	0.020098433129306\\
		25.0465746673238	0.020098433129306\\
		25.0566781665845	0.020098433129306\\
		25.0667816658452	0.0202384633268216\\
		25.076885165106	0.0202384633268216\\
		25.0869886643667	0.0202384633268216\\
		25.0970921636274	0.0203606141937799\\
		25.1071956628881	0.0203606141937799\\
		25.1172991621488	0.0204326949300296\\
		25.1274026614096	0.020686590399732\\
		25.1375061606703	0.020686590399732\\
		25.147609659931	0.020686590399732\\
		25.1577131591917	0.020686590399732\\
		25.1678166584524	0.0208463049388006\\
		25.1779201577132	0.0208463049388006\\
		25.1880236569739	0.0208463049388006\\
		25.1981271562346	0.0209823946563473\\
		25.2082306554953	0.0209823946563473\\
		25.218334154756	0.0210641421540025\\
		25.2284376540168	0.0213490208591916\\
		25.2385411532775	0.0213490208591916\\
		25.2486446525382	0.0213490208591916\\
		25.2587481517989	0.0213490208591916\\
		25.2688516510596	0.0215277585908729\\
		25.2789551503204	0.0215277585908729\\
		25.2890586495811	0.0215277585908729\\
		25.2991621488418	0.0216769332636915\\
		25.3092656481025	0.0216769332636915\\
		25.3193691473632	0.0217687224644227\\
		25.329472646624	0.0220839419769847\\
		25.3395761458847	0.0220839419769847\\
		25.3496796451454	0.0220839419769847\\
		25.3597831444061	0.0220839419769847\\
		25.3698866436668	0.0222818190695606\\
		25.3799901429276	0.0222818190695606\\
		25.3900936421883	0.0222818190695606\\
		25.400197141449	0.022444783713204\\
		25.4103006407097	0.022444783713204\\
		25.4204041399704	0.0225474355725266\\
		25.4305076392311	0.0228936599571813\\
		25.4406111384919	0.0228936599571813\\
		25.4507146377526	0.0228936599571813\\
		25.4608181370133	0.0228936599571813\\
		25.470921636274	0.0231096130581455\\
		25.4810251355347	0.0231096130581455\\
		25.4911286347955	0.0231096130581455\\
		25.5012321340562	0.023291312238565\\
		25.5113356333169	0.023291312238565\\
		25.5214391325776	0.0233989190842274\\
		25.5315426318383	0.0237741814706436\\
		25.5416461310991	0.0237741814706436\\
		25.5517496303598	0.0237741814706436\\
		25.5618531296205	0.0237741814706436\\
		25.5719566288812	0.0240098088721378\\
		25.5820601281419	0.0240098088721378\\
		25.5921636274027	0.0240098088721378\\
		25.6022671266634	0.024202288781368\\
		25.6123706259241	0.024202288781368\\
		25.6224741251848	0.0243240293758407\\
		25.6325776244455	0.024728925799934\\
		25.6426811237063	0.024728925799934\\
		25.652784622967	0.024728925799934\\
		25.6628881222277	0.024728925799934\\
		25.6729916214884	0.0249841097828646\\
		25.6830951207491	0.0249841097828646\\
		25.6931986200099	0.0249841097828646\\
		25.7033021192706	0.0251972038153494\\
		25.7134056185313	0.0251972038153494\\
		25.723509117792	0.0253313367183088\\
		25.7336126170527	0.0257845106641518\\
		25.7437161163135	0.0257845106641518\\
		25.7538196155742	0.0257845106641518\\
		25.7639231148349	0.0257845106641518\\
		25.7740266140956	0.0260691764134237\\
		25.7841301133563	0.0260691764134237\\
		25.7942336126171	0.0260691764134237\\
		25.8043371118778	0.026304965939885\\
		25.8144406111385	0.026304965939885\\
		25.8245441103992	0.02645160760426\\
		25.8346476096599	0.0269499794355499\\
		25.8447511089207	0.0269499794355499\\
		25.8548546081814	0.0269499794355499\\
		25.8649581074421	0.0269499794355499\\
		25.8750616067028	0.0272679968228955\\
		25.8851651059635	0.0272679968228955\\
		25.8952686052242	0.0272679968228955\\
		25.905372104485	0.0275220414823122\\
		25.9154756037457	0.0275220414823122\\
		25.9255791030064	0.0276813179333965\\
		25.9356826022671	0.0282304949329355\\
		25.9457861015278	0.0282304949329355\\
		25.9558896007886	0.0282304949329355\\
		25.9659931000493	0.0282304949329355\\
		25.97609659931	0.0285710640987484\\
		25.9862000985707	0.0285710640987484\\
		25.9963035978314	0.0285710640987484\\
		26.0064070970922	0.0288503029869957\\
		26.0165105963529	0.0288503029869957\\
		26.0266140956136	0.0290273809015282\\
		26.0367175948743	0.0296168221760738\\
		26.046821094135	0.0296168221760738\\
		26.0569245933958	0.0296168221760738\\
		26.0670280926565	0.0296168221760738\\
		26.0771315919172	0.0299890083004712\\
		26.0872350911779	0.0299890083004712\\
		26.0973385904386	0.0299890083004712\\
		26.1074420896994	0.030297867404853\\
		26.1175455889601	0.030297867404853\\
		26.1276490882208	0.0304768999568959\\
		26.1377525874815	0.0311529071077219\\
		26.1478560867422	0.0311529071077219\\
		26.157959586003	0.0311529071077219\\
		26.1680630852637	0.0311529071077219\\
		26.1781665845244	0.0315186884363675\\
		26.1882700837851	0.0315186884363675\\
		26.1983735830458	0.0315186884363675\\
		26.2084770823066	0.0318450118688499\\
		26.2185805815673	0.0318450118688499\\
		26.228684080828	0.0320418513628918\\
		26.2387875800887	0.0327263939307169\\
		26.2488910793494	0.0327263939307169\\
		26.2589945786102	0.0327263939307169\\
		26.2690980778709	0.0327263939307169\\
		26.2792015771316	0.0331573584939795\\
		26.2893050763923	0.0331573584939795\\
		26.299408575653	0.0331573584939795\\
		26.3095120749138	0.0335052437955424\\
		26.3196155741745	0.0335052437955424\\
		26.3297190734352	0.0337232719362977\\
		26.3398225726959	0.0344480262886448\\
		26.3499260719566	0.0344480262886448\\
		26.3600295712173	0.0344480262886448\\
		26.3701330704781	0.0344480262886448\\
		26.3802365697388	0.03491001065423\\
		26.3903400689995	0.03491001065423\\
		26.4004435682602	0.03491001065423\\
		26.4105470675209	0.0352854933251876\\
		26.4206505667817	0.0352854933251876\\
		26.4307540660424	0.0355107989299133\\
		26.4408575653031	0.0362840830965759\\
		26.4509610645638	0.0362840830965759\\
		26.4610645638245	0.0362840830965759\\
		26.4711680630853	0.0362840830965759\\
		26.481271562346	0.0367703962592151\\
		26.4913750616067	0.0367703962592151\\
		26.5014785608674	0.0367703962592151\\
		26.5115820601281	0.0371604971623826\\
		26.5216855593889	0.0371604971623826\\
		26.5317890586496	0.0374030067046911\\
		26.5418925579103	0.0382272100177334\\
		26.551996057171	0.0382272100177334\\
		26.5620995564317	0.0382272100177334\\
		26.5722030556925	0.0382272100177334\\
		26.5823065549532	0.0387433278119128\\
		26.5924100542139	0.0387433278119128\\
		26.6025135534746	0.0387433278119128\\
		26.6126170527353	0.0391701199941995\\
		26.6227205519961	0.0391701199941995\\
		26.6328240512568	0.0394190272944309\\
		26.6429275505175	0.040303532325772\\
		26.6530310497782	0.040303532325772\\
		26.6631345490389	0.040303532325772\\
		26.6732380482997	0.040303532325772\\
		26.6833415475604	0.0408495302756437\\
		26.6934450468211	0.0408495302756437\\
		26.7035485460818	0.0408495302756437\\
		26.7136520453425	0.0412947105431486\\
		26.7237555446033	0.0412947105431486\\
		26.733859043864	0.0415677974605821\\
		26.7439625431247	0.0425028946882935\\
		26.7540660423854	0.0425028946882935\\
		26.7641695416461	0.0425028946882935\\
		26.7742730409069	0.0425028946882935\\
		26.7843765401676	0.0430897187532116\\
		26.7944800394283	0.0430897187532116\\
		26.804583538689	0.0430897187532116\\
		26.8146870379497	0.0435619860489962\\
		26.8247905372104	0.0435619860489962\\
		26.8348940364712	0.0438486208798111\\
		26.8449975357319	0.0448467455120017\\
		26.8551010349926	0.0448467455120017\\
		26.8652045342533	0.0448467455120017\\
		26.875308033514	0.0448467455120017\\
		26.8854115327748	0.0454637523789745\\
		26.8955150320355	0.0454637523789745\\
		26.9056185312962	0.0454637523789745\\
		26.9157220305569	0.0459588081831949\\
		26.9258255298176	0.0459588081831949\\
		26.9359290290784	0.0462674779377802\\
		26.9460325283391	0.0473120069780884\\
		26.9561360275998	0.0473120069780884\\
		26.9662395268605	0.0473120069780884\\
		26.9763430261212	0.0473120069780884\\
		26.986446525382	0.0479708116429699\\
		26.9965500246427	0.0479708116429699\\
		27.0066535239034	0.0479708116429699\\
		27.0167570231641	0.0484968068087694\\
		27.0268605224248	0.0484968068087694\\
		27.0369640216856	0.0488174208931728\\
		27.0470675209463	0.0499218393447982\\
		27.057171020207	0.0499218393447982\\
		27.0672745194677	0.0499218393447982\\
		27.0773780187284	0.0499218393447982\\
		27.0874815179892	0.0506125217884929\\
		27.0975850172499	0.0506125217884929\\
		27.1076885165106	0.0506125217884929\\
		27.1177920157713	0.0511617110324005\\
		27.127895515032	0.0511617110324005\\
		27.1379990142928	0.0514995965755982\\
		27.1481025135535	0.0526600353877212\\
		27.1582060128142	0.0526600353877212\\
		27.1683095120749	0.0526600353877212\\
		27.1784130113356	0.0526600353877212\\
		27.1885165105964	0.0533886324197255\\
		27.1986200098571	0.0533886324197255\\
		27.2087235091178	0.0533886324197255\\
		27.2188270083785	0.0539628785933391\\
		27.2289305076392	0.0539628785933391\\
		27.2390340068999	0.0543157360389824\\
		27.2491375061607	0.0555353258454202\\
		27.2592410054214	0.0555353258454202\\
		27.2693445046821	0.0555353258454202\\
		27.2794480039428	0.0555353258454202\\
		27.2895515032035	0.0562963908976707\\
		27.2996550024643	0.0562963908976707\\
		27.309758501725	0.0562963908976707\\
		27.3198620009857	0.0562963908976707\\
		27.3299655002464	0.0569029470902761\\
		27.3400689995071	0.0572694784264269\\
		27.3501724987679	0.0585498439703238\\
		27.3602759980286	0.0585498439703238\\
		27.3703794972893	0.0585498439703238\\
		27.38048299655	0.0585498439703238\\
		27.3905864958107	0.0593381814822962\\
		27.4006899950715	0.0593381814822962\\
		27.4107934943322	0.0593381814822962\\
		27.4208969935929	0.0599769424859891\\
		27.4310004928536	0.0599769424859891\\
		27.4411039921143	0.0603525966888868\\
		27.4512074913751	0.0616925208899698\\
		27.4613109906358	0.0616925208899698\\
		27.4714144898965	0.0616925208899698\\
		27.4815179891572	0.0616925208899698\\
		27.4916214884179	0.0625190439542312\\
		27.5017249876787	0.0625190439542312\\
		27.5118284869394	0.0625190439542312\\
		27.5219319862001	0.063181220323199\\
		27.5320354854608	0.063181220323199\\
		27.5421389847215	0.0635737318726387\\
		27.5522424839823	0.064953217148086\\
		27.562345983243	0.064953217148086\\
		27.5724494825037	0.064953217148086\\
		27.5825529817644	0.064953217148086\\
		27.5926564810251	0.0658239578348803\\
		27.6027599802859	0.0658239578348803\\
		27.6128634795466	0.0658239578348803\\
		27.6229669788073	0.0665063151512347\\
		27.633070478068	0.0665063151512347\\
		27.6431739773287	0.0669293210874564\\
		27.6532774765895	0.0683659824053206\\
		27.6633809758502	0.0683659824053206\\
		27.6734844751109	0.0683659824053206\\
		27.6835879743716	0.0683659824053206\\
		27.6936914736323	0.0692725710030922\\
		27.703794972893	0.0692725710030922\\
		27.7138984721538	0.0692725710030922\\
		27.7240019714145	0.0699854088590164\\
		27.7341054706752	0.0699854088590164\\
		27.7442089699359	0.07042477595334\\
		27.7543124691966	0.0719802962073355\\
		27.7644159684574	0.0719802962073355\\
		27.7745194677181	0.0719802962073355\\
		27.7846229669788	0.0719802962073355\\
		27.7947264662395	0.0728570365323794\\
		27.8048299655002	0.0728570365323794\\
		27.814933464761	0.0728570365323794\\
		27.8250369640217	0.0736148436175365\\
		27.8351404632824	0.0736148436175365\\
		27.8452439625431	0.0740491395343079\\
		27.8553474618038	0.0756057143529164\\
		27.8654509610646	0.0756057143529164\\
		27.8755544603253	0.0756057143529164\\
		27.885657959586	0.0756057143529164\\
		27.8957614588467	0.0765806042844754\\
		27.9058649581074	0.0765806042844754\\
		27.9159684573682	0.0765806042844754\\
		27.9260719566289	0.0773626771004249\\
		27.9361754558896	0.0773626771004249\\
		27.9462789551503	0.0778211526042555\\
		27.956382454411	0.0794283554830583\\
		27.9664859536718	0.0794283554830583\\
		27.9765894529325	0.0794283554830583\\
		27.9866929521932	0.0794283554830583\\
		27.9967964514539	0.0804424478541627\\
		28.0068999507146	0.0804424478541627\\
		28.0170034499754	0.0804424478541627\\
		28.0271069492361	0.0812437338543123\\
		28.0372104484968	0.0812437338543123\\
		28.0473139477575	0.0817186296898936\\
		28.0574174470182	0.0833972202414647\\
		28.067520946279	0.0833972202414647\\
		28.0776244455397	0.0833972202414647\\
		28.0877279448004	0.0833972202414647\\
		28.0978314440611	0.0844428429867357\\
		28.1079349433218	0.0844428429867357\\
		28.1180384425826	0.0844428429867357\\
		28.1281419418433	0.0852648571245871\\
		28.138245441104	0.0852648571245871\\
		28.1483489403647	0.0857706635883265\\
		28.1584524396254	0.0874905355032418\\
		28.1685559388862	0.0874905355032418\\
		28.1786594381469	0.0874905355032418\\
		28.1887629374076	0.0874905355032418\\
		28.1988664366683	0.0885815913622238\\
		28.208969935929	0.0885815913622238\\
		28.2190734351897	0.0885815913622238\\
		28.2291769344505	0.089422217130443\\
		28.2392804337112	0.089422217130443\\
		28.2493839329719	0.0899456670901536\\
		28.2594874322326	0.0917395460494491\\
		28.2695909314933	0.0917395460494491\\
		28.2796944307541	0.0917395460494491\\
		28.2897979300148	0.0917395460494491\\
		28.2999014292755	0.0928540208094524\\
		28.3100049285362	0.0928540208094524\\
		28.3201084277969	0.0928540208094524\\
		28.3302119270577	0.0937451916566469\\
		28.3403154263184	0.0937451916566469\\
		28.3504189255791	0.094269317349404\\
		28.3605224248398	0.0961144276841905\\
		28.3706259241005	0.0961144276841905\\
		28.3807294233613	0.0961144276841905\\
		28.390832922622	0.0961144276841905\\
		28.4009364218827	0.0972665665336085\\
		28.4110399211434	0.0972665665336085\\
		28.4211434204041	0.0972665665336085\\
		28.4312469196649	0.0981967908296362\\
		28.4413504189256	0.0981967908296362\\
		28.4514539181863	0.0987192883582448\\
		28.461557417447	0.1006269143186\\
		28.4716609167077	0.1006269143186\\
		28.4817644159685	0.1006269143186\\
		28.4918679152292	0.1006269143186\\
		28.5019714144899	0.101816086314064\\
		28.5120749137506	0.101816086314064\\
		28.5221784130113	0.101816086314064\\
		28.5322819122721	0.102745100407686\\
		28.5423854115328	0.102745100407686\\
		28.5524889107935	0.103318455786378\\
		28.5625924100542	0.105292414434432\\
		28.5726959093149	0.105292414434432\\
		28.5827994085757	0.105292414434432\\
		28.5929029078364	0.105292414434432\\
		28.6030064070971	0.106505975238029\\
		28.6131099063578	0.106505975238029\\
		28.6232134056185	0.106505975238029\\
		28.6333169048793	0.10747264890566\\
		28.64342040414	0.10747264890566\\
		28.6535239034007	0.108058326972789\\
		28.6636274026614	0.11006808760923\\
		28.6737309019221	0.11006808760923\\
		28.6838344011828	0.11006808760923\\
		28.6939379004436	0.11006808760923\\
		28.7040413997043	0.111330671802569\\
		28.714144898965	0.111330671802569\\
		28.7242483982257	0.111330671802569\\
		28.7343518974864	0.112342392432124\\
		28.7444553967472	0.112342392432124\\
		28.7545588960079	0.11292161363059\\
		28.7646623952686	0.114996624956943\\
		28.7747658945293	0.114996624956943\\
		28.78486939379	0.114996624956943\\
		28.7949728930508	0.114996624956943\\
		28.8050763923115	0.116294167997602\\
		28.8151798915722	0.116294167997602\\
		28.8252833908329	0.116294167997602\\
		28.8353868900936	0.117292567922111\\
		28.8454903893544	0.117292567922111\\
		28.8555938886151	0.11790799006851\\
		28.8656973878758	0.11999421857\\
		28.8758008871365	0.11999421857\\
		28.8859043863972	0.11999421857\\
		28.896007885658	0.11999421857\\
		28.9061113849187	0.121314110245862\\
		28.9162148841794	0.121314110245862\\
		28.9263183834401	0.121314110245862\\
		28.9364218827008	0.122319200047496\\
		28.9465253819616	0.122319200047496\\
		28.9566288812223	0.122937474426141\\
		28.966732380483	0.12506241675832\\
		28.9768358797437	0.12506241675832\\
		28.9869393790044	0.12506241675832\\
		28.9970428782652	0.12506241675832\\
		29.0071463775259	0.126385227923898\\
		29.0172498767866	0.126385227923898\\
		29.0273533760473	0.126385227923898\\
		29.037456875308	0.127407084619701\\
		29.0475603745688	0.127407084619701\\
		29.0576638738295	0.128029501407972\\
		29.0677673730902	0.130171977076128\\
		29.0778708723509	0.130171977076128\\
		29.0879743716116	0.130171977076128\\
		29.0980778708724	0.130171977076128\\
		29.1081813701331	0.13151638851012\\
		29.1182848693938	0.13151638851012\\
		29.1283883686545	0.13151638851012\\
		29.1384918679152	0.132558081879682\\
		29.148595367176	0.132558081879682\\
		29.1586988664367	0.13317603194784\\
		29.1688023656974	0.135352820650449\\
		29.1789058649581	0.135352820650449\\
		29.1890093642188	0.135352820650449\\
		29.1991128634795	0.135352820650449\\
		29.2092163627403	0.136703019858295\\
		29.219319862001	0.136703019858295\\
		29.2294233612617	0.136703019858295\\
		29.2395268605224	0.137743771497427\\
		29.2496303597831	0.137743771497427\\
		29.2597338590439	0.138384411765434\\
		29.2698373583046	0.140567945733384\\
		29.2799408575653	0.140567945733384\\
		29.290044356826	0.140567945733384\\
		29.3001478560867	0.140567945733384\\
		29.3102513553475	0.141940206641605\\
		29.3203548546082	0.141940206641605\\
		29.3304583538689	0.141940206641605\\
		29.3405618531296	0.142987921569735\\
		29.3506653523903	0.142987921569735\\
		29.3607688516511	0.143630661605062\\
		29.3708723509118	0.145883002477793\\
		29.3809758501725	0.145883002477793\\
		29.3910793494332	0.145883002477793\\
		29.4011828486939	0.145883002477793\\
		29.4112863479547	0.14723452665396\\
		29.4213898472154	0.14723452665396\\
		29.4314933464761	0.14723452665396\\
		29.4415968457368	0.14830753721994\\
		29.4517003449975	0.14830753721994\\
		29.4618038442583	0.149048381117577\\
		29.471907343519	0.151184223291871\\
		29.4820108427797	0.151184223291871\\
		29.4921143420404	0.151184223291871\\
		29.5022178413011	0.151184223291871\\
		29.5123213405619	0.15258614312229\\
		29.5224248398226	0.15258614312229\\
		29.5325283390833	0.15258614312229\\
		29.542631838344	0.153654634729291\\
		29.5527353376047	0.153654634729291\\
		29.5628388368655	0.154319703018334\\
		29.5729423361262	0.15658213081684\\
		29.5830458353869	0.15658213081684\\
		29.5931493346476	0.15658213081684\\
		29.6032528339083	0.15658213081684\\
		29.613356333169	0.157991207344527\\
		29.6234598324298	0.157991207344527\\
		29.6335633316905	0.157991207344527\\
		29.6436668309512	0.159066091595574\\
		29.6537703302119	0.159066091595574\\
		29.6638738294726	0.159734840726028\\
		29.6739773287334	0.162021074427578\\
		29.6840808279941	0.162021074427578\\
		29.6941843272548	0.162021074427578\\
		29.7042878265155	0.162021074427578\\
		29.7143913257762	0.163449573169798\\
		29.724494825037	0.163449573169798\\
		29.7345983242977	0.163449573169798\\
		29.7447018235584	0.164569449188135\\
		29.7548053228191	0.164569449188135\\
		29.7649088220798	0.165215864510308\\
		29.7750123213406	0.167520740577878\\
		29.7851158206013	0.167520740577878\\
		29.795219319862	0.167520740577878\\
		29.8053228191227	0.167520740577878\\
		29.8154263183834	0.16896785827526\\
		29.8255298176442	0.16896785827526\\
		29.8356333169049	0.16896785827526\\
		29.8457368161656	0.170075399055433\\
		29.8558403154263	0.170075399055433\\
		29.865943814687	0.170744211832265\\
		29.8760473139478	0.173072348097484\\
		29.8861508132085	0.173072348097484\\
		29.8962543124692	0.173072348097484\\
		29.9063578117299	0.173072348097484\\
		29.9164613109906	0.174534175202447\\
		29.9265648102514	0.174534175202447\\
		29.9366683095121	0.174534175202447\\
		29.9467718087728	0.1756425427505\\
		29.9568753080335	0.1756425427505\\
		29.9669788072942	0.176334792113035\\
		29.977082306555	0.17869555440967\\
		29.9871858058157	0.17869555440967\\
		29.9972893050764	0.17869555440967\\
		30.0073928043371	0.17869555440967\\
		30.0174963035978	0.180158776519732\\
		30.0275998028585	0.180158776519732\\
		30.0377033021193	0.180158776519732\\
		30.04780680138	0.181287258377155\\
		30.0579103006407	0.181287258377155\\
		30.0680137999014	0.181981375692044\\
		30.0781172991621	0.184356983770807\\
		30.0882207984229	0.184356983770807\\
		30.0983242976836	0.184356983770807\\
		30.1084277969443	0.184356983770807\\
		30.118531296205	0.185843477995327\\
		30.1286347954657	0.185843477995327\\
		30.1387382947265	0.185843477995327\\
		30.1488417939872	0.186971277847391\\
		30.1589452932479	0.186971277847391\\
		30.1690487925086	0.187676893901115\\
		30.1791522917693	0.190072994083178\\
		30.1892557910301	0.190072994083178\\
		30.1993592902908	0.190072994083178\\
		30.2094627895515	0.190072994083178\\
		30.2195662888122	0.191576203505205\\
		30.2296697880729	0.191576203505205\\
		30.2397732873337	0.191576203505205\\
		30.2498767865944	0.192727516760542\\
		30.2599802858551	0.192727516760542\\
		30.2700837851158	0.193429143626781\\
		30.2801872843765	0.195862284158518\\
		30.2902907836373	0.195862284158518\\
		30.300394282898	0.195862284158518\\
		30.3104977821587	0.195862284158518\\
		30.3206012814194	0.197365256499003\\
		30.3307047806801	0.197365256499003\\
		30.3408082799409	0.197365256499003\\
		30.3509117792016	0.198516760791585\\
		30.3610152784623	0.198516760791585\\
		30.371118777723	0.199207893241598\\
		30.3812222769837	0.201613066326491\\
		30.3913257762445	0.201613066326491\\
		30.4014292755052	0.201613066326491\\
		30.4115327747659	0.201613066326491\\
		30.4216362740266	0.203111527407781\\
		30.4317397732873	0.203111527407781\\
		30.4418432725481	0.203111527407781\\
		30.4519467718088	0.204255337734596\\
		30.4620502710695	0.204255337734596\\
		30.4721537703302	0.204941206620234\\
		30.4822572695909	0.207321431552733\\
		30.4923607688517	0.207321431552733\\
		30.5024642681124	0.207321431552733\\
		30.5125677673731	0.207321431552733\\
		30.5226712666338	0.208812033186299\\
		30.5327747658945	0.208812033186299\\
		30.5428782651552	0.208812033186299\\
		30.552981764416	0.209948760277901\\
		30.5630852636767	0.209948760277901\\
		30.5731887629374	0.210627074299949\\
		30.5832922621981	0.21298241782037\\
		30.5933957614588	0.21298241782037\\
		30.6034992607196	0.21298241782037\\
		30.6136027599803	0.21298241782037\\
		30.623706259241	0.214468990683497\\
		30.6338097585017	0.214468990683497\\
		30.6439132577624	0.214468990683497\\
		30.6540167570232	0.215576002430993\\
		30.6641202562839	0.215576002430993\\
		30.6742237555446	0.216263279844767\\
		30.6843272548053	0.218608162015146\\
		30.694430754066	0.218608162015146\\
		30.7045342533268	0.218608162015146\\
		30.7146377525875	0.218608162015146\\
		30.7247412518482	0.220079496986038\\
		30.7348447511089	0.220079496986038\\
		30.7449482503696	0.220079496986038\\
		30.7550517496304	0.221184720174027\\
		30.7651552488911	0.221184720174027\\
		30.7752587481518	0.221865889255038\\
		30.7853622474125	0.22418830944615\\
		30.7954657466732	0.22418830944615\\
		30.805569245934	0.22418830944615\\
		30.8156727451947	0.22418830944615\\
		30.8257762444554	0.225646341249625\\
		30.8358797437161	0.225646341249625\\
		30.8459832429768	0.225646341249625\\
		30.8560867422376	0.22675610179095\\
		30.8661902414983	0.22675610179095\\
		30.876293740759	0.227411346440753\\
		30.8863972400197	0.229742954231434\\
		30.8965007392804	0.229742954231434\\
		30.9066042385412	0.229742954231434\\
		30.9167077378019	0.229742954231434\\
		30.9268112370626	0.2311694902126\\
		30.9369147363233	0.2311694902126\\
		30.947018235584	0.2311694902126\\
		30.9571217348448	0.232257731704756\\
		30.9672252341055	0.232257731704756\\
		30.9773287333662	0.232957971619662\\
		30.9874322326269	0.235213126257259\\
		30.9975357318876	0.235213126257259\\
		31.0076392311483	0.235213126257259\\
		31.0177427304091	0.235213126257259\\
		31.0278462296698	0.236647525094116\\
		31.0379497289305	0.236647525094116\\
		31.0480532281912	0.236647525094116\\
		31.0581567274519	0.237732184739082\\
		31.0682602267127	0.237732184739082\\
		31.0783637259734	0.238388856714598\\
		31.0884672252341	0.240682051960332\\
		31.0985707244948	0.240682051960332\\
		31.1086742237555	0.240682051960332\\
		31.1187777230163	0.240682051960332\\
		31.128881222277	0.242086891383473\\
		31.1389847215377	0.242086891383473\\
		31.1490882207984	0.242086891383473\\
		31.1591917200591	0.243156611567485\\
		31.1692952193199	0.243156611567485\\
		31.1793987185806	0.24380910912706\\
		31.1895022178413	0.246063834010239\\
		31.199605717102	0.246063834010239\\
		31.2097092163627	0.246063834010239\\
		31.2198127156235	0.246063834010239\\
		31.2299162148842	0.247472136167391\\
		31.2400197141449	0.247472136167391\\
		31.2501232134056	0.247472136167391\\
		31.2602267126663	0.248527797845394\\
		31.2703302119271	0.248527797845394\\
		31.2804337111878	0.249184386988701\\
		31.2905372104485	0.251414557249658\\
		31.3006407097092	0.251414557249658\\
		31.3107442089699	0.251414557249658\\
		31.3208477082307	0.251414557249658\\
		31.3309512074914	0.252815567956938\\
		31.3410547067521	0.252815567956938\\
		31.3511582060128	0.252815567956938\\
		31.3612617052735	0.253849658900186\\
		31.3713652045343	0.253849658900186\\
		31.381468703795	0.254472690708051\\
		31.3915722030557	0.25666153389252\\
		31.4016757023164	0.25666153389252\\
		31.4117792015771	0.25666153389252\\
		31.4218827008379	0.25666153389252\\
		31.4319862000986	0.257993928349604\\
		31.4420896993593	0.257993928349604\\
		31.45219319862	0.257993928349604\\
		31.4622966978807	0.258987443093164\\
		31.4724001971415	0.258987443093164\\
		31.4825036964022	0.259597762925212\\
		31.4926071956629	0.261698765881832\\
		31.5027106949236	0.261698765881832\\
		31.5128141941843	0.261698765881832\\
		31.522917693445	0.261698765881832\\
		31.5330211927058	0.263006365602241\\
		31.5431246919665	0.263006365602241\\
		31.5532281912272	0.263006365602241\\
		31.5633316904879	0.263969959393601\\
		31.5734351897486	0.263969959393601\\
		31.5835386890094	0.264560271851817\\
		31.5936421882701	0.266583369563062\\
		31.6037456875308	0.266583369563062\\
		31.6138491867915	0.266583369563062\\
		31.6239526860522	0.266583369563062\\
		31.634056185313	0.267852791631664\\
		31.6441596845737	0.267852791631664\\
		31.6542631838344	0.267852791631664\\
		31.6643666830951	0.268778720343256\\
		31.6744701823558	0.268778720343256\\
		31.6845736816166	0.269353732856672\\
		31.6946771808773	0.27132454938899\\
		31.704780680138	0.27132454938899\\
		31.7148841793987	0.27132454938899\\
		31.7249876786594	0.27132454938899\\
		31.7350911779202	0.272531068780139\\
		31.7451946771809	0.272531068780139\\
		31.7552981764416	0.272531068780139\\
		31.7654016757023	0.273431197695478\\
		31.775505174963	0.273431197695478\\
		31.7856086742238	0.27397488285271\\
		31.7957121734845	0.275867994289252\\
		31.8058156727452	0.275867994289252\\
		31.8159191720059	0.275867994289252\\
		31.8260226712666	0.275867994289252\\
		31.8361261705274	0.277045826933636\\
		31.8462296697881	0.277045826933636\\
		31.8563331690488	0.277045826933636\\
		31.8664366683095	0.277902202939273\\
		31.8765401675702	0.277902202939273\\
		31.886643666831	0.278434168191399\\
		31.8967471660917	0.280258198750475\\
		31.9068506653524	0.280258198750475\\
		31.9169541646131	0.280258198750475\\
		31.9270576638738	0.280258198750475\\
		31.9371611631345	0.28138913902695\\
		31.9472646623953	0.28138913902695\\
		31.957368161656	0.28138913902695\\
		31.9674716609167	0.282222448600963\\
		31.9775751601774	0.282222448600963\\
		31.9876786594381	0.282731011376496\\
		31.9977821586989	0.284490731758128\\
		32.0078856579596	0.284490731758128\\
		32.0179891572203	0.284490731758128\\
		32.028092656481	0.284490731758128\\
		32.0381961557417	0.28557077465937\\
		32.0482996550025	0.28557077465937\\
		32.0584031542632	0.28557077465937\\
		32.0685066535239	0.286363948682486\\
		32.0786101527846	0.286363948682486\\
		32.0887136520453	0.286855821328022\\
		32.0988171513061	0.28853376131102\\
		32.1089206505668	0.28853376131102\\
		32.1190241498275	0.28853376131102\\
		32.1291276490882	0.28853376131102\\
		32.1392311483489	0.289584293565612\\
		32.1493346476097	0.289584293565612\\
		32.1594381468704	0.289584293565612\\
		32.1695416461311	0.290320548248033\\
		32.1796451453918	0.290320548248033\\
		32.1897486446525	0.290777505500181\\
		32.1998521439133	0.292335025552914\\
		32.209955643174	0.292335025552914\\
		32.2200591424347	0.292335025552914\\
		32.2301626416954	0.292335025552914\\
		32.2402661409561	0.293312299900155\\
		32.2503696402169	0.293312299900155\\
		32.2604731394776	0.293312299900155\\
		32.2705766387383	0.293993614019205\\
		32.280680137999	0.293993614019205\\
		32.2907836372597	0.294420152092783\\
		32.3008871365205	0.295848591529508\\
		32.3109906357812	0.295848591529508\\
		32.3210941350419	0.295848591529508\\
		32.3311976343026	0.295848591529508\\
		32.3413011335633	0.296755859134708\\
		32.351404632824	0.296755859134708\\
		32.3615081320848	0.296755859134708\\
		32.3716116313455	0.29737727029514\\
		32.3817151306062	0.29737727029514\\
		32.3918186298669	0.297764096704855\\
		32.4019221291276	0.299084345618232\\
		32.4120256283884	0.299084345618232\\
		32.4221291276491	0.299084345618232\\
		32.4322326269098	0.299084345618232\\
		32.4423361261705	0.299911329827175\\
		32.4524396254312	0.299911329827175\\
		32.462543124692	0.299911329827175\\
		32.4726466239527	0.300477207837598\\
		32.4827501232134	0.300477207837598\\
		32.4928536224741	0.300832572740687\\
		32.5029571217348	0.302029266383196\\
		32.5130606209956	0.302029266383196\\
		32.5231641202563	0.302029266383196\\
		32.533267619517	0.302029266383196\\
		32.5433711187777	0.30278471617802\\
		32.5534746180384	0.30278471617802\\
		32.5635781172992	0.30278471617802\\
		32.5736816165599	0.303294218476471\\
		32.5837851158206	0.303294218476471\\
		32.5938886150813	0.303619560956805\\
		32.603992114342	0.304693579178556\\
		32.6140956136028	0.304693579178556\\
		32.6241991128635	0.304693579178556\\
		32.6343026121242	0.304693579178556\\
		32.6444061113849	0.305404190088761\\
		32.6545096106456	0.305404190088761\\
		32.6646131099064	0.305404190088761\\
		32.6747166091671	0.305827532220413\\
		32.6848201084278	0.305827532220413\\
		32.6949236076885	0.306110307185042\\
		32.7050271069492	0.307075136703907\\
		32.71513060621	0.307075136703907\\
		32.7252341054707	0.307075136703907\\
		32.7353376047314	0.307075136703907\\
		32.7454411039921	0.307674149225111\\
		32.7555446032528	0.307674149225111\\
		32.7656481025136	0.307674149225111\\
		32.7757516017743	0.30807353820121\\
		32.785855101035	0.30807353820121\\
		32.7959586002957	0.308319663980551\\
		32.8060620995564	0.309164027667915\\
		32.8161655988172	0.309164027667915\\
		32.8262690980779	0.309164027667915\\
		32.8363725973386	0.309164027667915\\
		32.8464760965993	0.309689627993625\\
		32.85657959586	0.309689627993625\\
		32.8666830951207	0.309689627993625\\
		32.8767865943815	0.310035691061338\\
		32.8868900936422	0.310035691061338\\
		32.8969935929029	0.310245777310941\\
		32.9070970921636	0.310970425378993\\
		32.9172005914243	0.310970425378993\\
		32.9273040906851	0.310970425378993\\
		32.9374075899458	0.310970425378993\\
		32.9475110892065	0.311420273833887\\
		32.9576145884672	0.311420273833887\\
		32.9677180877279	0.311420273833887\\
		32.9778215869887	0.311707775884186\\
		32.9879250862494	0.311707775884186\\
		32.9980285855101	0.311885609237415\\
		33.0081320847708	0.312490490810407\\
		33.0182355840315	0.312490490810407\\
		33.0283390832923	0.312490490810407\\
		33.038442582553	0.312490490810407\\
		33.0485460818137	0.312865191332785\\
		33.0586495810744	0.312865191332785\\
		33.0687530803351	0.312865191332785\\
		33.0788565795959	0.313096061843693\\
		33.0889600788566	0.313096061843693\\
		33.0990635781173	0.313236932156638\\
		33.109167077378	0.313721227677431\\
		33.1192705766387	0.313721227677431\\
		33.1293740758995	0.313721227677431\\
		33.1394775751602	0.313721227677431\\
		33.1495810744209	0.314023929889381\\
		33.1596845736816	0.314023929889381\\
		33.1697880729423	0.314023929889381\\
		33.1798915722031	0.314196686670244\\
		33.1899950714638	0.314196686670244\\
		33.2000985707245	0.314302693526329\\
		33.2102020699852	0.314669133928694\\
		33.2203055692459	0.314669133928694\\
		33.2304090685067	0.314669133928694\\
		33.2405125677674	0.314669133928694\\
		33.2506160670281	0.31489750049453\\
		33.2607195662888	0.31489750049453\\
		33.2708230655495	0.31489750049453\\
		33.2809265648103	0.315002008015164\\
		33.291030064071	0.315002008015164\\
		33.3011335633317	0.315064659249294\\
		33.3112370625924	0.315283477175047\\
		33.3213405618531	0.315283477175047\\
		33.3314440611138	0.315283477175047\\
		33.3415475603746	0.315283477175047\\
		33.3516510596353	0.315419485534026\\
		33.361754558896	0.315419485534026\\
		33.3718580581567	0.315419485534026\\
		33.3819615574174	0.315453403654981\\
		33.3920650566782	0.315453403654981\\
		33.4021685559389	0.315474204152719\\
		33.4122720551996	0.315546730080679\\
		33.4223755544603	0.315546730080679\\
		33.432479053721	0.315546730080679\\
		33.4425825529818	0.315546730080679\\
		33.4526860522425	0.315590459525113\\
		33.4627895515032	0.315590459525113\\
		33.4728930507639	0.315590459525113\\
		33.4829965500246	0.315554780106954\\
		33.4931000492854	0.315554780106954\\
		33.5032035485461	0.315532621920765\\
		33.5133070478068	0.315457309858833\\
		33.5234105470675	0.315457309858833\\
		33.5335140463282	0.315457309858833\\
		33.543617545589	0.315457309858833\\
		33.5537210448497	0.31541020502014\\
		33.5638245441104	0.31541020502014\\
		33.5739280433711	0.31541020502014\\
		33.5840315426318	0.315305341337187\\
		33.5941350418926	0.315305341337187\\
		33.6042385411533	0.315240047833954\\
		33.614342040414	0.315017661795306\\
		33.6244455396747	0.315017661795306\\
		33.6345490389354	0.315017661795306\\
		33.6446525381962	0.315017661795306\\
		33.6547560374569	0.314879006760056\\
		33.6648595367176	0.314879006760056\\
		33.6749630359783	0.314879006760056\\
		33.685066535239	0.314704593806205\\
		33.6951700344998	0.314704593806205\\
		33.7052735337605	0.314595648571287\\
		33.7153770330212	0.314224235183159\\
		33.7254805322819	0.314224235183159\\
		33.7355840315426	0.314224235183159\\
		33.7456875308034	0.314224235183159\\
		33.7557910300641	0.313995749722701\\
		33.7658945293248	0.313995749722701\\
		33.7759980285855	0.313995749722701\\
		33.7861015278462	0.313746617124174\\
		33.796205027107	0.313746617124174\\
		33.8063085263677	0.313602093930424\\
		33.8164120256284	0.313086604220587\\
		33.8265155248891	0.313086604220587\\
		33.8366190241498	0.313086604220587\\
		33.8467225234105	0.313086604220587\\
		33.8568260226713	0.312762552323407\\
		33.866929521932	0.312762552323407\\
		33.8770330211927	0.312762552323407\\
		33.8871365204534	0.312446973247288\\
		33.8972400197141	0.312446973247288\\
		33.9073435189749	0.3122541231386\\
		33.9174470182356	0.311589225563713\\
		33.9275505174963	0.311589225563713\\
		33.937654016757	0.311589225563713\\
		33.9477575160177	0.311589225563713\\
		33.9578610152785	0.311178031406374\\
		33.9679645145392	0.311178031406374\\
		33.9780680137999	0.311178031406374\\
		33.9881715130606	0.310794630547347\\
		33.9982750123213	0.310794630547347\\
		34.0083785115821	0.310553965909956\\
		34.0184820108428	0.30974563278125\\
		34.0285855101035	0.30974563278125\\
		34.0386890093642	0.30974563278125\\
		34.0487925086249	0.30974563278125\\
		34.0588960078857	0.309242213308884\\
		34.0689995071464	0.309242213308884\\
		34.0791030064071	0.309242213308884\\
		34.0892065056678	0.308789351363877\\
		34.0993100049285	0.308789351363877\\
		34.1094135041893	0.308506746900927\\
		34.11951700345	0.307555457999718\\
		34.1296205027107	0.307555457999718\\
		34.1397240019714	0.307555457999718\\
		34.1498275012321	0.307555457999718\\
		34.1599310004929	0.306956352611652\\
		34.1700344997536	0.306956352611652\\
		34.1801379990143	0.306956352611652\\
		34.190241498275	0.306415087000932\\
		34.2003449975357	0.306415087000932\\
		34.2104484967965	0.306087483052012\\
		34.2205519960572	0.304963241830364\\
		34.2306554953179	0.304963241830364\\
		34.2407589945786	0.304963241830364\\
		34.2508624938393	0.304963241830364\\
		34.2609659931001	0.30426146806929\\
		34.2710694923608	0.30426146806929\\
		34.2811729916215	0.30426146806929\\
		34.2912764908822	0.303644540913278\\
		34.3013799901429	0.303644540913278\\
		34.3114834894036	0.303269240889504\\
		34.3215869886644	0.301972788524451\\
		34.3316904879251	0.301972788524451\\
		34.3417939871858	0.301972788524451\\
		34.3518974864465	0.301972788524451\\
		34.3620009857072	0.301162066855119\\
		34.372104484968	0.301162066855119\\
		34.3822079842287	0.301162066855119\\
		34.3923114834894	0.300466744998718\\
		34.4024149827501	0.300466744998718\\
		34.4125184820108	0.300040680727295\\
		34.4226219812716	0.298561731856632\\
		34.4327254805323	0.298561731856632\\
		34.442828979793	0.298561731856632\\
		34.4529324790537	0.298561731856632\\
		34.4630359783144	0.297656861322534\\
		34.4731394775752	0.297656861322534\\
		34.4832429768359	0.297656861322534\\
		34.4933464760966	0.296882546829414\\
		34.5034499753573	0.296882546829414\\
		34.513553474618	0.296404733258328\\
		34.5236569738788	0.294766774116098\\
		34.5337604731395	0.294766774116098\\
		34.5438639724002	0.294766774116098\\
		34.5539674716609	0.294766774116098\\
		34.5640709709216	0.294766774116098\\
		34.5741744701824	0.293742804651081\\
		34.5842779694431	0.293742804651081\\
		34.5943814687038	0.292889070037474\\
		34.6044849679645	0.292889070037474\\
		34.6145884672252	0.29236330955354\\
		34.624691966486	0.290535246992503\\
		34.6347954657467	0.290535246992503\\
		34.6448989650074	0.290535246992503\\
		34.6550024642681	0.290535246992503\\
		34.6651059635288	0.289430368475388\\
		34.6752094627896	0.289430368475388\\
		34.6853129620503	0.289430368475388\\
		34.695416461311	0.288498535352278\\
		34.7055199605717	0.288498535352278\\
		34.7156234598324	0.287917750551761\\
		34.7257269590932	0.285941046040045\\
		34.7358304583539	0.285941046040045\\
		34.7459339576146	0.285941046040045\\
		34.7560374568753	0.285941046040045\\
		34.766140956136	0.284705298133595\\
		34.7762444553967	0.284705298133595\\
		34.7863479546575	0.284705298133595\\
		34.7964514539182	0.283695137725855\\
		34.8065549531789	0.283695137725855\\
		34.8166584524396	0.283060910986331\\
		34.8267619517003	0.28089194714954\\
		34.8368654509611	0.28089194714954\\
		34.8469689502218	0.28089194714954\\
		34.8570724494825	0.28089194714954\\
		34.8671759487432	0.279578171931021\\
		34.8772794480039	0.279578171931021\\
		34.8873829472647	0.279578171931021\\
		34.8974864465254	0.278476576970919\\
		34.9075899457861	0.278476576970919\\
		34.9176934450468	0.277806847720708\\
		34.9277969443075	0.275474376461699\\
		34.9379004435683	0.275474376461699\\
		34.948003942829	0.275474376461699\\
		34.9581074420897	0.275474376461699\\
		34.9682109413504	0.274045651417404\\
		34.9783144406111	0.274045651417404\\
		34.9884179398719	0.274045651417404\\
		34.9985214391326	0.272853715209011\\
		35.0086249383933	0.272853715209011\\
		35.018728437654	0.272131150581998\\
		35.0288319369147	0.269659409932277\\
		35.0389354361755	0.269659409932277\\
		35.0490389354362	0.269659409932277\\
		35.0591424346969	0.269659409932277\\
		35.0692459339576	0.268104002748559\\
		35.0793494332183	0.268104002748559\\
		35.0894529324791	0.268104002748559\\
		35.0995564317398	0.266851084918872\\
		35.1096599310005	0.266851084918872\\
		35.1197634302612	0.266074628668137\\
		35.1298669295219	0.263364911654592\\
		35.1399704287827	0.263364911654592\\
		35.1500739280434	0.263364911654592\\
		35.1601774273041	0.263364911654592\\
		35.1702809265648	0.261756034057774\\
		35.1803844258255	0.261756034057774\\
		35.1904879250863	0.261756034057774\\
		35.200591424347	0.260425895406143\\
		35.2106949236077	0.260425895406143\\
		35.2207984228684	0.259604322931137\\
		35.2309019221291	0.256764213753144\\
		35.2410054213899	0.256764213753144\\
		35.2511089206506	0.256764213753144\\
		35.2612124199113	0.256764213753144\\
		35.271315919172	0.255007658833675\\
		35.2814194184327	0.255007658833675\\
		35.2915229176934	0.255007658833675\\
		35.3016264169542	0.253582285311574\\
		35.3117299162149	0.253582285311574\\
		35.3218334154756	0.252721248261038\\
		35.3319369147363	0.249726372644767\\
		35.342040413997	0.249726372644767\\
		35.3521439132578	0.249726372644767\\
		35.3622474125185	0.249726372644767\\
		35.3723509117792	0.247856184375904\\
		35.3824544110399	0.247856184375904\\
		35.3925579103006	0.247856184375904\\
		35.4026614095614	0.246350122870968\\
		35.4127649088221	0.246350122870968\\
		35.4228684080828	0.245427246031467\\
		35.4329719073435	0.242279332254546\\
		35.4430754066042	0.242279332254546\\
		35.453178905865	0.242279332254546\\
		35.4632824051257	0.242279332254546\\
		35.4733859043864	0.240288326459451\\
		35.4834894036471	0.240288326459451\\
		35.4935929029078	0.240288326459451\\
		35.5036964021686	0.238706341983344\\
		35.5137999014293	0.238706341983344\\
		35.52390340069	0.237744396489034\\
		35.5340068999507	0.234418137736455\\
		35.5441103992114	0.234418137736455\\
		35.5542138984722	0.234418137736455\\
		35.5643173977329	0.234418137736455\\
		35.5744208969936	0.232326924514773\\
		35.5845243962543	0.232326924514773\\
		35.594627895515	0.232326924514773\\
		35.6047313947758	0.230675087726231\\
		35.6148348940365	0.230675087726231\\
		35.6249383932972	0.229652563592768\\
		35.6350418925579	0.226143354784479\\
		35.6451453918186	0.226143354784479\\
		35.6552488910794	0.226143354784479\\
		35.6653523903401	0.226143354784479\\
		35.6754558896008	0.223846147513676\\
		35.6855593888615	0.223846147513676\\
		35.6956628881222	0.223846147513676\\
		35.7057663873829	0.222184106068768\\
		35.7158698866437	0.222184106068768\\
		35.7259733859044	0.221157617289407\\
		35.7360768851651	0.217477548698415\\
		35.7461803844258	0.217477548698415\\
		35.7562838836865	0.217477548698415\\
		35.7663873829473	0.217477548698415\\
		35.776490882208	0.21518774467938\\
		35.7865943814687	0.21518774467938\\
		35.7966978807294	0.21518774467938\\
		35.8068013799901	0.213381246781337\\
		35.8169048792509	0.213381246781337\\
		35.8270083785116	0.212214515312088\\
		35.8371118777723	0.208419236814673\\
		35.847215377033	0.208419236814673\\
		35.8573188762937	0.208419236814673\\
		35.8674223755545	0.208419236814673\\
		35.8775258748152	0.206014373402273\\
		35.8876293740759	0.206014373402273\\
		35.8977328733366	0.206014373402273\\
		35.9078363725973	0.204115959197139\\
		35.9179398718581	0.204115959197139\\
		35.9280433711188	0.202860059618854\\
		35.9381468703795	0.198939314181276\\
		35.9482503696402	0.198939314181276\\
		35.9583538689009	0.198939314181276\\
		35.9684573681617	0.198939314181276\\
		35.9785608674224	0.196430916712002\\
		35.9886643666831	0.196430916712002\\
		35.9987678659438	0.196430916712002\\
		36.0088713652045	0.194445798039364\\
		36.0189748644653	0.194445798039364\\
		36.029078363726	0.193231544995565\\
		36.0391818629867	0.189057697409157\\
		36.0492853622474	0.189057697409157\\
		36.0593888615081	0.189057697409157\\
		36.0694923607689	0.189057697409157\\
		36.0795958600296	0.186445491661201\\
		36.0896993592903	0.186445491661201\\
		36.099802858551	0.186445491661201\\
		36.1099063578117	0.184407801111867\\
		36.1200098570724	0.184407801111867\\
		36.1301133563332	0.183146892094237\\
		36.1402168555939	0.178842252102128\\
		36.1503203548546	0.178842252102128\\
		36.1604238541153	0.178842252102128\\
		36.170527353376	0.178842252102128\\
		36.1806308526368	0.17591074334971\\
		36.1907343518975	0.17591074334971\\
		36.2008378511582	0.17591074334971\\
		36.2109413504189	0.174014899498859\\
		36.2210448496796	0.174014899498859\\
		36.2311483489404	0.17273697891643\\
		36.2412518482011	0.168292343563101\\
		36.2513553474618	0.168292343563101\\
		36.2614588467225	0.168292343563101\\
		36.2715623459832	0.168292343563101\\
		36.281665845244	0.165512884740412\\
		36.2917693445047	0.165512884740412\\
		36.3018728437654	0.165512884740412\\
		36.3119763430261	0.16334073208726\\
		36.3220798422868	0.16334073208726\\
		36.3321833415476	0.161998513329815\\
		36.3422868408083	0.15740798518002\\
		36.352390340069	0.15740798518002\\
		36.3624938393297	0.15740798518002\\
		36.3725973385904	0.15740798518002\\
		36.3827008378512	0.154561568049347\\
		36.3928043371119	0.154561568049347\\
		36.4029078363726	0.154561568049347\\
		36.4130113356333	0.152332151396592\\
		36.423114834894	0.152332151396592\\
		36.4332183341548	0.150928664408079\\
		36.4433218334155	0.146211568906768\\
		36.4534253326762	0.146211568906768\\
		36.4635288319369	0.146211568906768\\
		36.4736323311976	0.146211568906768\\
		36.4837358304584	0.143278469108944\\
		36.4938393297191	0.143278469108944\\
		36.5039428289798	0.143278469108944\\
		36.5140463282405	0.140985856192936\\
		36.5241498275012	0.140985856192936\\
		36.5342533267619	0.139552794834005\\
		36.5443568260227	0.134698161741349\\
		36.5544603252834	0.134698161741349\\
		36.5645638245441	0.134698161741349\\
		36.5746673238048	0.134698161741349\\
		36.5847708230655	0.131682748456024\\
		36.5948743223263	0.131682748456024\\
		36.604977821587	0.131682748456024\\
		36.6150813208477	0.129313990077216\\
		36.6251848201084	0.129313990077216\\
		36.6352883193691	0.127853947503364\\
		36.6453918186299	0.122891910501952\\
		36.6554953178906	0.122891910501952\\
		36.6655988171513	0.122891910501952\\
		36.675702316412	0.122891910501952\\
		36.6858058156727	0.119756962767245\\
		36.6959093149335	0.119756962767245\\
		36.7060128141942	0.119756962767245\\
		36.7161163134549	0.117319702876987\\
		36.7262198127156	0.117319702876987\\
		36.7363233119763	0.115826876173417\\
		36.7464268112371	0.110637251681\\
		36.7565303104978	0.110637251681\\
		36.7666338097585	0.110637251681\\
		36.7767373090192	0.110637251681\\
		36.7868408082799	0.10751326295715\\
		36.7969443075407	0.10751326295715\\
		36.8070478068014	0.10751326295715\\
		36.8171513060621	0.104996026598808\\
		36.8272548053228	0.104996026598808\\
		36.8373583045835	0.103483568485221\\
		36.8474618038443	0.0981974489544067\\
		36.857565303105	0.0981974489544067\\
		36.8676688023657	0.0981974489544067\\
		36.8777723016264	0.0981974489544067\\
		36.8878758008871	0.0949495140321208\\
		36.8979793001479	0.0949495140321208\\
		36.9080827994086	0.0949495140321208\\
		36.9181862986693	0.0923818159902369\\
		36.92828979793	0.0923818159902369\\
		36.9383932971907	0.090808198494741\\
		36.9484967964515	0.0853792771055418\\
		36.9586002957122	0.0853792771055418\\
		36.9687037949729	0.0853792771055418\\
		36.9788072942336	0.0853792771055418\\
		36.9889107934943	0.0820591620054858\\
		36.999014292755	0.0820591620054858\\
		37.0091177920158	0.0820591620054858\\
		37.0192212912765	0.0794465491610768\\
		37.0293247905372	0.0794465491610768\\
		37.0394282897979	0.0778220473225278\\
		37.0495317890586	0.0722860366262955\\
		37.0596352883194	0.0722860366262955\\
		37.0697387875801	0.0722860366262955\\
		37.0798422868408	0.0722860366262955\\
		37.0899457861015	0.0688242994710828\\
		37.1000492853622	0.0688242994710828\\
		37.110152784623	0.0688242994710828\\
		37.1202562838837	0.0661674578119729\\
		37.1303597831444	0.0661674578119729\\
		37.1404632824051	0.0645200766642975\\
		37.1505667816658	0.0588586567744692\\
		37.1606702809266	0.0588586567744692\\
		37.1707737801873	0.0588586567744692\\
		37.180877279448	0.0588586567744692\\
		37.1909807787087	0.0551769279079844\\
		37.2010842779694	0.0551769279079844\\
		37.2111877772302	0.0551769279079844\\
		37.2212912764909	0.0525163319886615\\
		37.2313947757516	0.0525163319886615\\
		37.2414982750123	0.0509416607871258\\
		37.251601774273	0.0451905508707275\\
		37.2617052735338	0.0451905508707275\\
		37.2718087727945	0.0451905508707275\\
		37.2819122720552	0.0451905508707275\\
		37.2920157713159	0.0415765307936686\\
		37.3021192705766	0.0415765307936686\\
		37.3122227698374	0.0415765307936686\\
		37.3223262690981	0.0388416480927404\\
		37.3324297683588	0.0388416480927404\\
		37.3425332676195	0.0371620574834955\\
		37.3526367668802	0.0312977395589229\\
		37.362740266141	0.0312977395589229\\
		37.3728437654017	0.0312977395589229\\
		37.3829472646624	0.0312977395589229\\
		37.3930507639231	0.0277316441291131\\
		37.4031542631838	0.0277316441291131\\
		37.4132577624446	0.0277316441291131\\
		37.4233612617053	0.0249091133660237\\
		37.433464760966	0.0249091133660237\\
		37.4435682602267	0.0232048597098787\\
		37.4536717594874	0.0173552476572467\\
		37.4637752587482	0.0173552476572467\\
		37.4738787580089	0.0173552476572467\\
		37.4839822572696	0.0173552476572467\\
		37.4940857565303	0.0136565223455703\\
		37.504189255791	0.0136565223455703\\
		37.5142927550517	0.0136565223455703\\
		37.5243962543125	0.0108483793656127\\
		37.5344997535732	0.0108483793656127\\
		37.5446032528339	0.00909584876634578\\
		37.5547067520946	0.00315692302806014\\
		37.5648102513553	0.00315692302806014\\
		37.5749137506161	0.00315692302806014\\
		37.5850172498768	0.00315692302806014\\
		37.5951207491375	-0.000576160915288448\\
		37.6052242483982	-0.000576160915288448\\
		37.6153277476589	-0.000576160915288448\\
		37.6254312469197	-0.00343155024257916\\
		37.6355347461804	-0.00343155024257916\\
		37.6456382454411	-0.005205971119353\\
		37.6557417447018	-0.0112216774647101\\
		37.6658452439625	-0.0112216774647101\\
		37.6759487432233	-0.0112216774647101\\
		37.686052242484	-0.0112216774647101\\
		37.6961557417447	-0.0150076694965732\\
		37.7062592410054	-0.0150076694965732\\
		37.7163627402661	-0.0150076694965732\\
		37.7264662395269	-0.0178887014085767\\
		37.7365697387876	-0.0178887014085767\\
		37.7466732380483	-0.019678054707718\\
		37.756776737309	-0.025774484354451\\
		37.7668802365697	-0.025774484354451\\
		37.7769837358305	-0.025774484354451\\
		37.7870872350912	-0.025774484354451\\
		37.7971907343519	-0.0295997484014109\\
		37.8072942336126	-0.0295997484014109\\
		37.8173977328733	-0.0295997484014109\\
		37.8275012321341	-0.0325321193558754\\
		37.8376047313948	-0.0325321193558754\\
		37.8477082306555	-0.0343385421575165\\
		37.8578117299162	-0.0406674495988795\\
		37.8679152291769	-0.0406674495988795\\
		37.8780187284377	-0.0406674495988795\\
		37.8881222276984	-0.0406674495988795\\
		37.8982257269591	-0.0443721588056886\\
		37.9083292262198	-0.0443721588056886\\
		37.9184327254805	-0.0443721588056886\\
		37.9285362247413	-0.0473438613021872\\
		37.938639724002	-0.0473438613021872\\
		37.9487432232627	-0.0491801859791365\\
		37.9588467225234	-0.0554151651092549\\
		37.9689502217841	-0.0554151651092549\\
		37.9790537210448	-0.0554151651092549\\
		37.9891572203056	-0.0554151651092549\\
		37.9992607195663	-0.059336284836514\\
		38.009364218827	-0.059336284836514\\
		38.0194677180877	-0.059336284836514\\
		38.0295712173484	-0.0623389311103332\\
		38.0396747166092	-0.0623389311103332\\
		38.0497782158699	-0.0641665992186987\\
		38.0598817151306	-0.0704990312955156\\
		38.0699852143913	-0.0704990312955156\\
		38.080088713652	-0.0704990312955156\\
		38.0901922129128	-0.0704990312955156\\
		38.1002957121735	-0.0744721687844998\\
		38.1103992114342	-0.0744721687844998\\
		38.1205027106949	-0.0744721687844998\\
		38.1306062099556	-0.0774909532663796\\
		38.1407097092164	-0.0774909532663796\\
		38.1508132084771	-0.0793531157198748\\
		38.1609167077378	-0.085765984304731\\
		38.1710202069985	-0.085765984304731\\
		38.1811237062592	-0.085765984304731\\
		38.19122720552	-0.085765984304731\\
		38.2013307047807	-0.0897746489369813\\
		38.2114342040414	-0.0897746489369813\\
		38.2215377033021	-0.0897746489369813\\
		38.2316412025628	-0.0926099063445929\\
		38.2417447018236	-0.0926099063445929\\
		38.2518482010843	-0.0943955426608635\\
		38.261951700345	-0.100437804813331\\
		38.2720551996057	-0.100437804813331\\
		38.2821586988664	-0.100437804813331\\
		38.2922621981272	-0.100437804813331\\
		38.3023656973879	-0.104230415684066\\
		38.3124691966486	-0.104230415684066\\
		38.3225726959093	-0.104230415684066\\
		38.33267619517	-0.10695697858852\\
		38.3427796944308	-0.10695697858852\\
		38.3528831936915	-0.108589274776559\\
		38.3629866929522	-0.108589274776559\\
		38.3730901922129	-0.114270148214128\\
		38.3831936914736	-0.114270148214128\\
		38.3932971907344	-0.114270148214128\\
		38.4034006899951	-0.117833346446798\\
		38.4135041892558	-0.117833346446798\\
		38.4236076885165	-0.117833346446798\\
		38.4337111877772	-0.120379121835131\\
		38.4438146870379	-0.120379121835131\\
		38.4539181862987	-0.12202453801459\\
		38.4640216855594	-0.127255791843676\\
		38.4741251848201	-0.127255791843676\\
		38.4842286840808	-0.127255791843676\\
		38.4943321833415	-0.127255791843676\\
		38.5044356826023	-0.130585181886537\\
		38.514539181863	-0.130585181886537\\
		38.5246426811237	-0.130585181886537\\
		38.5347461803844	-0.132956642070436\\
		38.5448496796451	-0.132956642070436\\
		38.5549531789059	-0.134413757232175\\
		38.5650566781666	-0.13937397352575\\
		38.5751601774273	-0.13937397352575\\
		38.585263676688	-0.13937397352575\\
		38.5953671759487	-0.13937397352575\\
		38.6054706752095	-0.142487952127578\\
		38.6155741744702	-0.142487952127578\\
		38.6256776737309	-0.142487952127578\\
		38.6357811729916	-0.144685180925573\\
		38.6458846722523	-0.144685180925573\\
		38.6559881715131	-0.146025232132793\\
		38.6660916707738	-0.150636642193129\\
		38.6761951700345	-0.150636642193129\\
		38.6862986692952	-0.150636642193129\\
		38.6964021685559	-0.150636642193129\\
		38.7065056678167	-0.153534061648828\\
		38.7166091670774	-0.153534061648828\\
		38.7267126663381	-0.153534061648828\\
		38.7368161655988	-0.15553794251558\\
		38.7469196648595	-0.15553794251558\\
		38.7570231641203	-0.15677990744602\\
		38.767126663381	-0.161051650818641\\
		38.7772301626417	-0.161051650818641\\
		38.7873336619024	-0.161051650818641\\
		38.7974371611631	-0.161051650818641\\
		38.8075406604239	-0.163718931564079\\
		38.8176441596846	-0.163718931564079\\
		38.8277476589453	-0.163718931564079\\
		38.837851158206	-0.165554063497143\\
		38.8479546574667	-0.165554063497143\\
		38.8580581567275	-0.166701604065677\\
		38.8681616559882	-0.170592660300821\\
		38.8782651552489	-0.170592660300821\\
		38.8883686545096	-0.170592660300821\\
		38.8984721537703	-0.170592660300821\\
		38.9085756530311	-0.173037064155345\\
		38.9186791522918	-0.173037064155345\\
		38.9287826515525	-0.173037064155345\\
		38.9388861508132	-0.174734705954543\\
		38.9489896500739	-0.174734705954543\\
		38.9590931493346	-0.175774640588821\\
		38.9691966485954	-0.179290614624429\\
		38.9793001478561	-0.179290614624429\\
		38.9894036471168	-0.179290614624429\\
		38.9995071463775	-0.179290614624429\\
		39.0096106456382	-0.181503940256709\\
		39.019714144899	-0.181503940256709\\
		39.0298176441597	-0.181503940256709\\
		39.0399211434204	-0.183025477226237\\
		39.0500246426811	-0.183025477226237\\
		39.0601281419418	-0.183958643082804\\
		39.0702316412026	-0.18710524510996\\
		39.0803351404633	-0.18710524510996\\
		39.090438639724	-0.18710524510996\\
		39.1005421389847	-0.18710524510996\\
		39.1106456382454	-0.189110561431867\\
		39.1207491375062	-0.189110561431867\\
		39.1308526367669	-0.189110561431867\\
		39.1409561360276	-0.19043719310082\\
		39.1510596352883	-0.19043719310082\\
		39.161163134549	-0.191258911099702\\
		39.1712666338098	-0.194086147494231\\
		39.1813701330705	-0.194086147494231\\
		39.1914736323312	-0.194086147494231\\
		39.2015771315919	-0.194086147494231\\
		39.2116806308526	-0.195856951758687\\
		39.2217841301134	-0.195856951758687\\
		39.2318876293741	-0.195856951758687\\
		39.2419911286348	-0.197058476193719\\
		39.2520946278955	-0.197058476193719\\
		39.2621981271562	-0.197783845397932\\
		39.272301626417	-0.200315254859474\\
		39.2824051256777	-0.200315254859474\\
		39.2925086249384	-0.200315254859474\\
		39.3026121241991	-0.200315254859474\\
		39.3127156234598	-0.201925558579617\\
		39.3228191227206	-0.201925558579617\\
		39.3329226219813	-0.201925558579617\\
		39.343026121242	-0.202978220025494\\
		39.3531296205027	-0.202978220025494\\
		39.3632331197634	-0.203629847940932\\
		39.3733366190242	-0.205868573480617\\
		39.3834401182849	-0.205868573480617\\
		39.3935436175456	-0.205868573480617\\
		39.4036471168063	-0.205868573480617\\
		39.413750616067	-0.207271362409279\\
		39.4238541153277	-0.207271362409279\\
		39.4339576145885	-0.207271362409279\\
		39.4440611138492	-0.208198391865167\\
		39.4541646131099	-0.208198391865167\\
		39.4642681123706	-0.208819721756818\\
		39.4743716116313	-0.210713209306271\\
		39.4844751108921	-0.210713209306271\\
		39.4945786101528	-0.210713209306271\\
		39.5046821094135	-0.210713209306271\\
		39.5147856086742	-0.211945022816617\\
		39.5248891079349	-0.211945022816617\\
		39.5349926071957	-0.211945022816617\\
		39.5450961064564	-0.212727958292349\\
		39.5551996057171	-0.212727958292349\\
		39.5653031049778	-0.213218996945062\\
		39.5754066042385	-0.214880554809064\\
		39.5855101034993	-0.214880554809064\\
		39.59561360276	-0.214880554809064\\
		39.6057171020207	-0.214880554809064\\
		39.6158206012814	-0.215924203194728\\
		39.6259241005421	-0.215924203194728\\
		39.6360275998029	-0.215924203194728\\
		39.6461310990636	-0.216580790654502\\
		39.6562345983243	-0.216580790654502\\
		39.666338097585	-0.21698448162875\\
		39.6764415968457	-0.218358780750091\\
		39.6865450961065	-0.218358780750091\\
		39.6966485953672	-0.218358780750091\\
		39.7067520946279	-0.218358780750091\\
		39.7168555938886	-0.219222468379459\\
		39.7269590931493	-0.219222468379459\\
		39.7370625924101	-0.219222468379459\\
		39.7471660916708	-0.219732741861191\\
		39.7572695909315	-0.219732741861191\\
		39.7673730901922	-0.220049618534438\\
		39.7774765894529	-0.221142323700022\\
		39.7875800887137	-0.221142323700022\\
		39.7976835879744	-0.221142323700022\\
		39.8077870872351	-0.221142323700022\\
		39.8178905864958	-0.22184803760016\\
		39.8279940857565	-0.22184803760016\\
		39.8380975850173	-0.22184803760016\\
		39.848201084278	-0.222201472963643\\
		39.8583045835387	-0.222201472963643\\
		39.8684080827994	-0.222438903582388\\
		39.8785115820601	-0.223233873633294\\
		39.8886150813209	-0.223233873633294\\
		39.8987185805816	-0.223233873633294\\
		39.9088220798423	-0.223233873633294\\
		39.918925579103	-0.223734590888943\\
		39.9290290783637	-0.223734590888943\\
		39.9391325776244	-0.223734590888943\\
		39.9492360768852	-0.223980836553324\\
		39.9593395761459	-0.223980836553324\\
		39.9694430754066	-0.224129704484546\\
		39.9795465746673	-0.224635195243905\\
		39.989650073928	-0.224635195243905\\
		39.9997535731888	-0.224635195243905\\
		40.0098570724495	-0.224635195243905\\
		40.0199605717102	-0.224966122280064\\
		40.0300640709709	-0.224966122280064\\
		40.0401675702316	-0.224966122280064\\
		40.0502710694924	-0.225064263951106\\
		40.0603745687531	-0.225064263951106\\
		40.0704780680138	-0.22512807618496\\
		40.0805815672745	-0.225348652559405\\
		40.0906850665352	-0.225348652559405\\
		40.100788565796	-0.225348652559405\\
		40.1108920650567	-0.225348652559405\\
		40.1209955643174	-0.22548496343751\\
		40.1310990635781	-0.22548496343751\\
		40.1412025628388	-0.22548496343751\\
		40.1513060620996	-0.2254518312784\\
		40.1614095613603	-0.2254518312784\\
		40.171513060621	-0.225431694583443\\
		40.1816165598817	-0.225361877932669\\
		40.1917200591424	-0.225361877932669\\
		40.2018235584032	-0.225361877932669\\
		40.2119270576639	-0.225361877932669\\
		40.2220305569246	-0.225318698450686\\
		40.2321340561853	-0.225318698450686\\
		40.242237555446	-0.225318698450686\\
		40.2523410547068	-0.225104119853345\\
		40.2624445539675	-0.225104119853345\\
		40.2725480532282	-0.224970896160064\\
		40.2826515524889	-0.224515930032423\\
		40.2927550517496	-0.224515930032423\\
		40.3028585510104	-0.224515930032423\\
		40.3129620502711	-0.224515930032423\\
		40.3230655495318	-0.224231331238558\\
		40.3331690487925	-0.224231331238558\\
		40.3432725480532	-0.224231331238558\\
		40.353376047314	-0.223836530637126\\
		40.3634795465747	-0.223836530637126\\
		40.3735830458354	-0.223588297280502\\
		40.3836865450961	-0.222736540792844\\
		40.3937900443568	-0.222736540792844\\
		40.4038935436175	-0.222736540792844\\
		40.4139970428783	-0.222736540792844\\
		40.4139970428783	-0.222736540792844\\
		40.424100542139	-0.222223772510518\\
		40.4342040413997	-0.222223772510518\\
		40.4443075406604	-0.222223772510518\\
		40.4544110399211	-0.221643925792926\\
		40.4645145391819	-0.221643925792926\\
		40.4746180384426	-0.221281870400536\\
		40.4847215377033	-0.22005923840824\\
		40.494825036964	-0.22005923840824\\
		40.5049285362247	-0.22005923840824\\
		40.5150320354855	-0.22005923840824\\
		40.5251355347462	-0.219294901220994\\
		40.5352390340069	-0.219294901220994\\
		40.5453425332676	-0.219294901220994\\
		40.5554460325283	-0.218534153453983\\
		40.5655495317891	-0.218534153453983\\
		40.5756530310498	-0.218062661635774\\
		40.5857565303105	-0.216451134998048\\
		40.5958600295712	-0.216451134998048\\
		40.6059635288319	-0.216451134998048\\
		40.6160670280927	-0.216451134998048\\
		40.6261705273534	-0.215445558215813\\
		40.6362740266141	-0.215445558215813\\
		40.6463775258748	-0.215445558215813\\
		40.6564810251355	-0.214500583187722\\
		40.6665845243963	-0.214500583187722\\
		40.676688023657	-0.213871138888499\\
		40.6867915229177	-0.211928371390289\\
		40.6968950221784	-0.211928371390289\\
		40.7069985214391	-0.211928371390289\\
		40.7171020206999	-0.211928371390289\\
		40.7272055199606	-0.210675173826687\\
		40.7373090192213	-0.210675173826687\\
		40.747412518482	-0.210675173826687\\
		40.7575160177427	-0.20951544512015\\
		40.7676195170035	-0.20951544512015\\
		40.7777230162642	-0.208851754877692\\
		40.7878265155249	-0.206471961445052\\
		40.7979300147856	-0.206471961445052\\
		40.8080335140463	-0.206471961445052\\
		40.818137013307	-0.206471961445052\\
		40.8282405125678	-0.20499298722819\\
		40.8383440118285	-0.20499298722819\\
		40.8484475110892	-0.20499298722819\\
		40.8585510103499	-0.203671800965309\\
		40.8686545096106	-0.203671800965309\\
		40.8787580088714	-0.202862002202252\\
		40.8888615081321	-0.200116358678572\\
		40.8989650073928	-0.200116358678572\\
		40.9090685066535	-0.200116358678572\\
		40.9191720059142	-0.200116358678572\\
		40.929275505175	-0.19838546391797\\
		40.9393790044357	-0.19838546391797\\
		40.9494825036964	-0.19838546391797\\
		40.9595860029571	-0.196885342935766\\
		40.9696895022178	-0.196885342935766\\
		40.9797930014786	-0.195972663499245\\
		40.9898965007393	-0.192843932429205\\
		41	-0.192843932429205\\
		41.0101034992607	-0.192843932429205\\
		41.0202069985214	-0.192843932429205\\
		41.0303104977822	-0.190862303909865\\
		41.0404139970429	-0.190862303909865\\
		41.0505174963036	-0.190862303909865\\
		41.0606209955643	-0.189149885204649\\
		41.070724494825	-0.189149885204649\\
		41.0808279940858	-0.188040103593879\\
		41.0909314933465	-0.184431895403763\\
		41.1010349926072	-0.184431895403763\\
		41.1111384918679	-0.184431895403763\\
		41.1212419911286	-0.184431895403763\\
		41.1313454903894	-0.18215224532199\\
		41.1414489896501	-0.18215224532199\\
		41.1515524889108	-0.18215224532199\\
		41.1616559881715	-0.180203150266448\\
		41.1717594874322	-0.180203150266448\\
		41.181862986693	-0.179001302911966\\
		41.1919664859537	-0.174870939868897\\
		41.2020699852144	-0.174870939868897\\
		41.2121734844751	-0.174870939868897\\
		41.2222769837358	-0.174870939868897\\
		41.2323804829965	-0.172260465987583\\
		41.2424839822573	-0.172260465987583\\
		41.252587481518	-0.172260465987583\\
		41.2626909807787	-0.170075124296281\\
		41.2727944800394	-0.170075124296281\\
		41.2828979793001	-0.168707588669817\\
		41.2930014785609	-0.164092648746315\\
		41.3031049778216	-0.164092648746315\\
		41.3132084770823	-0.164092648746315\\
		41.323311976343	-0.164092648746315\\
		41.3334154756037	-0.161200106910996\\
		41.3435189748645	-0.161200106910996\\
		41.3536224741252	-0.161200106910996\\
		41.3637259733859	-0.158773504612398\\
		41.3738294726466	-0.158773504612398\\
		41.3839329719073	-0.157280748574445\\
		41.3940364711681	-0.152173950248902\\
		41.4041399704288	-0.152173950248902\\
		41.4142434696895	-0.152173950248902\\
		41.4243469689502	-0.152173950248902\\
		41.4344504682109	-0.148614225891918\\
		41.4445539674717	-0.148614225891918\\
		41.4546574667324	-0.148614225891918\\
		41.4647609659931	-0.146319334907294\\
		41.4748644652538	-0.146319334907294\\
		41.4849679645145	-0.144666022966305\\
		41.4950714637753	-0.139095441332774\\
		41.505174963036	-0.139095441332774\\
		41.5152784622967	-0.139095441332774\\
		41.5253819615574	-0.139095441332774\\
		41.5354854608181	-0.135558762216363\\
		41.5455889600789	-0.135558762216363\\
		41.5556924593396	-0.135558762216363\\
		41.5657959586003	-0.13269097576215\\
		41.575899457861	-0.13269097576215\\
		41.5860029571217	-0.130918693662048\\
		41.5961064563825	-0.124788691376398\\
		41.6062099556432	-0.124788691376398\\
		41.6163134549039	-0.124788691376398\\
		41.6264169541646	-0.124788691376398\\
		41.6365204534253	-0.120982147614849\\
		41.646623952686	-0.120982147614849\\
		41.6567274519468	-0.120982147614849\\
		41.6668309512075	-0.117835485980842\\
		41.6769344504682	-0.117835485980842\\
		41.6870379497289	-0.115931076158996\\
		41.6971414489896	-0.109304105982532\\
		41.7072449482504	-0.109304105982532\\
		41.7173484475111	-0.109304105982532\\
		41.7274519467718	-0.109304105982532\\
		41.7375554460325	-0.105218229090516\\
		41.7476589452932	-0.105218229090516\\
		41.757762444554	-0.105218229090516\\
		41.7678659438147	-0.101872252402449\\
		41.7779694430754	-0.101872252402449\\
		41.7880729423361	-0.0997915070640344\\
		41.7981764415968	-0.0927440836577394\\
		41.8082799408576	-0.0927440836577394\\
		41.8183834401183	-0.0927440836577394\\
		41.828486939379	-0.0927440836577394\\
		41.8385904386397	-0.0883001567297707\\
		41.8486939379004	-0.0883001567297707\\
		41.8587974371612	-0.0883001567297707\\
		41.8689009364219	-0.0847122379719315\\
		41.8790044356826	-0.0847122379719315\\
		41.8891079349433	-0.0824673134818095\\
		41.899211434204	-0.074955343187655\\
		41.9093149334648	-0.074955343187655\\
		41.9194184327255	-0.074955343187655\\
		41.9295219319862	-0.074955343187655\\
		41.9396254312469	-0.0702150851904027\\
		41.9497289305076	-0.0702150851904027\\
		41.9598324297684	-0.0702150851904027\\
		41.9699359290291	-0.0663967817761707\\
		41.9800394282898	-0.0663967817761707\\
		41.9901429275505	-0.0640302836009739\\
		42.0002464268112	-0.0558360135224473\\
		42.010349926072	-0.0558360135224473\\
		42.0204534253327	-0.0558360135224473\\
		42.0305569245934	-0.0558360135224473\\
		42.0406604238541	-0.0509628798624\\
		42.0507639231148	-0.0509628798624\\
		42.0608674223756	-0.0509628798624\\
		42.0709709216363	-0.0468328831808399\\
		42.081074420897	-0.0468328831808399\\
		42.0911779201577	-0.0443382812541242\\
		42.1012814194184	-0.0357042162477422\\
		42.1113849186791	-0.0357042162477422\\
		42.1214884179399	-0.0357042162477422\\
		42.1315919172006	-0.0357042162477422\\
		42.1416954164613	-0.0302600712928213\\
		42.151798915722	-0.0302600712928213\\
		42.1619024149827	-0.0302600712928213\\
		42.1720059142435	-0.0258794652576935\\
		42.1821094135042	-0.0258794652576935\\
		42.1922129127649	-0.0232240611168615\\
		42.2023164120256	-0.013961596662128\\
		42.2124199112863	-0.013961596662128\\
		42.2225234105471	-0.013961596662128\\
		42.2326269098078	-0.013961596662128\\
		42.2427304090685	-0.00805333853262283\\
		42.2528339083292	-0.00805333853262283\\
		42.2629374075899	-0.00805333853262283\\
		42.2730409068507	-0.00353044077065534\\
		42.2831444061114	-0.00353044077065534\\
		42.2932479053721	-0.000646685055204627\\
		42.3033514046328	0.00920876087471473\\
		42.3134549038935	0.00920876087471473\\
		42.3235584031543	0.00920876087471473\\
		42.333661902415	0.00920876087471473\\
		42.3437654016757	0.00920876087471473\\
		42.3538689009364	0.0153554788866773\\
		42.3639724001971	0.0153554788866773\\
		42.3740758994579	0.020338579966466\\
		42.3841793987186	0.020338579966466\\
		42.3942828979793	0.0233273579919199\\
		42.40438639724	0.0338000312417162\\
		42.4144898965007	0.0338000312417162\\
		42.4245933957615	0.0338000312417162\\
		42.4346968950222	0.0338000312417162\\
		42.4448003942829	0.0403000005790059\\
		42.4549038935436	0.0403000005790059\\
		42.4650073928043	0.0403000005790059\\
		42.4751108920651	0.0455154995113968\\
		42.4852143913258	0.0455154995113968\\
		42.4953178905865	0.0487057151482849\\
		42.5054213898472	0.0597408708585345\\
		42.5155248891079	0.0597408708585345\\
		42.5256283883687	0.0597408708585345\\
		42.5357318876294	0.0597408708585345\\
		42.5458353868901	0.0666775194844521\\
		42.5559388861508	0.0666775194844521\\
		42.5660423854115	0.0666775194844521\\
		42.5761458846723	0.0721246223465096\\
		42.586249383933	0.0721246223465096\\
		42.5963528831937	0.0755375557028879\\
		42.6064563824544	0.0872681451311398\\
		42.6165598817151	0.0872681451311398\\
		42.6266633809758	0.0872681451311398\\
		42.6367668802366	0.0872681451311398\\
		42.6468703794973	0.0944119257810012\\
		42.656973878758	0.0944119257810012\\
		42.6670773780187	0.0944119257810012\\
		42.6771808772794	0.100191883944103\\
		42.6872843765402	0.100191883944103\\
		42.6973878758009	0.103761062426194\\
		42.7074913750616	0.115910090372806\\
		42.7175948743223	0.115910090372806\\
		42.727698373583	0.115910090372806\\
		42.7378018728438	0.115910090372806\\
		42.7479053721045	0.123560819911507\\
		42.7580088713652	0.123560819911507\\
		42.7681123706259	0.123560819911507\\
		42.7782158698866	0.129602801423585\\
		42.7883193691474	0.129602801423585\\
		42.7984228684081	0.13334961680136\\
		42.8085263676688	0.146072116201714\\
		42.8186298669295	0.146072116201714\\
		42.8287333661902	0.146072116201714\\
		42.838836865451	0.146072116201714\\
		42.8489403647117	0.154714642595342\\
		42.8590438639724	0.154714642595342\\
		42.8691473632331	0.154714642595342\\
		42.8792508624938	0.160350872942589\\
		42.8893543617546	0.160350872942589\\
		42.8994578610153	0.164250906588716\\
		42.909561360276	0.177635483181358\\
		42.9196648595367	0.177635483181358\\
		42.9297683587974	0.177635483181358\\
		42.9398718580582	0.177635483181358\\
		42.9499753573189	0.185969470703405\\
		42.9600788565796	0.185969470703405\\
		42.9701823558403	0.185969470703405\\
		42.980285855101	0.192650137919344\\
		42.9903893543618	0.192650137919344\\
		43.0004928536225	0.196781450744754\\
		43.0105963528832	0.210906511627224\\
		43.0206998521439	0.210906511627224\\
		43.0308033514046	0.210906511627224\\
		43.0409068506654	0.210906511627224\\
		43.0510103499261	0.219789455570497\\
		43.0611138491868	0.219789455570497\\
		43.0712173484475	0.219789455570497\\
		43.0813208477082	0.226853845580104\\
		43.0914243469689	0.226853845580104\\
		43.1015278462297	0.231296951944729\\
		43.1116313454904	0.246224727914859\\
		43.1217348447511	0.246224727914859\\
		43.1318383440118	0.246224727914859\\
		43.1419418432725	0.246224727914859\\
		43.1520453425333	0.255563219090472\\
		43.162148841794	0.255563219090472\\
		43.1722523410547	0.255563219090472\\
		43.1823558403154	0.263117211843869\\
		43.1924593395761	0.263117211843869\\
		43.2025628388369	0.267674207794625\\
		43.2126663380976	0.283506404674979\\
		43.2227698373583	0.283506404674979\\
		43.232873336619	0.283506404674979\\
		43.2429768358797	0.283506404674979\\
		43.2530803351405	0.293272812742058\\
		43.2631838344012	0.293272812742058\\
		43.2732873336619	0.293272812742058\\
		43.2833908329226	0.301193330860858\\
		43.2934943321833	0.301193330860858\\
		43.3035978314441	0.306038293874417\\
		43.3137013307048	0.322517303793091\\
		43.3238048299655	0.322517303793091\\
		43.3339083292262	0.322517303793091\\
		43.3440118284869	0.322517303793091\\
		43.3541153277477	0.332874928767144\\
		43.3642188270084	0.332874928767144\\
		43.3743223262691	0.332874928767144\\
		43.3844258255298	0.341039678593549\\
		43.3945293247905	0.341039678593549\\
		43.4046328240513	0.346160326896879\\
		43.414736323312	0.363527229863927\\
		43.4248398225727	0.363527229863927\\
		43.4349433218334	0.363527229863927\\
		43.4450468210941	0.363527229863927\\
		43.4551503203549	0.374304555033875\\
		43.4652538196156	0.374304555033875\\
		43.4753573188763	0.374304555033875\\
		43.485460818137	0.383193016857934\\
		43.4955643173977	0.383193016857934\\
		43.5056678166585	0.388198234525356\\
		43.5157713159192	0.406259675802988\\
		43.5258748151799	0.406259675802988\\
		43.5359783144406	0.406259675802988\\
		43.5460818137013	0.406259675802988\\
		43.5561853129621	0.417605591543233\\
		43.5662888122228	0.417605591543233\\
		43.5763923114835	0.417605591543233\\
		43.5864958107442	0.426888605771412\\
		43.5965993100049	0.426888605771412\\
		43.6067028092656	0.432073619086209\\
		43.6168063085264	0.450852416299447\\
		43.6269098077871	0.450852416299447\\
		43.6370133070478	0.450852416299447\\
		43.6471168063085	0.450852416299447\\
		43.6572203055692	0.462661109125487\\
		43.66732380483	0.462661109125487\\
		43.6774273040907	0.462661109125487\\
		43.6875308033514	0.471957125988591\\
		43.6976343026121	0.471957125988591\\
		43.7077378018728	0.477673984440728\\
		43.7178413011336	0.497236320549843\\
		43.7279448003943	0.497236320549843\\
		43.738048299655	0.497236320549843\\
		43.7481517989157	0.497236320549843\\
		43.7582552981764	0.509508695494097\\
		43.7683587974372	0.509508695494097\\
		43.7784622966979	0.509508695494097\\
		43.7885657959586	0.519061868916781\\
		43.7986692952193	0.519061868916781\\
		43.80877279448	0.525052512488248\\
		43.8188762937408	0.54522002652334\\
		43.8289797930015	0.54522002652334\\
		43.8390832922622	0.54522002652334\\
		43.8491867915229	0.54522002652334\\
		43.8592902907836	0.557952343114309\\
		43.8693937900444	0.557952343114309\\
		43.8794972893051	0.557952343114309\\
		43.8896007885658	0.567851891625498\\
		43.8997042878265	0.567851891625498\\
		43.9098077870872	0.574072297908376\\
		43.919911286348	0.594855294016555\\
		43.9300147856087	0.594855294016555\\
		43.9401182848694	0.594855294016555\\
		43.9502217841301	0.594855294016555\\
		43.9603252833908	0.607924632651656\\
		43.9704287826516	0.607924632651656\\
		43.9805322819123	0.607924632651656\\
		43.990635781173	0.618140144732814\\
		44.0007392804337	0.618140144732814\\
		44.0108427796944	0.624454778607163\\
		44.0209462789552	0.645950394903276\\
		44.0310497782159	0.645950394903276\\
		44.0411532774766	0.645950394903276\\
		44.0512567767373	0.645950394903276\\
		44.061360275998	0.659468472758348\\
		44.0714637752587	0.659468472758348\\
		44.0815672745195	0.659468472758348\\
		44.0916707737802	0.670084238430789\\
		44.1017742730409	0.670084238430789\\
		44.1118777723016	0.676526196087676\\
		44.1219812715623	0.698781219393653\\
		44.1320847708231	0.698781219393653\\
		44.1421882700838	0.698781219393653\\
		44.1522917693445	0.698781219393653\\
		44.1623952686052	0.712510856244634\\
		44.1724987678659	0.712510856244634\\
		44.1826022671267	0.712510856244634\\
		44.1927057663874	0.723285464819691\\
		44.2028092656481	0.723285464819691\\
		44.2129127649088	0.730003975025254\\
		44.2230162641695	0.752763692010895\\
		44.2331197634303	0.752763692010895\\
		44.243223262691	0.752763692010895\\
		44.2533267619517	0.752763692010895\\
		44.2634302612124	0.767069919427856\\
		44.2735337604731	0.767069919427856\\
		44.2836372597339	0.767069919427856\\
		44.2937407589946	0.778165674771043\\
		44.3038442582553	0.778165674771043\\
		44.313947757516	0.784944458713414\\
		44.3240512567767	0.808314297768299\\
		44.3341547560375	0.808314297768299\\
		44.3442582552982	0.808314297768299\\
		44.3543617545589	0.808314297768299\\
		44.3644652538196	0.822976935901214\\
		44.3745687530803	0.822976935901214\\
		44.3846722523411	0.822976935901214\\
		44.3947757516018	0.834399149669891\\
		44.4048792508625	0.834399149669891\\
		44.4149827501232	0.841344111152523\\
		44.4250862493839	0.865462527492795\\
		44.4351897486447	0.865462527492795\\
		44.4452932479054	0.865462527492795\\
		44.4553967471661	0.865462527492795\\
		44.4655002464268	0.880420491812442\\
		44.4756037456875	0.880420491812442\\
		44.4857072449483	0.880420491812442\\
		44.495810744209	0.891942001827631\\
		44.5059142434697	0.891942001827631\\
		44.5160177427304	0.899698813898114\\
		44.5261212419911	0.923703973298872\\
		44.5362247412518	0.923703973298872\\
		44.5463282405126	0.923703973298872\\
		44.5564317397733	0.923703973298872\\
		44.566535239034	0.939277066550113\\
		44.5766387382947	0.939277066550113\\
		44.5867422375554	0.939277066550113\\
		44.5968457368162	0.950987832445071\\
		44.6069492360769	0.950987832445071\\
		44.6170527353376	0.958289596244075\\
		44.6271562345983	0.983553838727726\\
		44.637259733859	0.983553838727726\\
		44.6473632331198	0.983553838727726\\
		44.6574667323805	0.983553838727726\\
		44.6675702316412	0.999150473010977\\
		44.6776737309019	0.999150473010977\\
		44.6877772301626	0.999150473010977\\
		44.6978807294234	1.01141136527923\\
		44.7079842286841	1.01141136527923\\
		44.7180877279448	1.01871194833512\\
		44.7281912272055	1.04432334365824\\
		44.7382947264662	1.04432334365824\\
		44.748398225727	1.04432334365824\\
		44.7585017249877	1.04432334365824\\
		44.7686052242484	1.06036002801457\\
		44.7787087235091	1.06036002801457\\
		44.7888122227698	1.06036002801457\\
		44.7989157220306	1.0727500183823\\
		44.8090192212913	1.0727500183823\\
		44.819122720552	1.08036559116793\\
		44.8292262198127	1.10633891082517\\
		44.8393297190734	1.10633891082517\\
		44.8494332183342	1.10633891082517\\
		44.8595367175949	1.10633891082517\\
		44.8696402168556	1.12366413140709\\
		44.8797437161163	1.12366413140709\\
		44.889847215377	1.12366413140709\\
		44.8999507146378	1.13524958362601\\
		44.9100542138985	1.13524958362601\\
		44.9201577131592	1.14295703010507\\
		44.9302612124199	1.14295703010507\\
		44.9403647116806	1.16942757170806\\
		44.9504682109414	1.16942757170806\\
		44.9605717102021	1.16942757170806\\
		44.9706752094628	1.18595298024941\\
		44.9807787087235	1.18595298024941\\
		44.9908822079842	1.18595298024941\\
		};
		\addlegendentry{pos}
	


	\addplot [color=mycolor1, line width = 1.5pt, dotted]
		table[row sep=crcr]{%
	  20.1089918256131	-5.22122748071435e-10\\
	  20.2207084468665	-2.35347581555915e-09\\
	  20.3324250681199	-2.2787258882447e-09\\
	  20.4441416893733	-2.19585315746966e-09\\
	  20.5558583106267	-2.12453265196892e-09\\
	  20.6675749318801	-1.98425129197069e-09\\
	  20.7792915531335	-1.92293956802513e-09\\
	  20.8910081743869	-1.85418329359162e-09\\
	  21.0027247956403	-2.71153028770078e-09\\
	  21.1144414168937	-1.69402139220605e-09\\
	  21.2261580381471	-7.94400430778509e-10\\
	  21.3378746594005	-1.6160411538861e-09\\
	  21.449591280654	-1.57221395474982e-09\\
	  21.5613079019074	-1.50710544751573e-09\\
	  21.6730245231608	-1.41795458701507e-09\\
	  21.7847411444142	-1.36750477002048e-09\\
	  21.8964577656676	-1.32292623961434e-09\\
	  22.008174386921	-1.27625488405694e-09\\
	  22.1198910081744	-1.23310327028401e-09\\
	  22.2316076294278	-1.1740776796919e-09\\
	  22.3433242506812	-1.17962523534966e-09\\
	  22.4550408719346	-1.1127633409173e-09\\
	  22.566757493188	-1.07847433228848e-09\\
	  22.6784741144414	-1.00815911124236e-09\\
	  22.7901907356948	-9.72859450068982e-10\\
	  22.9019073569482	-9.43545127577676e-10\\
	  23.0136239782016	-9.09340500425244e-10\\
	  23.125340599455	-8.80242495929669e-10\\
	  23.2370572207084	-8.49794564998001e-10\\
	  23.3487738419619	-8.24323796614567e-10\\
	  23.4604904632153	-7.94785135584723e-10\\
	  23.5722070844687	-7.6636492571529e-10\\
	  23.6839237057221	-7.19006385566952e-10\\
	  23.7956403269755	-6.96099767076824e-10\\
	  23.9073569482289	-6.70908934916899e-10\\
	  24.0190735694823	-6.47712823952999e-10\\
	  24.1307901907357	0.000235115102496687\\
	  24.2425068119891	0.000501716182722634\\
	  24.3542234332425	0.000703208074253594\\
	  24.4659400544959	0.00100623478566189\\
	  24.5776566757493	0.00120935060565041\\
	  24.6893732970027	0.0016970430377564\\
	  24.8010899182561	0.00193694078062558\\
	  24.9128065395095	0.00218037215892906\\
	  25.0245231607629	0.00241911510186954\\
	  25.1362397820164	0.00315881318410251\\
	  25.2479564032698	0.00390212709124412\\
	  25.3596730245232	0.00461589501176086\\
	  25.4713896457766	0.00535165068865412\\
	  25.58310626703	0.00607134876625912\\
	  25.6948228882834	0.0075536123339244\\
	  25.8065395095368	0.00823558304690135\\
	  25.9182561307902	0.00901580659917529\\
	  26.0299727520436	0.00976396296234354\\
	  26.141689373297	0.0108390571334491\\
	  26.2534059945504	0.0119697221255723\\
	  26.3651226158038	0.0130478962425272\\
	  26.4768392370572	0.0141425005330103\\
	  26.5885558583106	0.0153489273908071\\
	  26.700272479564	0.0175876222332764\\
	  26.8119891008174	0.0186310204502886\\
	  26.9237057220708	0.019754265559464\\
	  27.0354223433242	0.0210730667135361\\
	  27.1471389645777	0.0224091002818785\\
	  27.2588555858311	0.0237505489936967\\
	  27.3705722070845	0.0249918159369388\\
	  27.4822888283379	0.0264196107898631\\
	  27.5940054495913	0.0278367122145359\\
	  27.7057220708447	0.0305355311551067\\
	  27.8174386920981	0.0319120859357999\\
	  27.9291553133515	0.0329693503411169\\
	  28.0408719346049	0.0345801568576231\\
	  28.1525885558583	0.0357851781796268\\
	  28.2643051771117	0.0371831730214951\\
	  28.3760217983651	0.0386885401053149\\
	  28.4877384196185	0.0399358582911917\\
	  28.5994550408719	0.0414135328670548\\
	  28.7111716621253	0.0441989167251361\\
	  28.8228882833787	0.0455191864157934\\
	  28.9346049046322	0.0469888743436918\\
	  29.0463215258856	0.0482122990738702\\
	  29.158038147139	0.0496283107641175\\
	  29.2697547683924	0.0502956395499307\\
	  29.3814713896458	0.0505798169493594\\
	  29.4931880108992	0.0513274655357982\\
	  29.6049046321526	0.0518955825903236\\
	  29.716621253406	0.0528087437810133\\
	  29.8283378746594	0.0534841757977483\\
	  29.9400544959128	0.054171389165401\\
	  30.0517711171662	0.0545920610627414\\
	  30.1634877384196	0.055206862175191\\
	  30.275204359673	0.0555455720748624\\
	  30.3869209809264	0.0562645196986627\\
	  30.4986376021798	0.0568387117569462\\
	  30.6103542234332	0.0573696478263428\\
	  30.7220708446866	0.0573528136409709\\
	  30.8337874659401	0.0572277320350876\\
	  30.9455040871935	0.0565811135584718\\
	  31.0572207084469	0.0558669474805192\\
	  31.1689373297003	0.0558710876294208\\
	  31.2806539509537	0.0552362355271049\\
	  31.3923705722071	0.0546956733493349\\
	  31.5040871934605	0.0545375323585525\\
	  31.6158038147139	0.0538500202802641\\
	  31.7275204359673	0.0518365777989765\\
	  31.8392370572207	0.0501451290996577\\
	  31.9509536784741	0.0484517558650756\\
	  32.0626702997275	0.0466120232534099\\
	  32.1743869209809	0.0453041986025778\\
	  32.2861035422343	0.0432977220287252\\
	  32.3978201634877	0.0418204513827957\\
	  32.5095367847411	0.0401930654689696\\
	  32.6212534059946	0.0373112533145258\\
	  32.732970027248	0.0315580495532817\\
	  32.8446866485014	0.0287267366923484\\
	  32.9564032697548	0.0262329857513129\\
	  33.0681198910082	0.0226279025477624\\
	  33.1798365122616	0.0202065161644546\\
	  33.291553133515	0.0172954567625756\\
	  33.4032697547684	0.0143971698200978\\
	  33.5149863760218	0.0116151805769342\\
	  33.6267029972752	0.00874646376459314\\
	  33.7384196185286	0.00171023918099919\\
	  33.850136239782	-0.00180141718242985\\
	  33.9618528610354	-0.00530680263080171\\
	  34.0735694822888	-0.00884910013863865\\
	  34.1852861035422	-0.0123330584387691\\
	  34.2970027247956	-0.0158539277208052\\
	  34.408719346049	-0.0193481375501751\\
	  34.5204359673025	-0.022868461678508\\
	  34.6321525885559	-0.0269237495274507\\
	  34.7438692098093	-0.0349225565493337\\
	  34.8555858310627	-0.0393010336208273\\
	  34.9673024523161	-0.0430686692300585\\
	  35.0790190735695	-0.0472689932094779\\
	  35.1907356948229	-0.0513442201087407\\
	  35.3024523160763	-0.0552602124950567\\
	  35.4141689373297	-0.0593924274100277\\
	  35.5258855585831	-0.0632641982935443\\
	  35.6376021798365	-0.067691497446652\\
	  35.7493188010899	-0.0755334695501654\\
	  35.8610354223433	-0.0798651954865926\\
	  35.9727520435967	-0.0846991763499742\\
	  36.0844686648501	-0.0867805846315404\\
	  36.1961852861035	-0.0917434302352049\\
	  36.3079019073569	-0.095599282728025\\
	  36.4196185286104	-0.0999015978713054\\
	  36.5313351498638	-0.105424542129733\\
	  36.6430517711172	-0.104120392862033\\
	  36.7547683923706	-0.112619926148047\\
	  36.866485013624	-0.116333662260269\\
	  36.9782016348774	-0.118854089341103\\
	  37.0899182561308	-0.122844720958256\\
	  37.2016348773842	-0.125682726233948\\
	  37.3133514986376	-0.128722520955184\\
	  37.425068119891	-0.132494627799133\\
	  37.5367847411444	-0.135911018192573\\
	  37.6485013623978	-0.136053212882496\\
	  37.7602179836512	-0.141107089916196\\
	  37.8719346049046	-0.142527374325358\\
	  37.983651226158	-0.144401151787336\\
	  38.0953678474114	-0.146047855063718\\
	  38.2070844686649	-0.147330573767104\\
	  38.3188010899183	-0.149798553283158\\
	  38.4305177111717	-0.151132135231725\\
	  38.5422343324251	-0.153304897237313\\
	  38.6539509536785	-0.144645035965467\\
	  38.7656675749319	-0.127199711488135\\
	  38.8773841961853	-0.117952302955812\\
	  38.9891008174387	-0.111107983670701\\
	  39.1008174386921	-0.102422175250842\\
	  39.2125340599455	-0.0926033743627594\\
	  39.3242506811989	-0.0848206782411964\\
	  39.4359673024523	-0.075759906872106\\
	  39.5476839237057	-0.0677461411442799\\
	  39.6594005449591	-0.0608278012441521\\
	  39.7711171662125	-0.0466991037590799\\
	  39.8828337874659	-0.0399338124114284\\
	  39.9945504087193	-0.0329932430082462\\
	  40.1062670299727	-0.0261698008271164\\
	  40.2179836512262	-0.0189184870573973\\
	  40.3297002724796	-0.012317592789047\\
	  40.441416893733	-0.00518865030426515\\
	  40.5531335149864	0.00165039700728123\\
	  40.6648501362398	0.0109510983578694\\
	  40.7765667574932	0.0292076013417817\\
	  40.8882833787466	0.0384653111400568\\
	  41	0.047889276437449\\
	  41.1117166212534	0.0568239684718049\\
	  41.2234332425068	0.0658005093954231\\
	  41.3351498637602	0.0754730443878889\\
	  41.4468664850136	0.0869365331632057\\
	  41.558583106267	0.0992211202463515\\
	  41.6702997275204	0.109974629364342\\
	  41.7820163487738	0.133103909379944\\
	  41.8937329700273	0.145426856433475\\
	  42.0054495912807	0.158067402482041\\
	  42.1171662125341	0.169269930553557\\
	  42.2288828337875	0.180519094596144\\
	  42.3405994550409	0.191829340267679\\
	  42.4523160762943	0.207676468243762\\
	  42.5640326975477	0.221896021654307\\
	  42.6757493188011	0.23410573212291\\
	  42.7874659400545	0.264245029929928\\
	  42.8991825613079	0.277881778100204\\
	  43.0108991825613	0.291476702198335\\
	  43.1226158038147	0.311176008629025\\
	  43.2343324250681	0.313297707996022\\
	  43.3460490463215	0.338241794035798\\
	  43.4577656675749	0.356253089388425\\
	  43.5694822888283	0.378772809194901\\
	  43.6811989100817	0.395783686081377\\
	  43.7929155313351	0.434914468477172\\
	  43.9046321525886	0.447494239152711\\
	  44.016348773842	0.470595009485209\\
	  44.1280653950954	0.484840843162137\\
	  44.2397820163488	0.499488630211019\\
	  44.3514986376022	0.512954102792602\\
	  44.4632152588556	0.530930358352641\\
	  44.574931880109	0.547567404920721\\
	  44.6866485013624	0.55548552222612\\
	  44.7983651226158	0.590854184719545\\
	  44.9100817438692	0.589868122576434\\
	  };
	  \addlegendentry{vel}
	

\end{axis}
\end{tikzpicture}%
%
\end{document}

==> diag/Bearbeitungsdateien/ergebnisplot_daten.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=15.5in,
height=8.108in,
at={(2.6in,1.094in)},
scale only axis,
xmin=0,
xmax=90,
ymin=-1,
ymax=8,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.203980099502488	0\\
0.407960199004975	0\\
0.611940298507463	0\\
0.81592039800995	0\\
1.01990049751244	0\\
1.22388059701493	0\\
1.42786069651741	0\\
1.6318407960199	0\\
1.83582089552239	0\\
2.03980099502488	0\\
2.24378109452736	0\\
2.44776119402985	0\\
2.65174129353234	0\\
2.85572139303483	0\\
3.05970149253731	0\\
3.2636815920398	0\\
3.46766169154229	0\\
3.67164179104478	0\\
3.87562189054726	0\\
4.07960199004975	0\\
4.28358208955224	0\\
4.48756218905473	0\\
4.69154228855721	0\\
4.8955223880597	0\\
5.09950248756219	0\\
5.30348258706468	0\\
5.50746268656716	0\\
5.71144278606965	0\\
5.91542288557214	0\\
6.11940298507463	0\\
6.32338308457711	0\\
6.5273631840796	0\\
6.73134328358209	0\\
6.93532338308458	0\\
7.13930348258706	0\\
7.34328358208955	0\\
7.54726368159204	0\\
7.75124378109453	0\\
7.95522388059702	0\\
8.1592039800995	0\\
8.36318407960199	0\\
8.56716417910448	0\\
8.77114427860696	0\\
8.97512437810945	0\\
9.17910447761194	0\\
9.38308457711443	0\\
9.58706467661692	0\\
9.7910447761194	0\\
9.99502487562189	0\\
10.1990049751244	0\\
10.4029850746269	0\\
10.6069651741294	0\\
10.8109452736318	0\\
11.0149253731343	0\\
11.2189054726368	0\\
11.4228855721393	0\\
11.6268656716418	0\\
11.8308457711443	0\\
12.0348258706468	0\\
12.2388059701493	0\\
12.4427860696517	0\\
12.6467661691542	0\\
12.8507462686567	0\\
13.0547263681592	0\\
13.2587064676617	0\\
13.4626865671642	0\\
13.6666666666667	0\\
13.8706467661692	0\\
14.0746268656716	0\\
14.2786069651741	0\\
14.4825870646766	0\\
14.6865671641791	0\\
14.8905472636816	0\\
15.0945273631841	0\\
15.2985074626866	0\\
15.5024875621891	0\\
15.7064676616915	0\\
15.910447761194	0\\
16.1144278606965	0\\
16.318407960199	0\\
16.5223880597015	0\\
16.726368159204	0\\
16.9303482587065	0\\
17.134328358209	0\\
17.3383084577114	0\\
17.5422885572139	0\\
17.7462686567164	0\\
17.9502487562189	0\\
18.1542288557214	0\\
18.3582089552239	0\\
18.5621890547264	0\\
18.7661691542289	0\\
18.9701492537313	0\\
19.1741293532338	0\\
19.3781094527363	0\\
19.5820895522388	0\\
19.7860696517413	0\\
19.9900497512438	0\\
20.1940298507463	0\\
20.3980099502488	0\\
20.6019900497512	0\\
20.8059701492537	0\\
21.0099502487562	0\\
21.2139303482587	0\\
21.4179104477612	0\\
21.6218905472637	0\\
21.8258706467662	3\\
22.0298507462687	3\\
22.2338308457711	3\\
22.4378109452736	3\\
22.6417910447761	3\\
22.8457711442786	3\\
23.0497512437811	3\\
23.2537313432836	3\\
23.4577114427861	3\\
23.6616915422886	3\\
23.865671641791	3\\
24.0696517412935	3\\
24.273631840796	3\\
24.4776119402985	3\\
24.681592039801	3\\
24.8855721393035	3\\
25.089552238806	3\\
25.2935323383085	3\\
25.4975124378109	3\\
25.7014925373134	3\\
25.9054726368159	3\\
26.1094527363184	3\\
26.3134328358209	3\\
26.5174129353234	3\\
26.7213930348259	3\\
26.9253731343284	3\\
27.1293532338308	3\\
27.3333333333333	3\\
27.5373134328358	3\\
27.7412935323383	3\\
27.9452736318408	3\\
28.1492537313433	3\\
28.3532338308458	3\\
28.5572139303483	3\\
28.7611940298507	3\\
28.9651741293532	4\\
29.1691542288557	4\\
29.3731343283582	4\\
29.5771144278607	4\\
29.7810945273632	4\\
29.9850746268657	4\\
30.1890547263682	4\\
30.3930348258706	4\\
30.5970149253731	4\\
30.8009950248756	4\\
31.0049751243781	4\\
31.2089552238806	4\\
31.4129353233831	4\\
31.6169154228856	4\\
31.8208955223881	4\\
32.0248756218905	4\\
32.228855721393	4\\
32.4328358208955	4\\
32.636815920398	4\\
32.8407960199005	4\\
33.044776119403	5\\
33.2487562189055	5\\
33.452736318408	5\\
33.6567164179104	5\\
33.8606965174129	5\\
34.0646766169154	5\\
34.2686567164179	5\\
34.4726368159204	5\\
34.6766169154229	5\\
34.8805970149254	5\\
35.0845771144279	5\\
35.2885572139303	5\\
35.4925373134328	5\\
35.6965174129353	5\\
35.9004975124378	5\\
36.1044776119403	5\\
36.3084577114428	5\\
36.5124378109453	5\\
36.7164179104478	5\\
36.9203980099502	5\\
37.1243781094527	5\\
37.3283582089552	5\\
37.5323383084577	5\\
37.7363184079602	5\\
37.9402985074627	5\\
38.1442786069652	5\\
38.3482587064677	5\\
38.5522388059701	5\\
38.7562189054726	5\\
38.9601990049751	5\\
39.1641791044776	5\\
39.3681592039801	5\\
39.5721393034826	5\\
39.7761194029851	5\\
39.9800995024876	5\\
40.18407960199	5\\
40.3880597014925	5\\
40.592039800995	5\\
40.7960199004975	5\\
41	5\\
41.2039800995025	5\\
41.407960199005	5\\
41.6119402985075	5\\
41.81592039801	5\\
42.0199004975124	5\\
42.2238805970149	5\\
42.4278606965174	5\\
42.6318407960199	5\\
42.8358208955224	5\\
43.0398009950249	5\\
43.2437810945274	0\\
43.4477611940299	0\\
43.6517412935323	0\\
43.8557213930348	0\\
44.0597014925373	0\\
44.2636815920398	0\\
44.4676616915423	0\\
44.6716417910448	0\\
44.8756218905473	0\\
45.0796019900498	0\\
45.2835820895522	0\\
45.4875621890547	0\\
45.6915422885572	0\\
45.8955223880597	0\\
46.0995024875622	0\\
46.3034825870647	0\\
46.5074626865672	0\\
46.7114427860697	0\\
46.9154228855721	0\\
47.1194029850746	0\\
47.3233830845771	0\\
47.5273631840796	0\\
47.7313432835821	0\\
47.9353233830846	0\\
48.1393034825871	0\\
48.3432835820896	0\\
48.547263681592	0\\
48.7512437810945	0\\
48.955223880597	0\\
49.1592039800995	0\\
49.363184079602	0\\
49.5671641791045	0\\
49.771144278607	0\\
49.9751243781095	0\\
50.1791044776119	0\\
50.3830845771144	0\\
50.5870646766169	0\\
50.7910447761194	0\\
50.9950248756219	0\\
51.1990049751244	0\\
51.4029850746269	0\\
51.6069651741293	0\\
51.8109452736318	0\\
52.0149253731343	0\\
52.2189054726368	0\\
52.4228855721393	0\\
52.6268656716418	0\\
52.8308457711443	0\\
53.0348258706468	0\\
53.2388059701493	0\\
53.4427860696517	0\\
53.6467661691542	0\\
53.8507462686567	0\\
54.0547263681592	0\\
54.2587064676617	0\\
54.4626865671642	0\\
54.6666666666667	0\\
54.8706467661692	0\\
55.0746268656716	0\\
55.2786069651741	0\\
55.4825870646766	0\\
55.6865671641791	0\\
55.8905472636816	0\\
56.0945273631841	0\\
56.2985074626866	0\\
56.5024875621891	0\\
56.7064676616915	0\\
56.910447761194	0\\
57.1144278606965	0\\
57.318407960199	0\\
57.5223880597015	0\\
57.726368159204	0\\
57.9303482587065	0\\
58.134328358209	0\\
58.3383084577114	0\\
58.5422885572139	0\\
58.7462686567164	0\\
58.9502487562189	0\\
59.1542288557214	0\\
59.3582089552239	0\\
59.5621890547264	0\\
59.7661691542289	0\\
59.9701492537313	0\\
60.1741293532338	0\\
60.3781094527363	0\\
60.5820895522388	0\\
60.7860696517413	0\\
60.9900497512438	0\\
61.1940298507463	0\\
61.3980099502488	0\\
61.6019900497512	0\\
61.8059701492537	0\\
62.0099502487562	0\\
62.2139303482587	0\\
62.4179104477612	0\\
62.6218905472637	0\\
62.8258706467662	0\\
63.0298507462687	0\\
63.2338308457711	0\\
63.4378109452736	0\\
63.6417910447761	0\\
63.8457711442786	0\\
64.0497512437811	0\\
64.2537313432836	0\\
64.4577114427861	0\\
64.6616915422886	0\\
64.865671641791	0\\
65.0696517412935	0\\
65.273631840796	0\\
65.4776119402985	0\\
65.681592039801	0\\
65.8855721393035	0\\
66.089552238806	0\\
66.2935323383085	0\\
66.4975124378109	0\\
66.7014925373134	0\\
66.9054726368159	0\\
67.1094527363184	0\\
67.3134328358209	0\\
67.5174129353234	0\\
67.7213930348259	0\\
67.9253731343284	0\\
68.1293532338308	0\\
68.3333333333333	0\\
68.5373134328358	0\\
68.7412935323383	0\\
68.9452736318408	0\\
69.1492537313433	0\\
69.3532338308458	0\\
69.5572139303483	0\\
69.7611940298507	0\\
69.9651741293532	0\\
70.1691542288557	0\\
70.3731343283582	0\\
70.5771144278607	0\\
70.7810945273632	0\\
70.9850746268657	0\\
71.1890547263682	0\\
71.3930348258706	0\\
71.5970149253731	0\\
71.8009950248756	0\\
72.0049751243781	0\\
72.2089552238806	0\\
72.4129353233831	0\\
72.6169154228856	0\\
72.8208955223881	0\\
73.0248756218905	0\\
73.228855721393	0\\
73.4328358208955	0\\
73.636815920398	0\\
73.8407960199005	0\\
74.044776119403	0\\
74.2487562189055	0\\
74.452736318408	0\\
74.6567164179104	0\\
74.8606965174129	0\\
75.0646766169154	0\\
75.2686567164179	0\\
75.4726368159204	0\\
75.6766169154229	0\\
75.8805970149254	0\\
76.0845771144279	0\\
76.2885572139303	0\\
76.4925373134328	0\\
76.6965174129353	0\\
76.9004975124378	0\\
77.1044776119403	0\\
77.3084577114428	0\\
77.5124378109453	0\\
77.7164179104478	0\\
77.9203980099502	0\\
78.1243781094527	0\\
78.3283582089552	0\\
78.5323383084577	0\\
78.7363184079602	0\\
78.9402985074627	0\\
79.1442786069652	0\\
79.3482587064677	0\\
79.5522388059701	0\\
79.7562189054726	0\\
79.9601990049751	0\\
80.1641791044776	0\\
80.3681592039801	0\\
80.5721393034826	0\\
80.7761194029851	0\\
80.9800995024876	0\\
81.18407960199	0\\
81.3880597014925	0\\
81.592039800995	0\\
81.7960199004975	0\\
82	0\\
};
\addlegendentry{force}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.017209395846582\\
0.0101034992607196	0.0172093223188432\\
0.0202069985214391	0.0172093223188432\\
0.0303104977821587	0.0172093223188432\\
0.0404139970428783	0.0172093223188432\\
0.0505174963035978	0.0172092768662918\\
0.0606209955643174	0.0172092768662918\\
0.070724494825037	0.0172092768662918\\
0.0808279940857565	0.0172092421236571\\
0.0909314933464761	0.0172092421236571\\
0.101034992607196	0.0172092209875756\\
0.111138491867915	0.0172091503152678\\
0.121241991128635	0.0172091503152678\\
0.131345490389354	0.0172091503152678\\
0.141448989650074	0.0172091503152678\\
0.151552488910793	0.0172091059969624\\
0.161655988171513	0.0172091059969624\\
0.171759487432233	0.0172091059969624\\
0.181862986692952	0.0172090722915675\\
0.191966485953672	0.0172090722915675\\
0.202069985214391	0.0172090519584648\\
0.212173484475111	0.0172089837858239\\
0.22227698373583	0.0172089837858239\\
0.23238048299655	0.0172089837858239\\
0.24248398225727	0.0172089837858239\\
0.252587481517989	0.0172089409152072\\
0.262690980778709	0.0172089409152072\\
0.272794480039428	0.0172088225007007\\
0.282897979300148	0.0172088225007007\\
0.293001478560867	0.0172088225007007\\
0.303104977821587	0.0172088225007007\\
0.313208477082307	0.0172087811407195\\
0.323311976343026	0.0172087811407195\\
0.333415475603746	0.0172087811407195\\
0.343518974864465	0.0172087495225566\\
0.353622474125185	0.0172087495225566\\
0.363725973385904	0.0172087306187662\\
0.373829472646624	0.0172086668091895\\
0.383932971907344	0.0172086668091895\\
0.394036471168063	0.0172086668091895\\
0.404139970428783	0.0172086668091895\\
0.414243469689502	0.0172086268723235\\
0.424346968950222	0.0172086268723235\\
0.434450468210941	0.0172086268723235\\
0.444553967471661	0.0172085966602795\\
0.45465746673238	0.0172085966602795\\
0.4647609659931	0.0172085779385941\\
0.47486446525382	0.0172085161357647\\
0.484967964514539	0.0172085161357647\\
0.495071463775259	0.0172085161357647\\
0.505174963035978	0.0172085161357647\\
0.515278462296698	0.0172084776774023\\
0.525381961557417	0.0172084776774023\\
0.535485460818137	0.0172084776774023\\
0.545588960078857	0.0172084476716678\\
0.555692459339576	0.0172084476716678\\
0.565795958600296	0.0172084303487237\\
0.575899457861015	0.0172083703934161\\
0.586002957121735	0.0172083703934161\\
0.596106456382454	0.0172083703934161\\
0.606209955643174	0.0172083703934161\\
0.616313454903894	0.0172083332996759\\
0.626416954164613	0.0172083332996759\\
0.636520453425333	0.0172083332996759\\
0.646623952686052	0.0172083051939322\\
0.656727451946772	0.0172083051939322\\
0.666830951207491	0.0172082876794146\\
0.676934450468211	0.0172082296213071\\
0.687037949728931	0.0172082296213071\\
0.69714144898965	0.0172082296213071\\
0.70724494825037	0.0172082296213071\\
0.717348447511089	0.0172081940159871\\
0.727451946771809	0.0172081940159871\\
0.737555446032528	0.0172081940159871\\
0.747658945293248	0.0172081667682593\\
0.757762444553967	0.0172081667682593\\
0.767865943814687	0.0172081497665897\\
0.777969443075407	0.0172080939405913\\
0.788072942336126	0.0172080939405913\\
0.798176441596846	0.0172080939405913\\
0.808279940857565	0.0172080939405913\\
0.818383440118285	0.0172080591433712\\
0.828486939379004	0.0172080591433712\\
0.838590438639724	0.0172080591433712\\
0.848693937900444	0.0172080325633374\\
0.858797437161163	0.0172080325633374\\
0.868900936421883	0.0172080164516439\\
0.879004435682602	0.0172079625649446\\
0.889107934943322	0.0172079625649446\\
0.899211434204041	0.0172079625649446\\
0.909314933464761	0.0172079625649446\\
0.919418432725481	0.0172079287460621\\
0.9295219319862	0.0172079287460621\\
0.93962543124692	0.0172079287460621\\
0.949728930507639	0.0172079034509262\\
0.959832429768359	0.0172079034509262\\
0.969935929029078	0.0172078875812637\\
0.980039428289798	0.01720783502698\\
0.990142927550517	0.01720783502698\\
1.00024642681124	0.01720783502698\\
1.01034992607196	0.01720783502698\\
1.02045342533268	0.0172078029827488\\
1.0305569245934	0.0172078029827488\\
1.04066042385412	0.0172078029827488\\
1.05076392311483	0.017207778224723\\
1.06086742237555	0.017207778224723\\
1.07097092163627	0.0172077630072483\\
1.08107442089699	0.0172077123974276\\
1.09117792015771	0.0172077123974276\\
1.10128141941843	0.0172077123974276\\
1.11138491867915	0.0172077123974276\\
1.12148841793987	0.0172076813389191\\
1.13159191720059	0.0172076813389191\\
1.14169541646131	0.0172076813389191\\
1.15179891572203	0.0172076572482551\\
1.16190241498275	0.0172076572482551\\
1.17200591424347	0.0172076425863408\\
1.18210941350419	0.0172075939022029\\
1.19221291276491	0.0172075939022029\\
1.20231641202563	0.0172075939022029\\
1.21241991128635	0.0172075939022029\\
1.22252341054707	0.0172075635422799\\
1.23262690980779	0.0172075635422799\\
1.24273040906851	0.0172075635422799\\
1.25283390832923	0.0172075403814362\\
1.26293740758995	0.0172075403814362\\
1.27304090685067	0.0172075261800626\\
1.28314440611139	0.0172074791343417\\
1.2932479053721	0.0172074791343417\\
1.30335140463282	0.0172074791343417\\
1.31345490389354	0.0172074791343417\\
1.32355840315426	0.0172074496763149\\
1.33366190241498	0.0172074496763149\\
1.3437654016757	0.0172074496763149\\
1.35386890093642	0.0172074273083715\\
1.36397240019714	0.0172074273083715\\
1.37407589945786	0.0172074136545526\\
1.38417939871858	0.0172073681409136\\
1.3942828979793	0.0172073681409136\\
1.40438639724002	0.0172073681409136\\
1.41448989650074	0.0172073681409136\\
1.42459339576146	0.0172073396073132\\
1.43469689502218	0.0172073396073132\\
1.4448003942829	0.0172073396073132\\
1.45490389354362	0.0172073181923939\\
1.46500739280434	0.0172073181923939\\
1.47511089206506	0.0172073048804162\\
1.48521439132578	0.0172072609070898\\
1.4953178905865	0.0172072609070898\\
1.50542138984722	0.0172072609070898\\
1.51552488910793	0.0172072609070898\\
1.52562838836865	0.0172072332696032\\
1.53573188762937	0.0172072332696032\\
1.54583538689009	0.0172072332696032\\
1.55593888615081	0.0172072126324766\\
1.56604238541153	0.0172072126324766\\
1.57614588467225	0.0172071997325725\\
1.58624938393297	0.0172071568940649\\
1.59635288319369	0.0172071568940649\\
1.60645638245441	0.0172071568940649\\
1.61655988171513	0.0172071568940649\\
1.62666338097585	0.0172071304526746\\
1.63676688023657	0.0172071304526746\\
1.64687037949729	0.0172071304526746\\
1.65697387875801	0.017207110397564\\
1.66707737801873	0.017207110397564\\
1.67718087727945	0.0172070980901136\\
1.68728437654017	0.0172070569971358\\
1.69738787580089	0.0172070569971358\\
1.70749137506161	0.0172070569971358\\
1.71759487432233	0.0172070569971358\\
1.72769837358305	0.0172070313474062\\
1.73780187284377	0.0172070313474062\\
1.74790537210449	0.0172070313474062\\
1.7580088713652	0.0172070118855943\\
1.76811237062592	0.0172070118855943\\
1.77821586988664	0.0172069998361632\\
1.78831936914736	0.0172069599585744\\
1.79842286840808	0.0172069599585744\\
1.8085263676688	0.0172069599585744\\
1.81862986692952	0.0172069599585744\\
1.82873336619024	0.0172069353506617\\
1.83883686545096	0.0172069353506617\\
1.84894036471168	0.0172069353506617\\
1.8590438639724	0.0172069164134469\\
1.86914736323312	0.0172069164134469\\
1.87925086249384	0.0172069048577435\\
1.88935436175456	0.0172068662600378\\
1.89945786101528	0.0172068662600378\\
1.909561360276	0.0172068662600378\\
1.91966485953672	0.0172068662600378\\
1.92976835879744	0.0172068424807212\\
1.93987185805816	0.0172068424807212\\
1.94997535731888	0.0172068424807212\\
1.9600788565796	0.0172068242826754\\
1.97018235584032	0.0172068242826754\\
1.98028585510103	0.017206813045643\\
1.99038935436175	0.0172067758682821\\
2.00049285362247	0.0172067758682821\\
2.01059635288319	0.0172067758682821\\
2.02069985214391	0.0172067758682821\\
2.03080335140463	0.0172067526954841\\
2.04090685066535	0.0172067526954841\\
2.05101034992607	0.0172067526954841\\
2.06111384918679	0.0172067352051313\\
2.07121734844751	0.0172067352051313\\
2.08132084770823	0.017206724294294\\
2.09142434696895	0.0172066884060929\\
2.10152784622967	0.0172066884060929\\
2.11163134549039	0.0172066884060929\\
2.12173484475111	0.0172066884060929\\
2.13183834401183	0.0172066659399275\\
2.14194184327255	0.0172066659399275\\
2.15204534253327	0.0172066659399275\\
2.16214884179399	0.0172066490231783\\
2.17225234105471	0.0172066490231783\\
2.18235584031543	0.0172066385016491\\
2.19245933957615	0.0172066039088718\\
2.20256283883687	0.0172066039088718\\
2.21266633809759	0.0172066039088718\\
2.2227698373583	0.0172066039088718\\
2.23287333661902	0.0172065821363779\\
2.24297683587974	0.0172065821363779\\
2.25308033514046	0.0172065821363779\\
2.26318383440118	0.0172065657788684\\
2.2732873336619	0.0172065657788684\\
2.28339083292262	0.0172065555690622\\
2.29349433218334	0.0172065220875673\\
2.30359783144406	0.0172065220875673\\
2.31370133070478	0.0172065220875673\\
2.3238048299655	0.0172065220875673\\
2.33390832922622	0.0172065010909541\\
2.34401182848694	0.0172065010909541\\
2.35411532774766	0.0172065010909541\\
2.36421882700838	0.0172064849036632\\
2.3743223262691	0.0172064849036632\\
2.38442582552982	0.0172064754011792\\
2.39452932479054	0.0172064429202841\\
2.40463282405126	0.0172064429202841\\
2.41473632331198	0.0172064429202841\\
2.4248398225727	0.0172064429202841\\
2.43494332183342	0.0172064227348596\\
2.44504682109413	0.0172064227348596\\
2.45515032035485	0.0172064227348596\\
2.46525381961557	0.0172064073920286\\
2.47535731887629	0.0172064073920286\\
2.48546081813701	0.0172063979058243\\
2.49556431739773	0.0172063664618154\\
2.50566781665845	0.0172063664618154\\
2.51577131591917	0.0172063664618154\\
2.52587481517989	0.0172063664618154\\
2.53597831444061	0.0172063470530321\\
2.54608181370133	0.0172063470530321\\
2.55618531296205	0.0172063470530321\\
2.56628881222277	0.0172063321763469\\
2.57639231148349	0.0172063321763469\\
2.58649581074421	0.0172063229938961\\
2.59659931000493	0.0172062926545601\\
2.60670280926565	0.0172062926545601\\
2.61680630852637	0.0172062926545601\\
2.62690980778709	0.0172062926545601\\
2.63701330704781	0.0172062737942462\\
2.64711680630853	0.0172062737942462\\
2.65722030556925	0.0172062737942462\\
2.66732380482997	0.0172062593161194\\
2.67742730409068	0.0172062593161194\\
2.6875308033514	0.0172062505792638\\
2.69763430261212	0.0172062212884876\\
2.70773780187284	0.0172062212884876\\
2.71784130113356	0.0172062212884876\\
2.72794480039428	0.0172062212884876\\
2.738048299655	0.0172062030254243\\
2.74815179891572	0.0172062030254243\\
2.75825529817644	0.0172062030254243\\
2.76835879743716	0.017206189111113\\
2.77846229669788	0.017206189111113\\
2.7885657959586	0.0172061805786688\\
2.79866929521932	0.017206152233858\\
2.80877279448004	0.017206152233858\\
2.81887629374076	0.017206152233858\\
2.82897979300148	0.017206152233858\\
2.8390832922622	0.0172061346442077\\
2.84918679152292	0.0172061346442077\\
2.85929029078364	0.0172061346442077\\
2.86939379004436	0.0172061212892705\\
2.87949728930508	0.0172061212892705\\
2.8896007885658	0.0172061129116296\\
2.89970428782652	0.0172060856505394\\
2.90980778708724	0.0172060856505394\\
2.91991128634795	0.0172060856505394\\
2.93001478560867	0.0172060856505394\\
2.94011828486939	0.0172060685372032\\
2.95022178413011	0.0172060685372032\\
2.96032528339083	0.0172060685372032\\
2.97042878265155	0.0172060555768256\\
2.98053228191227	0.0172060555768256\\
2.99063578117299	0.0172060475003472\\
3.00073928043371	0.0172060211388813\\
3.01084277969443	0.0172060211388813\\
3.02094627895515	0.0172060211388813\\
3.03104977821587	0.0172060211388813\\
3.04115327747659	0.0172060045921318\\
3.05125677673731	0.0172060045921318\\
3.06136027599803	0.0172060045921318\\
3.07146377525875	0.0172059921852029\\
3.08156727451947	0.0172059921852029\\
3.09167077378019	0.0172059842696179\\
3.10177427304091	0.017205958920738\\
3.11187777230163	0.017205958920738\\
3.12198127156235	0.017205958920738\\
3.13208477082307	0.017205958920738\\
3.14218827008379	0.0172059428433484\\
3.1522917693445	0.0172059428433484\\
3.16239526860522	0.0172059428433484\\
3.17249876786594	0.0172059307870408\\
3.18260226712666	0.0172059307870408\\
3.19270576638738	0.0172059231467443\\
3.2028092656481	0.0172058983790765\\
3.21291276490882	0.0172058983790765\\
3.22301626416954	0.0172058983790765\\
3.23311976343026	0.0172058983790765\\
3.24322326269098	0.0172058830186356\\
3.2533267619517	0.0172058830186356\\
3.26343026121242	0.0172058830186356\\
3.27353376047314	0.0172058711689294\\
3.28363725973386	0.0172058711689294\\
3.29374075899458	0.0172058640614542\\
3.3038442582553	0.0172058401732629\\
3.31394775751602	0.0172058401732629\\
3.32405125677674	0.0172058401732629\\
3.33415475603746	0.0172058401732629\\
3.34425825529818	0.0172058252988993\\
3.3543617545589	0.0172058252988993\\
3.36446525381962	0.0172058252988993\\
3.37456875308033	0.0172058138086424\\
3.38467225234105	0.0172058138086424\\
3.39477575160177	0.0172058069458181\\
3.40487925086249	0.0172057838494668\\
3.41498275012321	0.0172057838494668\\
3.42508624938393	0.0172057838494668\\
3.43518974864465	0.0172057838494668\\
3.44529324790537	0.0172057694177565\\
3.45539674716609	0.0172057694177565\\
3.46550024642681	0.0172057694177565\\
3.47560374568753	0.0172057585221299\\
3.48570724494825	0.0172057585221299\\
3.49581074420897	0.0172057517341712\\
3.50591424346969	0.0172057293316952\\
3.51601774273041	0.0172057293316952\\
3.52612124199113	0.0172057293316952\\
3.53622474125185	0.0172057293316952\\
3.54632824051257	0.0172057154121166\\
3.55643173977329	0.0172057154121166\\
3.56653523903401	0.0172057154121166\\
3.57663873829473	0.0172057048347574\\
3.58674223755545	0.0172057048347574\\
3.59684573681617	0.0172056983630385\\
3.60694923607689	0.0172056767690965\\
3.6170527353376	0.0172056767690965\\
3.62715623459832	0.0172056767690965\\
3.63725973385904	0.0172056767690965\\
3.64736323311976	0.0172056632985335\\
3.65746673238048	0.0172056632985335\\
3.6675702316412	0.0172056632985335\\
3.67767373090192	0.0172056530921287\\
3.68777723016264	0.0172056530921287\\
3.69788072942336	0.0172056467710609\\
3.70798422868408	0.017205625888787\\
3.7180877279448	0.017205625888787\\
3.72819122720552	0.017205625888787\\
3.73829472646624	0.017205625888787\\
3.74839822572696	0.0172056128814927\\
3.75850172498768	0.0172056128814927\\
3.7686052242484	0.0172056128814927\\
3.77870872350912	0.0172056030229114\\
3.78881222276984	0.0172056030229114\\
3.79891572203056	0.0172055968989261\\
3.80901922129128	0.0172055763109059\\
3.819122720552	0.0172055763109059\\
3.82922621981272	0.0172055763109059\\
3.83932971907344	0.0172055763109059\\
3.84943321833415	0.0172055641157716\\
3.85953671759487	0.0172055641157716\\
3.86964021685559	0.0172055641157716\\
3.87974371611631	0.0172055546118092\\
3.88984721537703	0.0172055546118092\\
3.89995071463775	0.0172055486892983\\
3.91005421389847	0.0172055292195399\\
3.92015771315919	0.0172055292195399\\
3.93026121241991	0.0172055292195399\\
3.94036471168063	0.0172055292195399\\
3.95046821094135	0.0172055170003734\\
3.96057171020207	0.0172055170003734\\
3.97067520946279	0.0172055170003734\\
3.98077870872351	0.0172055078474556\\
3.99088220798423	0.0172055078474556\\
4.00098570724495	0.0172055020867541\\
4.01108920650567	0.0172054832604192\\
4.02119270576639	0.0172054832604192\\
4.03129620502711	0.0172054832604192\\
4.04139970428783	0.0172054832604192\\
4.05150320354855	0.0172054714054562\\
4.06160670280927	0.0172054714054562\\
4.07171020206999	0.0172054714054562\\
4.0818137013307	0.0172054624798745\\
4.09191720059142	0.0172054624798745\\
4.10202069985214	0.0172054570377175\\
4.11212419911286	0.017205438823545\\
4.12222769837358	0.017205438823545\\
4.1323311976343	0.017205438823545\\
4.14243469689502	0.017205438823545\\
4.15253819615574	0.0172054274094029\\
4.16264169541646	0.0172054274094029\\
4.17274519467718	0.0172054274094029\\
4.1828486939379	0.017205418827507\\
4.19295219319862	0.017205418827507\\
4.20305569245934	0.0172054134903995\\
4.21315919172006	0.017205395881376\\
4.22326269098078	0.017205395881376\\
4.2333661902415	0.017205395881376\\
4.24346968950222	0.017205395881376\\
4.25357318876294	0.0172053848794944\\
4.26367668802366	0.0172053848794944\\
4.27378018728438	0.0172053848794944\\
4.2838836865451	0.0172053765596092\\
4.29398718580582	0.0172053765596092\\
4.30409068506654	0.0172053713947371\\
4.31419418432725	0.0172053543678186\\
4.32429768358797	0.0172053543678186\\
4.33440118284869	0.0172053543678186\\
4.34450468210941	0.0172053543678186\\
4.35460818137013	0.0172053437349513\\
4.36471168063085	0.0172053437349513\\
4.37481517989157	0.0172053437349513\\
4.38491867915229	0.0172053357048842\\
4.39502217841301	0.0172053357048842\\
4.40512567767373	0.0172053307023364\\
4.41522917693445	0.0172053141872085\\
4.42533267619517	0.0172053141872085\\
4.43543617545589	0.0172053141872085\\
4.44553967471661	0.0172053141872085\\
4.45564317397733	0.017205303922966\\
4.46574667323805	0.017205303922966\\
4.47585017249877	0.017205303922966\\
4.48595367175949	0.0172052961079276\\
4.49605717102021	0.0172052961079276\\
4.50616067028093	0.0172052913664177\\
4.51626416954165	0.0172052755188763\\
4.52636766880237	0.0172052755188763\\
4.53647116806308	0.0172052755188763\\
4.5465746673238	0.0172052755188763\\
4.55667816658452	0.0172052656064666\\
4.56678166584524	0.0172052656064666\\
4.57688516510596	0.0172052656064666\\
4.58698866436668	0.0172052580053006\\
4.5970921636274	0.0172052580053006\\
4.60719566288812	0.0172052533417602\\
4.61729916214884	0.0172052380775196\\
4.62740266140956	0.0172052380775196\\
4.63750616067028	0.0172052380775196\\
4.647609659931	0.0172052380775196\\
4.65771315919172	0.0172052279169556\\
4.66781665845244	0.0172052279169556\\
4.67792015771316	0.0172052279169556\\
4.68802365697388	0.0172052211224528\\
4.6981271562346	0.0172052211224528\\
4.70823065549532	0.0172052165846509\\
4.71833415475604	0.0172052017351383\\
4.72843765401676	0.0172052017351383\\
4.73854115327748	0.0172052017351383\\
4.7486446525382	0.0172052017351383\\
4.75874815179892	0.0172051924561993\\
4.76885165105964	0.0172051924561993\\
4.77895515032036	0.0172051924561993\\
4.78905864958107	0.0172051852995632\\
4.79916214884179	0.0172051852995632\\
4.80926564810251	0.0172051810528343\\
4.81936914736323	0.017205166739187\\
4.82947264662395	0.017205166739187\\
4.83957614588467	0.017205166739187\\
4.84967964514539	0.017205166739187\\
4.85978314440611	0.0172051577297515\\
4.86988664366683	0.0172051577297515\\
4.87999014292755	0.0172051577297515\\
4.89009364218827	0.0172051508423844\\
4.90019714144899	0.0172051508423844\\
4.91030064070971	0.0172051467054637\\
4.92040413997043	0.0172051328500692\\
4.93050763923115	0.0172051328500692\\
4.94061113849187	0.0172051328500692\\
4.95071463775259	0.0172051328500692\\
4.96081813701331	0.0172051241435901\\
4.97092163627403	0.0172051241435901\\
4.98102513553475	0.0172051241435901\\
4.99112863479547	0.0172051175718011\\
5.00123213405619	0.0172051175718011\\
5.0113356333169	0.0172051135030543\\
5.02143913257762	0.0172051001819686\\
5.03154263183834	0.0172051001819686\\
5.04164613109906	0.0172051001819686\\
5.05174963035978	0.0172051001819686\\
5.0618531296205	0.0172050918136477\\
5.07195662888122	0.0172050918136477\\
5.08206012814194	0.0172050918136477\\
5.09216362740266	0.0172050855080182\\
5.10226712666338	0.0172050855080182\\
5.1123706259241	0.0172050814074374\\
5.12247412518482	0.0172050685627908\\
5.13257762444554	0.0172050685627908\\
5.14268112370626	0.0172050685627908\\
5.15278462296698	0.0172050685627908\\
5.1628881222277	0.017205060353988\\
5.17299162148842	0.017205060353988\\
5.18309512074914	0.017205060353988\\
5.19319862000986	0.0172050542473917\\
5.20330211927058	0.0172050542473917\\
5.2134056185313	0.017205050381717\\
5.22350911779202	0.0172050378874885\\
5.23361261705274	0.0172050378874885\\
5.24371611631345	0.0172050378874885\\
5.25381961557417	0.0172050378874885\\
5.26392311483489	0.0172050378874885\\
5.27402661409561	0.017205030024866\\
5.28413011335633	0.017205030024866\\
5.29423361261705	0.0172050241534592\\
5.30433711187777	0.0172050241534592\\
5.31444061113849	0.0172050203902269\\
5.32454411039921	0.01720500820962\\
5.33464760965993	0.01720500820962\\
5.34475110892065	0.01720500820962\\
5.35485460818137	0.01720500820962\\
5.36495810744209	0.0172050007759183\\
5.37506160670281	0.0172050007759183\\
5.38516510596353	0.0172050007759183\\
5.39526860522425	0.0172049950611275\\
5.40537210448497	0.0172049950611275\\
5.41547560374569	0.0172049913984902\\
5.42557910300641	0.0172049797136466\\
5.43568260226713	0.0172049797136466\\
5.44578610152785	0.0172049797136466\\
5.45588960078857	0.0172049797136466\\
5.46599310004929	0.0172049723870051\\
5.47609659931001	0.0172049723870051\\
5.48620009857072	0.0172049723870051\\
5.49630359783144	0.0172049668450566\\
5.50640709709216	0.0172049668450566\\
5.51651059635288	0.01720496337318\\
5.5266140956136	0.0172049520456269\\
5.53671759487432	0.0172049520456269\\
5.54682109413504	0.0172049520456269\\
5.55692459339576	0.0172049520456269\\
5.56702809265648	0.0172049449548475\\
5.5771315919172	0.0172049449548475\\
5.58723509117792	0.0172049449548475\\
5.59733859043864	0.0172049395877016\\
5.60744208969936	0.0172049395877016\\
5.61754558896008	0.0172049362820785\\
5.6276490882208	0.0172049253421006\\
5.63775258748152	0.0172049253421006\\
5.64785608674224	0.0172049253421006\\
5.65795958600296	0.0172049253421006\\
5.66806308526368	0.0172049184916405\\
5.6781665845244	0.0172049184916405\\
5.68827008378512	0.0172049184916405\\
5.69837358304584	0.0172049133104744\\
5.70847708230655	0.0172049133104744\\
5.71858058156727	0.0172049100940444\\
5.72868408082799	0.0172048995779329\\
5.73878758008871	0.0172048995779329\\
5.74889107934943	0.0172048995779329\\
5.75899457861015	0.0172048995779329\\
5.76909807787087	0.0172048929598152\\
5.77920157713159	0.0172048929598152\\
5.78930507639231	0.0172048929598152\\
5.79940857565303	0.01720488795674\\
5.80951207491375	0.01720488795674\\
5.81961557417447	0.0172048847789729\\
5.82971907343519	0.0172048746036039\\
5.83982257269591	0.0172048746036039\\
5.84992607195663	0.0172048746036039\\
5.86002957121735	0.0172048746036039\\
5.87013307047807	0.0172048681798342\\
5.88023656973879	0.0172048681798342\\
5.89034006899951	0.0172048681798342\\
5.90044356826023	0.0172048633190403\\
5.91054706752095	0.0172048633190403\\
5.92065056678167	0.0172048603077636\\
5.93075406604239	0.0172048504816606\\
5.94085756530311	0.0172048504816606\\
5.95096106456382	0.0172048504816606\\
5.96106456382454	0.0172048504816606\\
5.97116806308526	0.0172048442757267\\
5.98127156234598	0.0172048442757267\\
5.9913750616067	0.0172048442757267\\
6.00147856086742	0.017204839575105\\
6.01158206012814	0.017204839575105\\
6.02168555938886	0.0172048366522862\\
6.03178905864958	0.0172048271039723\\
6.0418925579103	0.0172048271039723\\
6.05199605717102	0.0172048271039723\\
6.06209955643174	0.0172048271039723\\
6.07220305569246	0.0172048211203376\\
6.08230655495318	0.0172048211203376\\
6.0924100542139	0.0172048211203376\\
6.10251355347462	0.017204816593634\\
6.11261705273534	0.017204816593634\\
6.12272055199606	0.0172048137853477\\
6.13282405125678	0.0172048045954307\\
6.1429275505175	0.0172048045954307\\
6.15303104977822	0.0172048045954307\\
6.16313454903894	0.0172048045954307\\
6.17323804829966	0.0172047987920804\\
6.18334154756037	0.0172047987920804\\
6.19344504682109	0.0172047987920804\\
6.20354854608181	0.0172047944043877\\
6.21365204534253	0.0172047944043877\\
6.22375554460325	0.0172047916806621\\
6.23385904386397	0.0172047827403639\\
6.24396254312469	0.0172047827403639\\
6.25406604238541	0.0172047827403639\\
6.26416954164613	0.0172047827403639\\
6.27427304090685	0.017204777170837\\
6.28437654016757	0.017204777170837\\
6.29448003942829	0.017204777170837\\
6.30458353868901	0.0172047729360356\\
6.31468703794973	0.0172047729360356\\
6.32479053721045	0.0172047703128199\\
6.33489403647117	0.0172047616142393\\
6.34499753573189	0.0172047616142393\\
6.35510103499261	0.0172047616142393\\
6.36520453425333	0.0172047616142393\\
6.37530803351405	0.017204756256555\\
6.38541153277477	0.017204756256555\\
6.39551503203549	0.017204756256555\\
6.4056185312962	0.0172047521594718\\
6.41572203055692	0.0172047521594718\\
6.42582552981764	0.0172047496572573\\
6.43592902907836	0.0172047413144512\\
6.44603252833908	0.0172047413144512\\
6.4561360275998	0.0172047413144512\\
6.46623952686052	0.0172047413144512\\
6.47634302612124	0.0172047360821215\\
6.48644652538196	0.0172047360821215\\
6.49655002464268	0.0172047360821215\\
6.5066535239034	0.0172047321314142\\
6.51675702316412	0.0172047321314142\\
6.52686052242484	0.0172047296902315\\
6.53696402168556	0.017204721576663\\
6.54706752094628	0.017204721576663\\
6.557171020207	0.017204721576663\\
6.56727451946772	0.017204721576663\\
6.57737801872844	0.0172047165909683\\
6.58748151798916	0.0172047165909683\\
6.59758501724988	0.0172047165909683\\
6.6076885165106	0.0172047127650698\\
6.61779201577132	0.0172047127650698\\
6.62789551503204	0.0172047103887895\\
6.63799901429276	0.0172047025872039\\
6.64810251355348	0.0172047025872039\\
6.65820601281419	0.0172047025872039\\
6.66830951207491	0.0172047025872039\\
6.67841301133563	0.0172046977318223\\
6.68851651059635	0.0172046977318223\\
6.69862000985707	0.0172046977318223\\
6.70872350911779	0.0172046940077135\\
6.71882700837851	0.0172046940077135\\
6.72893050763923	0.0172046917307444\\
6.73903400689995	0.0172046841814651\\
6.74913750616067	0.0172046841814651\\
6.75924100542139	0.0172046841814651\\
6.76934450468211	0.0172046841814651\\
6.77944800394283	0.0172046794894903\\
6.78955150320355	0.0172046794894903\\
6.79965500246427	0.0172046794894903\\
6.80975850172499	0.0172046759127139\\
6.81986200098571	0.0172046759127139\\
6.82996550024643	0.0172046736946484\\
6.84006899950715	0.0172046664100028\\
6.85017249876787	0.0172046664100028\\
6.86027599802859	0.0172046664100028\\
6.8703794972893	0.0172046664100028\\
6.88048299655002	0.0172046618369366\\
6.89058649581074	0.0172046618369366\\
6.90068999507146	0.0172046618369366\\
6.91079349433218	0.0172046584037353\\
6.9208969935929	0.0172046584037353\\
6.93100049285362	0.017204656259769\\
6.94110399211434	0.0172046491852783\\
6.95120749137506	0.0172046491852783\\
6.96131099063578	0.0172046491852783\\
6.9714144898965	0.0172046491852783\\
6.98151798915722	0.0172046448025682\\
6.99162148841794	0.0172046448025682\\
7.00172498767866	0.0172046448025682\\
7.01182848693938	0.0172046413676447\\
7.0219319862001	0.0172046413676447\\
7.03203548546082	0.0172046394060653\\
7.04213898472154	0.0172046326060302\\
7.05224248398226	0.0172046326060302\\
7.06234598324298	0.0172046326060302\\
7.0724494825037	0.0172046326060302\\
7.08255298176442	0.0172046283273277\\
7.09265648102514	0.0172046283273277\\
7.10275998028585	0.0172046283273277\\
7.11286347954657	0.0172046251264429\\
7.12296697880729	0.0172046251264429\\
7.13307047806801	0.0172046231141629\\
7.14317397732873	0.0172046164989102\\
7.15327747658945	0.0172046164989102\\
7.16338097585017	0.0172046164989102\\
7.17348447511089	0.0172046164989102\\
7.18358797437161	0.0172046124062956\\
7.19369147363233	0.0172046124062956\\
7.20379497289305	0.0172046124062956\\
7.21389847215377	0.0172046092795275\\
7.22400197141449	0.0172046092795275\\
7.23410547067521	0.0172046073653349\\
7.24420896993593	0.0172046010297714\\
7.25431246919665	0.0172046010297714\\
7.26441596845737	0.0172046010297714\\
7.27451946771809	0.0172046010297714\\
7.28462296697881	0.0172045969976209\\
7.29472646623953	0.0172045969976209\\
7.30482996550025	0.0172045969976209\\
7.31493346476097	0.0172045939015031\\
7.32503696402169	0.0172045939015031\\
7.33514046328241	0.0172045921414781\\
7.34524396254312	0.0172045859319463\\
7.35534746180384	0.0172045859319463\\
7.36545096106456	0.0172045859319463\\
7.37555446032528	0.0172045859319463\\
7.385657959586	0.0172045821443635\\
7.39576145884672	0.0172045821443635\\
7.40586495810744	0.0172045821443635\\
7.41596845736816	0.0172045791381998\\
7.42607195662888	0.0172045791381998\\
7.4361754558896	0.0172045774250931\\
7.44627895515032	0.0172045714842452\\
7.45638245441104	0.0172045714842452\\
7.46648595367176	0.0172045714842452\\
7.47658945293248	0.0172045714842452\\
7.4866929521932	0.0172045677453462\\
7.49679645145392	0.0172045677453462\\
7.50689995071464	0.0172045677453462\\
7.51700344997536	0.017204564950286\\
7.52710694923608	0.017204564950286\\
7.5372104484968	0.017204563199263\\
7.54731394775752	0.0172045574387076\\
7.55741744701824	0.0172045574387076\\
7.56752094627895	0.0172045574387076\\
7.57762444553967	0.0172045574387076\\
7.58772794480039	0.0172045538820543\\
7.59783144406111	0.0172045538820543\\
7.60793494332183	0.0172045538820543\\
7.61803844258255	0.0172045510617212\\
7.62814194184327	0.0172045510617212\\
7.63824544110399	0.0172045494476354\\
7.64834894036471	0.01720454392396\\
7.65845243962543	0.01720454392396\\
7.66855593888615	0.01720454392396\\
7.67865943814687	0.01720454392396\\
7.68876293740759	0.0172045404181598\\
7.69886643666831	0.0172045404181598\\
7.70896993592903	0.0172045404181598\\
7.71907343518975	0.0172045377521847\\
7.72917693445047	0.0172045377521847\\
7.73928043371119	0.0172045361544035\\
7.74938393297191	0.0172045308035508\\
7.75948743223263	0.0172045308035508\\
7.76959093149335	0.0172045308035508\\
7.77969443075407	0.0172045308035508\\
7.78979793001479	0.0172045274384886\\
7.79990142927551	0.0172045274384886\\
7.81000492853622	0.0172045274384886\\
7.82010842779694	0.0172045248940329\\
7.83021192705766	0.0172045248940329\\
7.84031542631838	0.0172045233042864\\
7.8504189255791	0.0172045241114125\\
7.86052242483982	0.0172045241114125\\
7.87062592410054	0.0172045241114125\\
7.88072942336126	0.0172045241114125\\
7.89083292262198	0.0172045246232577\\
7.9009364218827	0.0172045246232577\\
7.91103992114342	0.0172045246232577\\
7.92114342040414	0.0172045250102459\\
7.93124691966486	0.0172045250102459\\
7.94135041892558	0.0172045108825135\\
7.9514539181863	0.0172045058895443\\
7.96155741744702	0.0172045058895443\\
7.97166091670774	0.0172045058895443\\
7.98176441596846	0.0172045058895443\\
7.99186791522918	0.017204502746966\\
8.0019714144899	0.017204502746966\\
8.01207491375062	0.017204502746966\\
8.02217841301134	0.0172045003579601\\
8.03228191227205	0.0172045003579601\\
8.04238541153278	0.0172044988748058\\
8.05248891079349	0.0172044940299537\\
8.06259241005421	0.0172044940299537\\
8.07269590931493	0.0172044940299537\\
8.08279940857565	0.0172044940299537\\
8.09290290783637	0.0172044909889959\\
8.10300640709709	0.0172044909889959\\
8.11310990635781	0.0172044909889959\\
8.12321340561853	0.017204488562285\\
8.13331690487925	0.017204488562285\\
8.14342040413997	0.0172044872673614\\
8.15352390340069	0.0172044825762239\\
8.16362740266141	0.0172044825762239\\
8.17373090192213	0.0172044825762239\\
8.18383440118285	0.0172044825762239\\
8.19393790044357	0.0172044796319097\\
8.20404139970429	0.0172044796319097\\
8.21414489896501	0.0172044796319097\\
8.22424839822573	0.0172044774267809\\
8.23435189748645	0.0172044774267809\\
8.24445539674717	0.0172044760468373\\
8.25455889600789	0.0172044767583113\\
8.2646623952686	0.0172044767583113\\
8.27476589452933	0.0172044767583113\\
8.28486939379004	0.0172044767583113\\
8.29497289305076	0.0172044772047243\\
8.30507639231148	0.0172044772047243\\
8.3151798915722	0.0172044772047243\\
8.32528339083292	0.017204477541636\\
8.33538689009364	0.017204477541636\\
8.34549038935436	0.0172044652003356\\
8.35559388861508	0.0172044658879837\\
8.3656973878758	0.0172044658879837\\
8.37580088713652	0.0172044658879837\\
8.38590438639724	0.0172044658879837\\
8.39600788565796	0.0172044663210664\\
8.40611138491868	0.0172044663210664\\
8.4162148841794	0.0172044663210664\\
8.42631838344012	0.0172044666470137\\
8.43642188270084	0.0172044666470137\\
8.44652538196156	0.0172044547153887\\
8.45662888122228	0.0172044553766625\\
8.466732380483	0.0172044553766625\\
8.47683587974372	0.0172044553766625\\
8.48693937900444	0.0172044553766625\\
8.49704287826516	0.0172044557963258\\
8.50714637752587	0.0172044557963258\\
8.51724987678659	0.0172044557963258\\
8.52735337604731	0.0172044561132716\\
8.53745687530803	0.0172044561132716\\
8.54756037456875	0.0172044445799449\\
8.55766387382947	0.0172044452223645\\
8.56776737309019	0.0172044452223645\\
8.57787087235091	0.0172044452223645\\
8.58797437161163	0.0172044452223645\\
8.59807787087235	0.0172044456253884\\
8.60818137013307	0.0172044456253884\\
8.61828486939379	0.0172044456253884\\
8.62838836865451	0.0172044459328562\\
8.63849186791523	0.0172044459328562\\
8.64859536717595	0.0172044347823535\\
8.65869886643667	0.0172044354009705\\
8.66880236569739	0.0172044354009705\\
8.67890586495811	0.0172044354009705\\
8.68900936421883	0.0172044354009705\\
8.69911286347955	0.0172044357905896\\
8.70921636274027	0.0172044357905896\\
8.71931986200098	0.0172044357905896\\
8.72942336126171	0.0172044360883294\\
8.73952686052242	0.0172044360883294\\
8.74963035978314	0.0172044253113523\\
8.75973385904386	0.0172044259095836\\
8.76983735830458	0.0172044259095836\\
8.7799408575653	0.0172044259095836\\
8.79004435682602	0.0172044259095836\\
8.80014785608674	0.0172044262869397\\
8.81025135534746	0.0172044262869397\\
8.82035485460818	0.0172044262869397\\
8.8304583538689	0.0172044265710387\\
8.84056185312962	0.0172044265710387\\
8.85066535239034	0.0172044161560549\\
8.86076885165106	0.0172044167356759\\
8.87087235091178	0.0172044167356759\\
8.8809758501725	0.0172044167356759\\
8.89107934943322	0.0172044167356759\\
8.90118284869394	0.0172044170998738\\
8.91128634795466	0.0172044170998738\\
8.92138984721538	0.0172044170998738\\
8.9314933464761	0.0172044173742978\\
8.94159684573682	0.0172044173742978\\
8.95170034499754	0.0172044073059374\\
8.96180384425826	0.01720440372715\\
8.97190734351897	0.01720440372715\\
8.98201084277969	0.01720440372715\\
8.99211434204041	0.01720440372715\\
9.00221784130113	0.0172044014971098\\
9.01232134056185	0.0172044014971098\\
9.02242483982257	0.0172044014971098\\
9.03252833908329	0.0172043998174347\\
9.04263183834401	0.0172043998174347\\
9.05273533760473	0.0172043987508274\\
9.06283883686545	0.0172043992923004\\
9.07294233612617	0.0172043992923004\\
9.08304583538689	0.0172043992923004\\
9.09314933464761	0.0172043992923004\\
9.10325283390833	0.0172043996323052\\
9.11335633316905	0.0172043996323052\\
9.12345983242977	0.0172043996323052\\
9.13356333169049	0.0172043998887478\\
9.14366683095121	0.0172043998887478\\
9.15377033021193	0.0172043904808905\\
9.16387382947265	0.0172043871468185\\
9.17397732873337	0.0172043871468185\\
9.18408082799409	0.0172043871468185\\
9.1941843272548	0.0172043871468185\\
9.20428782651553	0.0172043850395801\\
9.21439132577624	0.0172043850395801\\
9.22449482503696	0.0172043850395801\\
9.23459832429768	0.0172043834577119\\
9.2447018235584	0.0172043834577119\\
9.25480532281912	0.0172043824866209\\
9.26490882207984	0.017204379248329\\
9.27501232134056	0.017204379248329\\
9.28511582060128	0.017204379248329\\
9.295219319862	0.017204379248329\\
9.30532281912272	0.0172043772107671\\
9.31542631838344	0.0172043772107671\\
9.32552981764416	0.0172043772107671\\
9.33563331690488	0.0172043756859615\\
9.3457368161656	0.0172043756859615\\
9.35584031542632	0.0172043747588299\\
9.36594381468704	0.0172043716335936\\
9.37604731394776	0.0172043716335936\\
9.38615081320848	0.0172043716335936\\
9.3962543124692	0.0172043716335936\\
9.40635781172992	0.0172043696542996\\
9.41646131099064	0.0172043696542996\\
9.42656481025135	0.0172043696542996\\
9.43666830951208	0.0172043681957453\\
9.44677180877279	0.0172043681957453\\
9.45687530803351	0.0172043672886342\\
9.46697880729423	0.0172043677648253\\
9.47708230655495	0.0172043677648253\\
9.48718580581567	0.0172043677648253\\
9.49728930507639	0.0172043677648253\\
9.50739280433711	0.0172043680603227\\
9.51749630359783	0.0172043680603227\\
9.52759980285855	0.0172043680603227\\
9.53770330211927	0.0172043682823222\\
9.54780680137999	0.0172043682823222\\
9.55791030064071	0.0172043600674471\\
9.56801379990143	0.0172043605249246\\
9.57811729916215	0.0172043605249246\\
9.58822079842287	0.0172043605249246\\
9.59832429768359	0.0172043605249246\\
9.60842779694431	0.0172043608125684\\
9.61853129620503	0.0172043608125684\\
9.62863479546575	0.0172043608125684\\
9.63873829472647	0.0172043610290972\\
9.64884179398719	0.0172043610290972\\
9.65894529324791	0.0172043530869691\\
9.66904879250862	0.0172043535296775\\
9.67915229176934	0.0172043535296775\\
9.68925579103006	0.0172043535296775\\
9.69935929029078	0.0172043535296775\\
9.7094627895515	0.0172043538072194\\
9.71956628881222	0.0172043538072194\\
9.72966978807294	0.0172043538072194\\
9.73977328733366	0.0172043540194653\\
9.74987678659438	0.0172043540194653\\
9.7599802858551	0.0172043463391751\\
9.77008378511582	0.0172043467663564\\
9.78018728437654	0.0172043467663564\\
9.79029078363726	0.0172043467663564\\
9.80039428289798	0.0172043467663564\\
9.8104977821587	0.0172043470368978\\
9.82060128141942	0.0172043470368978\\
9.83070478068014	0.0172043470368978\\
9.84080827994086	0.0172043472392375\\
9.85091177920158	0.0172043472392375\\
9.8610152784623	0.0172043398163095\\
9.87111877772302	0.0172043377663623\\
9.88122227698374	0.0172043377663623\\
9.89132577624446	0.0172043377663623\\
9.90142927550517	0.0172043377663623\\
9.9115327747659	0.0172043364744342\\
9.92163627402661	0.0172043364744342\\
9.93173977328733	0.0172043364744342\\
9.94184327254805	0.0172043354914098\\
9.95194677180877	0.0172043354914098\\
9.96205027106949	0.0172043335108747\\
9.97215377033021	0.017204333917996\\
9.98225726959093	0.017204333917996\\
9.99236076885165	0.017204333917996\\
10.0024642681124	0.017204333917996\\
10.0125677673731	0.0172043341616915\\
10.0226712666338	0.0172043341616915\\
10.0327747658945	0.0172043341616915\\
10.0428782651552	0.0172043343516589\\
10.052981764416	0.0172043343516589\\
10.0630852636767	0.0172043274156224\\
10.0731887629374	0.0172043278031224\\
10.0832922621981	0.0172043278031224\\
10.0933957614588	0.0172043278031224\\
10.1034992607196	0.0172043278031224\\
10.1136027599803	0.0172043278031224\\
10.123706259241	0.0172043280465683\\
10.1338097585017	0.0172043280465683\\
10.1439132577624	0.0172043282272457\\
10.1540167570232	0.0172043282272457\\
10.1641202562839	0.017204321523547\\
10.1742237555446	0.0172043196695546\\
10.1843272548053	0.0172043196695546\\
10.194430754066	0.0172043196695546\\
10.2045342533268	0.0172043196695546\\
10.2146377525875	0.0172043185073974\\
10.2247412518482	0.0172043185073974\\
10.2348447511089	0.0172043185073974\\
10.2449482503696	0.0172043176228067\\
10.2550517496304	0.0172043176228067\\
10.2651552488911	0.0172043158278753\\
10.2752587481518	0.0172043161909933\\
10.2853622474125	0.0172043161909933\\
10.2954657466732	0.0172043161909933\\
10.305569245934	0.0172043161909933\\
10.3156727451947	0.0172043164151957\\
10.3257762444554	0.0172043164151957\\
10.3358797437161	0.0172043164151957\\
10.3459832429768	0.0172043165867755\\
10.3560867422376	0.0172043165867755\\
10.3661902414983	0.0172043103220607\\
10.376293740759	0.0172043085860187\\
10.3863972400197	0.0172043085860187\\
10.3965007392804	0.0172043085860187\\
10.4066042385412	0.0172043085860187\\
10.4167077378019	0.0172043074971802\\
10.4268112370626	0.0172043074971802\\
10.4369147363233	0.0172043074971802\\
10.447018235584	0.0172043066702754\\
10.4571217348448	0.0172043066702754\\
10.4672252341055	0.0172043049997748\\
10.4773287333662	0.0172043053372208\\
10.4874322326269	0.0172043053372208\\
10.4975357318876	0.0172043053372208\\
10.5076392311483	0.0172043053372208\\
10.5177427304091	0.0172043055488426\\
10.5278462296698	0.0172043055488426\\
10.5379497289305	0.0172043055488426\\
10.5480532281912	0.0172043057084585\\
10.5581567274519	0.0172043057084585\\
10.5682602267127	0.0172042998548997\\
10.5783637259734	0.017204300194094\\
10.5884672252341	0.017204300194094\\
10.5985707244948	0.017204300194094\\
10.6086742237555	0.017204300194094\\
10.6187777230163	0.0172043003864123\\
10.628881222277	0.0172043003864123\\
10.6389847215377	0.0172043003864123\\
10.6490882207984	0.017204300541181\\
10.6591917200591	0.017204300541181\\
10.6692952193199	0.0172042948815213\\
10.6793987185806	0.0172042932932272\\
10.6895022178413	0.0172042932932272\\
10.699605717102	0.0172042932932272\\
10.7097092163627	0.0172042932932272\\
10.7198127156235	0.0172042922932977\\
10.7299162148842	0.0172042922932977\\
10.7400197141449	0.0172042922932977\\
10.7501232134056	0.0172042915321293\\
10.7602267126663	0.0172042915321293\\
10.7703302119271	0.017204290073923\\
10.7804337111878	0.0172042885420509\\
10.7905372104485	0.0172042885420509\\
10.8006407097092	0.0172042885420509\\
10.8107442089699	0.0172042885420509\\
10.8208477082307	0.0172042876069563\\
10.8309512074914	0.0172042876069563\\
10.8410547067521	0.0172042876069563\\
10.8511582060128	0.0172042868831071\\
10.8612617052735	0.0172042868831071\\
10.8713652045343	0.0172042854265788\\
10.881468703795	0.0172042839644357\\
10.8915722030557	0.0172042839644357\\
10.9016757023164	0.0172042839644357\\
10.9117792015771	0.0172042839644357\\
10.9218827008379	0.0172042830466539\\
10.9319862000986	0.0172042830466539\\
10.9420896993593	0.0172042830466539\\
10.95219319862	0.0172042823463904\\
10.9622966978807	0.0172042823463904\\
10.9724001971414	0.0172042809341474\\
10.9825036964022	0.0172042795136914\\
10.9926071956629	0.0172042795136914\\
11.0027106949236	0.0172042795136914\\
11.0128141941843	0.0172042795136914\\
11.022917693445	0.0172042786330159\\
11.0330211927058	0.0172042786330159\\
11.0431246919665	0.0172042786330159\\
11.0532281912272	0.0172042779514195\\
11.0633316904879	0.0172042779514195\\
11.0734351897486	0.0172042765914644\\
11.0835386890094	0.0172042752231109\\
11.0936421882701	0.0172042752231109\\
11.1037456875308	0.0172042752231109\\
11.1138491867915	0.0172042752231109\\
11.1239526860522	0.0172042743638953\\
11.134056185313	0.0172042743638953\\
11.1441596845737	0.0172042743638953\\
11.1542631838344	0.0172042736968451\\
11.1643666830951	0.0172042736968451\\
11.1744701823558	0.0172042723935384\\
11.1845736816166	0.0172042710732014\\
11.1946771808773	0.0172042710732014\\
11.204780680138	0.0172042710732014\\
11.2148841793987	0.0172042710732014\\
11.2249876786594	0.0172042702454464\\
11.2350911779202	0.0172042702454464\\
11.2451946771809	0.0172042702454464\\
11.2552981764416	0.0172042695343823\\
11.2654016757023	0.0172042695343823\\
11.275505174963	0.0172042683355436\\
11.2856086742238	0.0172042685943652\\
11.2957121734845	0.0172042685943652\\
11.3058156727452	0.0172042685943652\\
11.3159191720059	0.0172042685943652\\
11.3260226712666	0.0172042687552363\\
11.3361261705274	0.0172042687552363\\
11.3462296697881	0.0172042687552363\\
11.3563331690488	0.0172042688767116\\
11.3664366683095	0.0172042688767116\\
11.3765401675702	0.0172042644128164\\
11.386643666831	0.0172042644128164\\
11.3967471660917	0.0172042644128164\\
11.4068506653524	0.0172042644128164\\
11.4169541646131	0.0172042644128164\\
11.4270576638738	0.0172042644128163\\
11.4371611631345	0.0172042644128163\\
11.4472646623953	0.0172042644128163\\
11.457368161656	0.0172042644128164\\
11.4674716609167	0.0172042644128164\\
11.4775751601774	0.0172042606208473\\
11.4876786594381	0.0172042606208473\\
11.4977821586989	0.0172042606208473\\
11.5078856579596	0.0172042606208473\\
11.5179891572203	0.0172042606208473\\
11.528092656481	0.0172042606208473\\
11.5381961557417	0.0172042606208473\\
11.5482996550025	0.0172042606208473\\
11.5584031542632	0.0172042606208473\\
11.5685066535239	0.0172042606208473\\
11.5786101527846	0.0172042569552779\\
11.5887136520453	0.0172042569552779\\
11.5988171513061	0.0172042569552779\\
11.6089206505668	0.0172042569552779\\
11.6190241498275	0.0172042569552779\\
11.6291276490882	0.0172042569552778\\
11.6392311483489	0.0172042569552778\\
11.6493346476097	0.0172042569552778\\
11.6594381468704	0.0172042569552779\\
11.6695416461311	0.0172042569552779\\
11.6796451453918	0.0172042534118943\\
11.6897486446525	0.0172042534118943\\
11.6998521439133	0.0172042534118943\\
11.709955643174	0.0172042534118943\\
11.7200591424347	0.0172042534118943\\
11.7301626416954	0.0172042534118943\\
11.7402661409561	0.0172042534118943\\
11.7503696402169	0.0172042534118943\\
11.7604731394776	0.0172042534118943\\
11.7705766387383	0.0172042534118943\\
11.780680137999	0.0172042499866242\\
11.7907836372597	0.0172042513089139\\
11.8008871365205	0.0172042513089139\\
11.8109906357812	0.0172042513089139\\
11.8210941350419	0.0172042513089139\\
11.8311976343026	0.0172042521217232\\
11.8413011335633	0.0172042521217232\\
11.8514046328241	0.0172042521217232\\
11.8615081320848	0.0172042527394153\\
11.8716116313455	0.0172042527394153\\
11.8817151306062	0.0172042466755301\\
11.8918186298669	0.0172042466755301\\
11.9019221291276	0.0172042466755301\\
11.9120256283884	0.0172042466755301\\
11.9221291276491	0.0172042466755301\\
11.9322326269098	0.0172042466755301\\
11.9423361261705	0.0172042466755301\\
11.9524396254312	0.0172042466755301\\
11.962543124692	0.0172042466755301\\
11.9726466239527	0.0172042466755301\\
11.9827501232134	0.0172042434748068\\
11.9928536224741	0.0172042434748068\\
12.0029571217348	0.0172042434748068\\
12.0130606209956	0.0172042434748068\\
12.0231641202563	0.0172042434748068\\
12.033267619517	0.0172042434748068\\
12.0433711187777	0.0172042434748068\\
12.0534746180384	0.0172042434748068\\
12.0635781172992	0.0172042434748068\\
12.0736816165599	0.0172042434748068\\
12.0837851158206	0.0172042403807741\\
12.0938886150813	0.0172042403807741\\
12.103992114342	0.0172042403807741\\
12.1140956136028	0.0172042403807741\\
12.1241991128635	0.0172042403807741\\
12.1343026121242	0.0172042403807742\\
12.1444061113849	0.0172042403807742\\
12.1545096106456	0.0172042403807742\\
12.1646131099064	0.0172042403807741\\
12.1747166091671	0.0172042403807741\\
12.1848201084278	0.0172042373898766\\
12.1949236076885	0.0172042373898766\\
12.2050271069492	0.0172042373898766\\
12.21513060621	0.0172042373898766\\
12.2252341054707	0.0172042373898766\\
12.2353376047314	0.0172042373898766\\
12.2454411039921	0.0172042373898766\\
12.2555446032528	0.0172042373898766\\
12.2656481025136	0.0172042373898766\\
12.2757516017743	0.0172042373898766\\
12.285855101035	0.0172042344986758\\
12.2959586002957	0.0172042344986758\\
12.3060620995564	0.0172042344986758\\
12.3161655988172	0.0172042344986758\\
12.3262690980779	0.0172042344986758\\
12.3363725973386	0.0172042344986758\\
12.3464760965993	0.0172042344986758\\
12.35657959586	0.0172042344986758\\
12.3666830951207	0.0172042344986758\\
12.3767865943815	0.0172042344986758\\
12.3868900936422	0.0172042317038487\\
12.3969935929029	0.0172042317038487\\
12.4070970921636	0.0172042317038487\\
12.4172005914243	0.0172042317038487\\
12.4273040906851	0.0172042317038487\\
12.4374075899458	0.0172042317038488\\
12.4475110892065	0.0172042317038488\\
12.4576145884672	0.0172042317038488\\
12.4677180877279	0.0172042317038487\\
12.4778215869887	0.0172042317038487\\
12.4879250862494	0.0172042290021832\\
12.4980285855101	0.017204230025627\\
12.5081320847708	0.017204230025627\\
12.5182355840315	0.017204230025627\\
12.5283390832923	0.017204230025627\\
12.538442582553	0.0172042306716163\\
12.5485460818137	0.0172042306716163\\
12.5586495810744	0.0172042306716163\\
12.5687530803351	0.0172042311594251\\
12.5788565795959	0.0172042311594251\\
12.5889600788566	0.0172042263905734\\
12.5990635781173	0.0172042263905733\\
12.609167077378	0.0172042263905733\\
12.6192705766387	0.0172042263905733\\
12.6293740758995	0.0172042263905733\\
12.6394775751602	0.0172042263905735\\
12.6495810744209	0.0172042263905735\\
12.6596845736816	0.0172042263905735\\
12.6697880729423	0.0172042263905734\\
12.6798915722031	0.0172042263905734\\
12.6899950714638	0.0172042238660174\\
12.7000985707245	0.0172042238660174\\
12.7102020699852	0.0172042238660174\\
12.7203055692459	0.0172042238660174\\
12.7304090685067	0.0172042238660174\\
12.7405125677674	0.0172042238660174\\
12.7506160670281	0.0172042238660174\\
12.7607195662888	0.0172042238660174\\
12.7708230655495	0.0172042238660174\\
12.7809265648103	0.0172042238660174\\
12.791030064071	0.0172042214256135\\
12.8011335633317	0.0172042214256134\\
12.8112370625924	0.0172042214256134\\
12.8213405618531	0.0172042214256134\\
12.8314440611138	0.0172042214256134\\
12.8415475603746	0.0172042214256135\\
12.8516510596353	0.0172042214256135\\
12.861754558896	0.0172042214256135\\
12.8718580581567	0.0172042214256135\\
12.8819615574174	0.0172042214256135\\
12.8920650566782	0.0172042190665565\\
12.9021685559389	0.0172042190665565\\
12.9122720551996	0.0172042190665565\\
12.9223755544603	0.0172042190665565\\
12.932479053721	0.0172042190665565\\
12.9425825529818	0.0172042190665565\\
12.9526860522425	0.0172042190665565\\
12.9627895515032	0.0172042190665565\\
12.9728930507639	0.0172042190665565\\
12.9829965500246	0.0172042190665565\\
12.9931000492854	0.0172042167861351\\
13.0032035485461	0.0172042167861351\\
13.0133070478068	0.0172042167861351\\
13.0234105470675	0.0172042167861351\\
13.0335140463282	0.0172042167861351\\
13.043617545589	0.0172042167861351\\
13.0537210448497	0.0172042167861351\\
13.0638245441104	0.0172042167861351\\
13.0739280433711	0.0172042167861351\\
13.0840315426318	0.0172042167861351\\
13.0941350418926	0.0172042145817282\\
13.1042385411533	0.0172042145817282\\
13.114342040414	0.0172042145817282\\
13.1244455396747	0.0172042145817282\\
13.1345490389354	0.0172042145817282\\
13.1446525381962	0.0172042145817282\\
13.1547560374569	0.0172042145817282\\
13.1648595367176	0.0172042145817282\\
13.1749630359783	0.0172042145817282\\
13.185066535239	0.0172042145817282\\
13.1951700344998	0.0172042124508014\\
13.2052735337605	0.0172042124508014\\
13.2153770330212	0.0172042124508014\\
13.2254805322819	0.0172042124508014\\
13.2355840315426	0.0172042124508014\\
13.2456875308034	0.0172042124508014\\
13.2557910300641	0.0172042124508014\\
13.2658945293248	0.0172042124508014\\
13.2759980285855	0.0172042124508014\\
13.2861015278462	0.0172042124508014\\
13.296205027107	0.017204210390906\\
13.3063085263677	0.0172042103909061\\
13.3164120256284	0.0172042103909061\\
13.3265155248891	0.0172042103909061\\
13.3366190241498	0.0172042103909061\\
13.3467225234105	0.017204210390906\\
13.3568260226713	0.017204210390906\\
13.366929521932	0.017204210390906\\
13.3770330211927	0.017204210390906\\
13.3871365204534	0.017204210390906\\
13.3972400197141	0.0172042083996738\\
13.4073435189749	0.0172042083996738\\
13.4174470182356	0.0172042083996738\\
13.4275505174963	0.0172042083996738\\
13.437654016757	0.0172042083996738\\
13.4477575160177	0.0172042083996738\\
13.4578610152785	0.0172042083996739\\
13.4679645145392	0.0172042083996739\\
13.4780680137999	0.0172042083996738\\
13.4881715130606	0.0172042083996738\\
13.4982750123213	0.0172042064748157\\
13.5083785115821	0.0172042064748157\\
13.5184820108428	0.0172042064748157\\
13.5285855101035	0.0172042064748157\\
13.5386890093642	0.0172042064748157\\
13.5487925086249	0.0172042064748157\\
13.5588960078857	0.0172042064748157\\
13.5689995071464	0.0172042064748157\\
13.5791030064071	0.0172042064748157\\
13.5892065056678	0.0172042064748157\\
13.5993100049285	0.0172042046141203\\
13.6094135041893	0.0172042046141203\\
13.61951700345	0.0172042046141203\\
13.6296205027107	0.0172042046141203\\
13.6397240019714	0.0172042046141203\\
13.6498275012321	0.0172042046141203\\
13.6599310004929	0.0172042046141203\\
13.6700344997536	0.0172042046141203\\
13.6801379990143	0.0172042046141203\\
13.690241498275	0.0172042046141203\\
13.7003449975357	0.0172042028154482\\
13.7104484967965	0.0172042028154482\\
13.7205519960572	0.0172042028154482\\
13.7306554953179	0.0172042028154482\\
13.7407589945786	0.0172042028154482\\
13.7508624938393	0.0172042028154482\\
13.7609659931	0.0172042028154482\\
13.7710694923608	0.0172042028154482\\
13.7811729916215	0.0172042028154482\\
13.7912764908822	0.0172042028154482\\
13.8013799901429	0.0172042010767318\\
13.8114834894036	0.0172042010767318\\
13.8215869886644	0.0172042010767318\\
13.8316904879251	0.0172042010767318\\
13.8417939871858	0.0172042010767318\\
13.8518974864465	0.0172042010767318\\
13.8620009857072	0.0172042010767318\\
13.872104484968	0.0172042010767318\\
13.8822079842287	0.0172042010767318\\
13.8923114834894	0.0172042010767318\\
13.9024149827501	0.0172041993959727\\
13.9125184820108	0.0172041993959727\\
13.9226219812716	0.0172041993959727\\
13.9327254805323	0.0172041993959727\\
13.942828979793	0.0172041993959727\\
13.9529324790537	0.0172041993959727\\
13.9630359783144	0.0172041993959727\\
13.9731394775752	0.0172041993959727\\
13.9832429768359	0.0172041993959727\\
13.9933464760966	0.0172041993959727\\
14.0034499753573	0.0172041977712392\\
14.013553474618	0.0172041977712392\\
14.0236569738788	0.0172041977712392\\
14.0337604731395	0.0172041977712392\\
14.0438639724002	0.0172041977712392\\
14.0539674716609	0.0172041977712392\\
14.0640709709216	0.0172041977712392\\
14.0741744701824	0.0172041977712392\\
14.0842779694431	0.0172041977712392\\
14.0943814687038	0.0172041977712392\\
14.1044849679645	0.0172041962006632\\
14.1145884672252	0.0172041961930499\\
14.124691966486	0.0172041961930499\\
14.1347954657467	0.0172041961930499\\
14.1448989650074	0.0172041961930499\\
14.1550024642681	0.0172041961883318\\
14.1651059635288	0.0172041961883318\\
14.1752094627896	0.0172041961883318\\
14.1853129620503	0.0172041961847228\\
14.195416461311	0.0172041961847228\\
14.2055199605717	0.0172041946824401\\
14.2156234598324	0.0172041946824402\\
14.2257269590931	0.0172041946824402\\
14.2358304583539	0.0172041946824402\\
14.2459339576146	0.0172041946824402\\
14.2560374568753	0.0172041946824401\\
14.266140956136	0.0172041946824401\\
14.2762444553967	0.0172041946824401\\
14.2863479546575	0.0172041946824401\\
14.2964514539182	0.0172041946824401\\
14.3065549531789	0.0172041932148246\\
14.3166584524396	0.0172041932148246\\
14.3267619517003	0.0172041932148246\\
14.3368654509611	0.0172041932148246\\
14.3469689502218	0.0172041932148246\\
14.3570724494825	0.0172041932148246\\
14.3671759487432	0.0172041932148246\\
14.3772794480039	0.0172041932148246\\
14.3873829472647	0.0172041932148246\\
14.3974864465254	0.0172041932148246\\
14.4075899457861	0.0172041917961298\\
14.4176934450468	0.0172041917961298\\
14.4277969443075	0.0172041917961298\\
14.4379004435683	0.0172041917961298\\
14.448003942829	0.0172041917961298\\
14.4581074420897	0.0172041917961298\\
14.4682109413504	0.0172041917961298\\
14.4783144406111	0.0172041917961298\\
14.4884179398719	0.0172041917961298\\
14.4985214391326	0.0172041917961298\\
14.5086249383933	0.0172041904247246\\
14.518728437654	0.0172041904247246\\
14.5288319369147	0.0172041904247246\\
14.5389354361755	0.0172041904247246\\
14.5490389354362	0.0172041904247246\\
14.5591424346969	0.0172041904247246\\
14.5692459339576	0.0172041904247246\\
14.5793494332183	0.0172041904247246\\
14.5894529324791	0.0172041904247246\\
14.5995564317398	0.0172041904247246\\
14.6096599310005	0.0172041890990331\\
14.6197634302612	0.0172041890990332\\
14.6298669295219	0.0172041890990332\\
14.6399704287827	0.0172041890990332\\
14.6500739280434	0.0172041890990332\\
14.6601774273041	0.0172041890990331\\
14.6702809265648	0.0172041890990331\\
14.6803844258255	0.0172041890990331\\
14.6904879250862	0.0172041890990331\\
14.700591424347	0.0172041890990331\\
14.7106949236077	0.0172041878175315\\
14.7207984228684	0.0172041878175315\\
14.7309019221291	0.0172041878175315\\
14.7410054213898	0.0172041878175315\\
14.7511089206506	0.0172041878175315\\
14.7612124199113	0.0172041878175314\\
14.771315919172	0.0172041878175314\\
14.7814194184327	0.0172041878175314\\
14.7915229176934	0.0172041878175315\\
14.8016264169542	0.0172041878175315\\
14.8117299162149	0.0172041865787467\\
14.8218334154756	0.0172041865787467\\
14.8319369147363	0.0172041865787467\\
14.842040413997	0.0172041865787467\\
14.8521439132578	0.0172041865787467\\
14.8622474125185	0.0172041865787467\\
14.8723509117792	0.0172041865787467\\
14.8824544110399	0.0172041865787467\\
14.8925579103006	0.0172041865787467\\
14.9026614095614	0.0172041865787467\\
14.9127649088221	0.0172041853812546\\
14.9228684080828	0.0172041853812546\\
14.9329719073435	0.0172041853812546\\
14.9430754066042	0.0172041853812546\\
14.953178905865	0.0172041853812546\\
14.9632824051257	0.0172041853812546\\
14.9733859043864	0.0172041853812546\\
14.9834894036471	0.0172041853812546\\
14.9935929029078	0.0172041853812546\\
15.0036964021686	0.0172041853812546\\
15.0137999014293	0.0172041842236789\\
15.02390340069	0.017204184223679\\
15.0340068999507	0.017204184223679\\
15.0441103992114	0.017204184223679\\
15.0542138984722	0.017204184223679\\
15.0643173977329	0.017204184223679\\
15.0744208969936	0.017204184223679\\
15.0845243962543	0.017204184223679\\
15.094627895515	0.0172041842236789\\
15.1047313947758	0.0172041842236789\\
15.1148348940365	0.0172041831046897\\
15.1249383932972	0.0172041831046897\\
15.1350418925579	0.0172041831046897\\
15.1451453918186	0.0172041831046897\\
15.1552488910793	0.0172041831046897\\
15.1653523903401	0.0172041831046897\\
15.1754558896008	0.0172041831046897\\
15.1855593888615	0.0172041831046897\\
15.1956628881222	0.0172041831046897\\
15.2057663873829	0.0172041831046897\\
15.2158698866437	0.0172041820229996\\
15.2259733859044	0.0172041820229995\\
15.2360768851651	0.0172041820229995\\
15.2461803844258	0.0172041820229995\\
15.2562838836865	0.0172041820229995\\
15.2663873829473	0.0172041820229996\\
15.276490882208	0.0172041820229996\\
15.2865943814687	0.0172041820229996\\
15.2966978807294	0.0172041820229996\\
15.3068013799901	0.0172041820229996\\
15.3169048792509	0.0172041809773661\\
15.3270083785116	0.0172041809773662\\
15.3371118777723	0.0172041809773662\\
15.347215377033	0.0172041809773662\\
15.3573188762937	0.0172041809773662\\
15.3674223755545	0.0172041809773661\\
15.3775258748152	0.0172041809773661\\
15.3876293740759	0.0172041809773661\\
15.3977328733366	0.0172041809773661\\
15.4078363725973	0.0172041809773661\\
15.4179398718581	0.0172041799665869\\
15.4280433711188	0.0172041799665869\\
15.4381468703795	0.0172041799665869\\
15.4482503696402	0.0172041799665869\\
15.4583538689009	0.0172041799665869\\
15.4684573681617	0.0172041799665869\\
15.4785608674224	0.0172041799665869\\
15.4886643666831	0.0172041799665869\\
15.4987678659438	0.0172041799665869\\
15.5088713652045	0.0172041799665869\\
15.5189748644653	0.0172041789895006\\
15.529078363726	0.0172041789895006\\
15.5391818629867	0.0172041789895006\\
15.5492853622474	0.0172041789895006\\
15.5593888615081	0.0172041789895006\\
15.5694923607689	0.0172041789895006\\
15.5795958600296	0.0172041789895006\\
15.5896993592903	0.0172041789895006\\
15.599802858551	0.0172041789895006\\
15.6099063578117	0.0172041789895006\\
15.6200098570724	0.017204178044984\\
15.6301133563332	0.017204178044984\\
15.6402168555939	0.017204178044984\\
15.6503203548546	0.017204178044984\\
15.6604238541153	0.017204178044984\\
15.670527353376	0.0172041780449841\\
15.6806308526368	0.0172041780449841\\
15.6907343518975	0.0172041780449841\\
15.7008378511582	0.017204178044984\\
15.7109413504189	0.017204178044984\\
15.7210448496796	0.017204177131951\\
15.7311483489404	0.017204177131951\\
15.7412518482011	0.017204177131951\\
15.7513553474618	0.017204177131951\\
15.7614588467225	0.017204177131951\\
15.7715623459832	0.017204177131951\\
15.781665845244	0.017204177131951\\
15.7917693445047	0.017204177131951\\
15.8018728437654	0.017204177131951\\
15.8119763430261	0.017204177131951\\
15.8220798422868	0.0172041762493524\\
15.8321833415476	0.0172041762493525\\
15.8422868408083	0.0172041762493525\\
15.852390340069	0.0172041762493525\\
15.8624938393297	0.0172041762493525\\
15.8725973385904	0.0172041762493524\\
15.8827008378512	0.0172041762493524\\
15.8928043371119	0.0172041762493524\\
15.9029078363726	0.0172041762493524\\
15.9130113356333	0.0172041762493524\\
15.923114834894	0.0172041753961744\\
15.9332183341548	0.0172041753961744\\
15.9433218334155	0.0172041753961744\\
15.9534253326762	0.0172041753961744\\
15.9635288319369	0.0172041753961744\\
15.9736323311976	0.0172041753961744\\
15.9837358304584	0.0172041753961744\\
15.9938393297191	0.0172041753961744\\
16.0039428289798	0.0172041753961744\\
16.0140463282405	0.0172041753961744\\
16.0241498275012	0.0172041745714351\\
16.034253326762	0.0172041745714351\\
16.0443568260227	0.0172041745714351\\
16.0544603252834	0.0172041745714351\\
16.0645638245441	0.0172041745714351\\
16.0746673238048	0.0172041745714351\\
16.0847708230656	0.0172041745714351\\
16.0948743223263	0.0172041745714351\\
16.104977821587	0.0172041745714351\\
16.1150813208477	0.0172041745714351\\
16.1251848201084	0.0172041737741874\\
16.1352883193691	0.0172041737741874\\
16.1453918186299	0.0172041737741874\\
16.1554953178906	0.0172041737741874\\
16.1655988171513	0.0172041737741874\\
16.175702316412	0.0172041737741874\\
16.1858058156727	0.0172041737741874\\
16.1959093149335	0.0172041737741874\\
16.2060128141942	0.0172041737741874\\
16.2161163134549	0.0172041737741874\\
16.2262198127156	0.0172041730035146\\
16.2363233119763	0.0172041730035146\\
16.2464268112371	0.0172041730035146\\
16.2565303104978	0.0172041730035146\\
16.2666338097585	0.0172041730035146\\
16.2767373090192	0.0172041730035146\\
16.2868408082799	0.0172041730035146\\
16.2969443075407	0.0172041730035146\\
16.3070478068014	0.0172041730035146\\
16.3171513060621	0.0172041730035146\\
16.3272548053228	0.0172041722585308\\
16.3373583045835	0.0172041722585307\\
16.3474618038443	0.0172041722585307\\
16.357565303105	0.0172041722585307\\
16.3676688023657	0.0172041722585307\\
16.3777723016264	0.0172041722585308\\
16.3878758008871	0.0172041722585308\\
16.3979793001479	0.0172041722585308\\
16.4080827994086	0.0172041722585308\\
16.4181862986693	0.0172041722585308\\
16.42828979793	0.0172041715383799\\
16.4383932971907	0.0172041715383799\\
16.4484967964515	0.0172041715383799\\
16.4586002957122	0.0172041715383799\\
16.4687037949729	0.0172041715383799\\
16.4788072942336	0.0172041715383799\\
16.4889107934943	0.0172041715383799\\
16.4990142927551	0.0172041715383799\\
16.5091177920158	0.0172041715383799\\
16.5192212912765	0.0172041715383799\\
16.5293247905372	0.0172041708422341\\
16.5394282897979	0.0172041708422341\\
16.5495317890587	0.0172041708422341\\
16.5596352883194	0.0172041708422341\\
16.5697387875801	0.0172041708422341\\
16.5798422868408	0.0172041708422341\\
16.5899457861015	0.0172041708422341\\
16.6000492853622	0.0172041708422341\\
16.610152784623	0.0172041708422341\\
16.6202562838837	0.0172041708422341\\
16.6303597831444	0.0172041701692931\\
16.6404632824051	0.0172041701692931\\
16.6505667816658	0.0172041701692931\\
16.6606702809266	0.0172041701692931\\
16.6707737801873	0.0172041701692931\\
16.680877279448	0.0172041701692931\\
16.6909807787087	0.0172041701692931\\
16.7010842779694	0.0172041701692931\\
16.7111877772302	0.0172041701692931\\
16.7212912764909	0.0172041701692931\\
16.7313947757516	0.0172041695187837\\
16.7414982750123	0.0172041695187836\\
16.751601774273	0.0172041695187836\\
16.7617052735338	0.0172041695187836\\
16.7718087727945	0.0172041695187836\\
16.7819122720552	0.0172041695187836\\
16.7920157713159	0.0172041695187836\\
16.8021192705766	0.0172041695187836\\
16.8122227698374	0.0172041695187836\\
16.8223262690981	0.0172041695187836\\
16.8324297683588	0.0172041688899575\\
16.8425332676195	0.0172041688899575\\
16.8526367668802	0.0172041688899575\\
16.862740266141	0.0172041688899575\\
16.8728437654017	0.0172041688899575\\
16.8829472646624	0.0172041688899575\\
16.8930507639231	0.0172041688899575\\
16.9031542631838	0.0172041688899575\\
16.9132577624446	0.0172041688899575\\
16.9233612617053	0.0172041688899575\\
16.933464760966	0.0172041682820926\\
16.9435682602267	0.0172041682820926\\
16.9536717594874	0.0172041682820926\\
16.9637752587482	0.0172041682820926\\
16.9738787580089	0.0172041682820926\\
16.9839822572696	0.0172041682820926\\
16.9940857565303	0.0172041682820926\\
17.004189255791	0.0172041682820926\\
17.0142927550517	0.0172041682820926\\
17.0243962543125	0.0172041682820926\\
17.0344997535732	0.0172041676944898\\
17.0446032528339	0.017204167419708\\
17.0547067520946	0.017204167419708\\
17.0648102513553	0.017204167419708\\
17.0749137506161	0.017204167419708\\
17.0850172498768	0.0172041672482312\\
17.0951207491375	0.0172041672482312\\
17.1052242483982	0.0172041672482312\\
17.1153277476589	0.0172041671183623\\
17.1254312469197	0.0172041671183623\\
17.1355347461804	0.017204167126474\\
17.1456382454411	0.017204167126474\\
17.1557417447018	0.017204167126474\\
17.1658452439625	0.017204167126474\\
17.1759487432233	0.017204167126474\\
17.186052242484	0.017204167126474\\
17.1961557417447	0.017204167126474\\
17.2062592410054	0.017204167126474\\
17.2163627402661	0.017204167126474\\
17.2264662395269	0.017204167126474\\
17.2365697387876	0.0172041665773916\\
17.2466732380483	0.0172041665773916\\
17.256776737309	0.0172041665773916\\
17.2668802365697	0.0172041665773916\\
17.2769837358305	0.0172041665773916\\
17.2870872350912	0.0172041665773916\\
17.2971907343519	0.0172041665773916\\
17.3072942336126	0.0172041665773916\\
17.3173977328733	0.0172041665773916\\
17.3275012321341	0.0172041665773916\\
17.3376047313948	0.0172041660466121\\
17.3477082306555	0.0172041660466122\\
17.3578117299162	0.0172041660466122\\
17.3679152291769	0.0172041660466122\\
17.3780187284377	0.0172041660466122\\
17.3881222276984	0.017204166046612\\
17.3982257269591	0.017204166046612\\
17.4083292262198	0.017204166046612\\
17.4184327254805	0.0172041660466121\\
17.4285362247413	0.0172041660466121\\
17.438639724002	0.0172041655335252\\
17.4487432232627	0.0172041655335252\\
17.4588467225234	0.0172041655335252\\
17.4689502217841	0.0172041655335252\\
17.4790537210448	0.0172041655335252\\
17.4891572203056	0.0172041655335252\\
17.4992607195663	0.0172041655335252\\
17.509364218827	0.0172041655335252\\
17.5194677180877	0.0172041655335252\\
17.5295712173484	0.0172041655335252\\
17.5396747166092	0.0172041650375413\\
17.5497782158699	0.0172041650375413\\
17.5598817151306	0.0172041650375413\\
17.5699852143913	0.0172041650375413\\
17.580088713652	0.0172041650375413\\
17.5901922129128	0.0172041650375413\\
17.6002957121735	0.0172041650375413\\
17.6103992114342	0.0172041650375413\\
17.6205027106949	0.0172041650375413\\
17.6306062099556	0.0172041650375413\\
17.6407097092164	0.0172041645580906\\
17.6508132084771	0.0172041645580906\\
17.6609167077378	0.0172041645580906\\
17.6710202069985	0.0172041645580906\\
17.6811237062592	0.0172041645580906\\
17.69122720552	0.0172041645580906\\
17.7013307047807	0.0172041645580906\\
17.7114342040414	0.0172041645580906\\
17.7215377033021	0.0172041645580906\\
17.7316412025628	0.0172041645580906\\
17.7417447018236	0.0172041640946209\\
17.7518482010843	0.0172041640946209\\
17.761951700345	0.0172041640946209\\
17.7720551996057	0.0172041640946209\\
17.7821586988664	0.0172041640946209\\
17.7922621981272	0.0172041640946209\\
17.8023656973879	0.0172041640946209\\
17.8124691966486	0.0172041640946209\\
17.8225726959093	0.0172041640946209\\
17.83267619517	0.0172041640946209\\
17.8427796944308	0.0172041636466007\\
17.8528831936915	0.0172041636466007\\
17.8629866929522	0.0172041636466007\\
17.8730901922129	0.0172041636466007\\
17.8831936914736	0.0172041636466007\\
17.8932971907344	0.0172041636466008\\
17.9034006899951	0.0172041636466008\\
17.9135041892558	0.0172041636466008\\
17.9236076885165	0.0172041636466007\\
17.9337111877772	0.0172041636466007\\
17.9438146870379	0.017204163213514\\
17.9539181862987	0.0172041632135141\\
17.9640216855594	0.0172041632135141\\
17.9741251848201	0.0172041632135141\\
17.9842286840808	0.0172041632135141\\
17.9943321833415	0.017204163213514\\
18.0044356826023	0.017204163213514\\
18.014539181863	0.017204163213514\\
18.0246426811237	0.017204163213514\\
18.0347461803844	0.017204163213514\\
18.0448496796451	0.0172041627948644\\
18.0549531789059	0.0172041627948644\\
18.0650566781666	0.0172041627948644\\
18.0751601774273	0.0172041627948644\\
18.085263676688	0.0172041627948644\\
18.0953671759487	0.0172041627948644\\
18.1054706752095	0.0172041627948644\\
18.1155741744702	0.0172041627948644\\
18.1256776737309	0.0172041627948644\\
18.1357811729916	0.0172041627948644\\
18.1458846722523	0.0172041623901692\\
18.1559881715131	0.0172041623901692\\
18.1660916707738	0.0172041623901692\\
18.1761951700345	0.0172041623901692\\
18.1862986692952	0.0172041623901692\\
18.1964021685559	0.0172041623901692\\
18.2065056678167	0.0172041623901692\\
18.2166091670774	0.0172041623901692\\
18.2267126663381	0.0172041623901692\\
18.2368161655988	0.0172041623901692\\
18.2469196648595	0.0172041619989636\\
18.2570231641203	0.0172041619989636\\
18.267126663381	0.0172041619989636\\
18.2772301626417	0.0172041619989636\\
18.2873336619024	0.0172041619989636\\
18.2974371611631	0.0172041619989635\\
18.3075406604239	0.0172041619989635\\
18.3176441596846	0.0172041619989635\\
18.3277476589453	0.0172041619989636\\
18.337851158206	0.0172041619989636\\
18.3479546574667	0.0172041616207985\\
18.3580581567275	0.0172041616207985\\
18.3681616559882	0.0172041616207985\\
18.3782651552489	0.0172041616207985\\
18.3883686545096	0.0172041616207985\\
18.3984721537703	0.0172041616207985\\
18.4085756530311	0.0172041616207985\\
18.4186791522918	0.0172041616207985\\
18.4287826515525	0.0172041616207985\\
18.4388861508132	0.0172041616207985\\
18.4489896500739	0.0172041612552391\\
18.4590931493346	0.0172041612552391\\
18.4691966485954	0.0172041612552391\\
18.4793001478561	0.0172041612552391\\
18.4894036471168	0.0172041612552391\\
18.4995071463775	0.0172041612552391\\
18.5096106456382	0.0172041612552391\\
18.519714144899	0.0172041612552391\\
18.5298176441597	0.0172041612552391\\
18.5399211434204	0.0172041612552391\\
18.5500246426811	0.0172041609018649\\
18.5601281419418	0.0172041609018649\\
18.5702316412026	0.0172041609018649\\
18.5803351404633	0.0172041609018649\\
18.590438639724	0.0172041609018649\\
18.6005421389847	0.0172041609018649\\
18.6106456382454	0.0172041609018649\\
18.6207491375062	0.0172041609018649\\
18.6308526367669	0.0172041609018649\\
18.6409561360276	0.0172041609018649\\
18.6510596352883	0.0172041605602697\\
18.661163134549	0.0172041605602697\\
18.6712666338098	0.0172041605602697\\
18.6813701330705	0.0172041605602697\\
18.6914736323312	0.0172041605602697\\
18.7015771315919	0.0172041605602697\\
18.7116806308526	0.0172041605602697\\
18.7217841301134	0.0172041605602697\\
18.7318876293741	0.0172041605602697\\
18.7419911286348	0.0172041605602697\\
18.7520946278955	0.0172041602300609\\
18.7621981271562	0.0172041602300609\\
18.772301626417	0.0172041602300609\\
18.7824051256777	0.0172041602300609\\
18.7925086249384	0.0172041602300609\\
18.8026121241991	0.0172041602300609\\
18.8127156234598	0.0172041602300609\\
18.8228191227206	0.0172041602300609\\
18.8329226219813	0.0172041602300609\\
18.843026121242	0.0172041602300609\\
18.8531296205027	0.0172041599108594\\
18.8632331197634	0.0172041599108594\\
18.8733366190242	0.0172041599108594\\
18.8834401182849	0.0172041599108594\\
18.8935436175456	0.0172041599108594\\
18.9036471168063	0.0172041599108593\\
18.913750616067	0.0172041599108593\\
18.9238541153277	0.0172041599108593\\
18.9339576145885	0.0172041599108593\\
18.9440611138492	0.0172041599108593\\
18.9541646131099	0.0172041596022979\\
18.9642681123706	0.0172041596022978\\
18.9743716116313	0.0172041596022978\\
18.9844751108921	0.0172041596022978\\
18.9945786101528	0.0172041596022978\\
19.0046821094135	0.0172041596022979\\
19.0147856086742	0.0172041596022979\\
19.0248891079349	0.0172041596022979\\
19.0349926071957	0.0172041596022979\\
19.0450961064564	0.0172041596022979\\
19.0551996057171	0.0172041593040219\\
19.0653031049778	0.0172041593040219\\
19.0754066042385	0.0172041593040219\\
19.0855101034993	0.0172041593040219\\
19.09561360276	0.0172041593040219\\
19.1057171020207	0.0172041593040219\\
19.1158206012814	0.0172041593040219\\
19.1259241005421	0.0172041593040219\\
19.1360275998029	0.0172041593040219\\
19.1461310990636	0.0172041593040219\\
19.1562345983243	0.0172041590156879\\
19.166338097585	0.017204159015688\\
19.1764415968457	0.017204159015688\\
19.1865450961065	0.017204159015688\\
19.1966485953672	0.017204159015688\\
19.2067520946279	0.0172041590156879\\
19.2168555938886	0.0172041590156879\\
19.2269590931493	0.0172041590156879\\
19.2370625924101	0.0172041590156879\\
19.2471660916708	0.0172041590156879\\
19.2572695909315	0.0172041587369657\\
19.2673730901922	0.0172041587369657\\
19.2774765894529	0.0172041587369657\\
19.2875800887137	0.0172041587369657\\
19.2976835879744	0.0172041587369657\\
19.3077870872351	0.0172041587369658\\
19.3178905864958	0.0172041587369658\\
19.3279940857565	0.0172041587369658\\
19.3380975850172	0.0172041587369657\\
19.348201084278	0.0172041587369657\\
19.3583045835387	0.0172041584675337\\
19.3684080827994	0.0172041584675337\\
19.3785115820601	0.0172041584675337\\
19.3886150813208	0.0172041584675337\\
19.3987185805816	0.0172041584675337\\
19.4088220798423	0.0172041584675337\\
19.418925579103	0.0172041584675337\\
19.4290290783637	0.0172041584675337\\
19.4391325776244	0.0172041584675337\\
19.4492360768852	0.0172041584675337\\
19.4593395761459	0.0172041582070832\\
19.4694430754066	0.0172041582070831\\
19.4795465746673	0.0172041582070831\\
19.489650073928	0.0172041582070831\\
19.4997535731888	0.0172041582070831\\
19.5098570724495	0.0172041582070832\\
19.5199605717102	0.0172041582070832\\
19.5300640709709	0.0172041582070832\\
19.5401675702316	0.0172041582070832\\
19.5502710694924	0.0172041582070832\\
19.5603745687531	0.0172041579553141\\
19.5704780680138	0.0172041578373316\\
19.5805815672745	0.0172041578373316\\
19.5906850665352	0.0172041578373316\\
19.600788565796	0.0172041578373316\\
19.6108920650567	0.0172041577642631\\
19.6209955643174	0.0172041577642631\\
19.6310990635781	0.0172041577642631\\
19.6412025628388	0.0172041577079407\\
19.6513060620996	0.0172041577079407\\
19.6614095613603	0.0172041577119376\\
19.671513060621	0.0172041577119376\\
19.6816165598817	0.0172041577119376\\
19.6917200591424	0.0172041577119376\\
19.7018235584032	0.0172041577119376\\
19.7119270576639	0.0172041577119376\\
19.7220305569246	0.0172041577119376\\
19.7321340561853	0.0172041577119376\\
19.742237555446	0.0172041577119376\\
19.7523410547068	0.0172041577119376\\
19.7624445539675	0.0172041574766733\\
19.7725480532282	0.0172041574766733\\
19.7826515524889	0.0172041574766733\\
19.7927550517496	0.0172041574766733\\
19.8028585510103	0.0172041574766733\\
19.8129620502711	0.0172041574766733\\
19.8230655495318	0.0172041574766733\\
19.8331690487925	0.0172041574766733\\
19.8432725480532	0.0172041574766733\\
19.8533760473139	0.0172041574766733\\
19.8634795465747	0.0172041572492515\\
19.8735830458354	0.0172041572492515\\
19.8836865450961	0.0172041572492515\\
19.8937900443568	0.0172041572492515\\
19.9038935436175	0.0172041572492515\\
19.9139970428783	0.0172041572492515\\
19.924100542139	0.0172041572492515\\
19.9342040413997	0.0172041572492515\\
19.9443075406604	0.0172041572492515\\
19.9544110399211	0.0172041572492515\\
19.9645145391819	0.0172041570294099\\
19.9746180384426	0.0172041570294099\\
19.9847215377033	0.0172041570294099\\
19.994825036964	0.0172041570294099\\
20.0049285362247	0.0172041570294099\\
20.0150320354855	0.0172041570294099\\
20.0251355347462	0.0172041570294099\\
20.0352390340069	0.0172041570294099\\
20.0453425332676	0.0172041570294099\\
20.0554460325283	0.0172041570294099\\
20.0655495317891	0.0172041568168969\\
20.0756530310498	0.0172041568168969\\
20.0857565303105	0.0172041568168969\\
20.0958600295712	0.0172041568168969\\
20.1059635288319	0.0172041568168969\\
20.1160670280927	0.0172041568168969\\
20.1261705273534	0.0172041568168969\\
20.1362740266141	0.0172041568168969\\
20.1463775258748	0.0172041568168969\\
20.1564810251355	0.0172041568168969\\
20.1665845243963	0.0172041566114673\\
20.176688023657	0.0172041566114674\\
20.1867915229177	0.0172041566114674\\
20.1968950221784	0.0172041566114674\\
20.2069985214391	0.0172041566114674\\
20.2171020206999	0.0172041566114673\\
20.2272055199606	0.0172041566114673\\
20.2373090192213	0.0172041566114673\\
20.247412518482	0.0172041566114673\\
20.2575160177427	0.0172041566114673\\
20.2676195170034	0.0172041564128855\\
20.2777230162642	0.0172041564128855\\
20.2878265155249	0.0172041564128855\\
20.2979300147856	0.0172041564128855\\
20.3080335140463	0.0172041564128855\\
20.318137013307	0.0172041564128854\\
20.3282405125678	0.0172041564128854\\
20.3383440118285	0.0172041564128854\\
20.3484475110892	0.0172041564128854\\
20.3585510103499	0.0172041564128854\\
20.3686545096106	0.0172041562209233\\
20.3787580088714	0.0172041562209233\\
20.3888615081321	0.0172041562209233\\
20.3989650073928	0.0172041562209233\\
20.4090685066535	0.0172041562209233\\
20.4191720059142	0.0172041562209232\\
20.429275505175	0.0172041562209232\\
20.4393790044357	0.0172041562209232\\
20.4494825036964	0.0172041562209233\\
20.4595860029571	0.0172041562209233\\
20.4696895022178	0.0172041560353594\\
20.4797930014786	0.0172041560353595\\
20.4898965007393	0.0172041560353595\\
20.5	0.0172041560353595\\
20.5101034992607	0.0172041560353595\\
20.5202069985214	0.0172041560353593\\
20.5303104977822	0.0172041560353593\\
20.5404139970429	0.0172041560353593\\
20.5505174963036	0.0172041560353594\\
20.5606209955643	0.0172041560353594\\
20.570724494825	0.0172041558559812\\
20.5808279940858	0.0172041557991717\\
20.5909314933465	0.0172041557991717\\
20.6010349926072	0.0172041557991717\\
20.6111384918679	0.0172041557991717\\
20.6212419911286	0.0172041557640956\\
20.6313454903894	0.0172041557640956\\
20.6414489896501	0.0172041557640956\\
20.6515524889108	0.0172041557373692\\
20.6616559881715	0.0172041557373692\\
20.6717594874322	0.0172041556825827\\
20.681862986693	0.0172041556279472\\
20.6919664859537	0.0172041556279472\\
20.7020699852144	0.0172041556279472\\
20.7121734844751	0.0172041556279472\\
20.7222769837358	0.0172041555941332\\
20.7323804829966	0.0172041555941332\\
20.7424839822573	0.0172041555941332\\
20.752587481518	0.0172041555683025\\
20.7626909807787	0.0172041555683025\\
20.7727944800394	0.0172041555149633\\
20.7828979793001	0.0172041555149633\\
20.7930014785609	0.0172041555149633\\
20.8031049778216	0.0172041555149633\\
20.8132084770823	0.0172041555149633\\
20.823311976343	0.0172041555149634\\
20.8334154756037	0.0172041555149634\\
20.8435189748645	0.0172041555149634\\
20.8536224741252	0.0172041555149633\\
20.8637259733859	0.0172041555149633\\
20.8738294726466	0.017204155352932\\
20.8839329719073	0.017204155352932\\
20.8940364711681	0.017204155352932\\
20.9041399704288	0.017204155352932\\
20.9142434696895	0.017204155352932\\
20.9243469689502	0.017204155352932\\
20.9344504682109	0.017204155352932\\
20.9445539674717	0.017204155352932\\
20.9546574667324	0.0172041553529319\\
20.9647609659931	0.0172041553529319\\
20.9748644652538	0.0172041551963013\\
20.9849679645145	0.0172041551963013\\
20.9950714637753	0.0172041551963013\\
21.005174963036	0.0172041551963013\\
21.0152784622967	0.0172041551963013\\
21.0253819615574	0.0172041551963013\\
21.0354854608181	0.0172041551963013\\
21.0455889600789	0.0172041551963013\\
21.0556924593396	0.0172041551963013\\
21.0657959586003	0.0172041551963013\\
21.075899457861	0.0172041550448915\\
21.0860029571217	0.0172041550448915\\
21.0961064563825	0.0172041550448915\\
21.1062099556432	0.0172041550448915\\
21.1163134549039	0.0172041550448915\\
21.1264169541646	0.0172041550448915\\
21.1365204534253	0.0172041550448915\\
21.1466239526861	0.0172041550448915\\
21.1567274519468	0.0172041550448915\\
21.1668309512075	0.0172041550448915\\
21.1769344504682	0.017204154898529\\
21.1870379497289	0.0172041548985291\\
21.1971414489897	0.0172041548985291\\
21.2072449482504	0.0172041548985291\\
21.2173484475111	0.0172041548985291\\
21.2274519467718	0.0172041548985291\\
21.2375554460325	0.0172041548985291\\
21.2476589452932	0.0172041548985291\\
21.257762444554	0.017204154898529\\
21.2678659438147	0.017204154898529\\
21.2779694430754	0.0172041547570451\\
21.2880729423361	0.0172041547570451\\
21.2981764415968	0.0172041547570451\\
21.3082799408576	0.0172041547570451\\
21.3183834401183	0.0172041547570451\\
21.328486939379	0.0172041547570451\\
21.3385904386397	0.0172041547570451\\
21.3486939379004	0.0172041547570451\\
21.3587974371612	0.0172041547570451\\
21.3689009364219	0.0172041547570451\\
21.3790044356826	0.0172041546202772\\
21.3891079349433	0.0172041546202772\\
21.399211434204	0.0172041546202772\\
21.4093149334648	0.0172041546202772\\
21.4194184327255	0.0172041546202772\\
21.4295219319862	0.0172041546202772\\
21.4396254312469	0.0172041546202772\\
21.4497289305076	0.0172041546202772\\
21.4598324297684	0.0172041546202772\\
21.4699359290291	0.0172041546202772\\
21.4800394282898	0.0172041544880683\\
21.4901429275505	0.0172041544880683\\
21.5002464268112	0.0172041544880683\\
21.510349926072	0.0172041544880683\\
21.5204534253327	0.0172041544880683\\
21.5305569245934	0.0172041544880683\\
21.5406604238541	0.0172041544880683\\
21.5507639231148	0.0172041544880683\\
21.5608674223756	0.0172041544880683\\
21.5709709216363	0.0172041544880683\\
21.581074420897	0.0172041543602668\\
21.5911779201577	0.0172041543602668\\
21.6012814194184	0.0172041543602668\\
21.6113849186792	0.0172041543602668\\
21.6214884179399	0.0172041543602668\\
21.6315919172006	0.0172041543602668\\
21.6416954164613	0.0172041543602668\\
21.651798915722	0.0172041543602668\\
21.6619024149828	0.0172041543602668\\
21.6720059142435	0.0172041543602668\\
21.6821094135042	0.0172041542367251\\
21.6922129127649	0.0172041542367251\\
21.7023164120256	0.0172041542367251\\
21.7124199112863	0.0172041542367251\\
21.7225234105471	0.0172041542367251\\
21.7326269098078	0.0172041542367251\\
21.7427304090685	0.0172041542367251\\
21.7528339083292	0.0172041542367251\\
21.7629374075899	0.0172041542367251\\
21.7730409068507	0.0172041542367251\\
21.7831444061114	0.0172041541173012\\
21.7932479053721	0.0172041541173013\\
21.8033514046328	0.0172041541173013\\
21.8134549038935	0.0172041541173013\\
21.8235584031543	0.0172041541173013\\
21.833661902415	0.0172041541173012\\
21.8437654016757	0.0172041541173012\\
21.8538689009364	0.0172041541173012\\
21.8639724001971	0.0172041541173012\\
21.8740758994579	0.0172041541173012\\
21.8841793987186	0.0172041540018583\\
21.8942828979793	0.0172041540018582\\
21.90438639724	0.0172041540018582\\
21.9144898965007	0.0172041540018582\\
21.9245933957615	0.0172041540018582\\
21.9346968950222	0.0172041540018582\\
21.9448003942829	0.0172041540018582\\
21.9549038935436	0.0172041540018582\\
21.9650073928043	0.0172041540018583\\
21.9751108920651	0.0172041540018583\\
21.9852143913258	0.0172041538902635\\
21.9953178905865	0.0172041538902636\\
22.0054213898472	0.0172041538902636\\
22.0155248891079	0.0172041538902636\\
22.0256283883687	0.0172041538902636\\
22.0357318876294	0.0172041538902635\\
22.0458353868901	0.0172041538902635\\
22.0559388861508	0.0172041538902635\\
22.0660423854115	0.0172041538902635\\
22.0761458846723	0.0172041538902635\\
22.086249383933	0.0172041537823885\\
22.0963528831937	0.0172041537823885\\
22.1064563824544	0.0172041537823885\\
22.1165598817151	0.0172041537823885\\
22.1266633809758	0.0172041537823885\\
22.1367668802366	0.0172041537823883\\
22.1468703794973	0.0172041537823883\\
22.156973878758	0.0172041537823883\\
22.1670773780187	0.0172041537823885\\
22.1771808772794	0.0172041537823885\\
22.1872843765402	0.0172041536781093\\
22.1973878758009	0.0172041536781093\\
22.2074913750616	0.0172041536781093\\
22.2175948743223	0.0172041536781093\\
22.227698373583	0.0172041536781093\\
22.2378018728438	0.0172041536781093\\
22.2479053721045	0.0172041536781093\\
22.2580088713652	0.0172041536781093\\
22.2681123706259	0.0172041536781093\\
22.2782158698866	0.0172041536781093\\
22.2883193691474	0.0172041535773062\\
22.2984228684081	0.0172041535773062\\
22.3085263676688	0.0172041535773062\\
22.3186298669295	0.0172041535773062\\
22.3287333661902	0.0172041535773062\\
22.338836865451	0.017204153577306\\
22.3489403647117	0.017204153577306\\
22.3590438639724	0.017204153577306\\
22.3691473632331	0.0172041535773062\\
22.3792508624938	0.0172041535773062\\
22.3893543617546	0.0172041534798631\\
22.3994578610153	0.0172041534798631\\
22.409561360276	0.0172041534798631\\
22.4196648595367	0.0172041534798631\\
22.4297683587974	0.0172041534798631\\
22.4398718580582	0.017204153479863\\
22.4499753573189	0.017204153479863\\
22.4600788565796	0.017204153479863\\
22.4701823558403	0.0172041534798631\\
22.480285855101	0.0172041534798631\\
22.4903893543618	0.0172041533856681\\
22.5004928536225	0.0172041533856681\\
22.5105963528832	0.0172041533856681\\
22.5206998521439	0.0172041533856681\\
22.5308033514046	0.0172041533856681\\
22.5409068506654	0.0172041533856681\\
22.5510103499261	0.0172041533856681\\
22.5611138491868	0.0172041533856681\\
22.5712173484475	0.0172041533856681\\
22.5813208477082	0.0172041533856681\\
22.5914243469689	0.017204153294613\\
22.6015278462297	0.017204153294613\\
22.6116313454904	0.017204153294613\\
22.6217348447511	0.017204153294613\\
22.6318383440118	0.017204153294613\\
22.6419418432725	0.0172041532946131\\
22.6520453425333	0.0172041532946131\\
22.662148841794	0.0172041532946131\\
22.6722523410547	0.017204153294613\\
22.6823558403154	0.017204153294613\\
22.6924593395761	0.017204153206593\\
22.7025628388369	0.017204153206593\\
22.7126663380976	0.017204153206593\\
22.7227698373583	0.017204153206593\\
22.732873336619	0.017204153206593\\
22.7429768358797	0.0172041532065929\\
22.7530803351405	0.0172041532065929\\
22.7631838344012	0.0172041532065929\\
22.7732873336619	0.017204153206593\\
22.7833908329226	0.017204153206593\\
22.7934943321833	0.0172041531215071\\
22.8035978314441	0.0172041531215071\\
22.8137013307048	0.0172041531215071\\
22.8238048299655	0.0172041531215071\\
22.8339083292262	0.0172041531215071\\
22.8440118284869	0.017204153121507\\
22.8541153277477	0.017204153121507\\
22.8642188270084	0.017204153121507\\
22.8743223262691	0.0172041531215071\\
22.8844258255298	0.0172041531215071\\
22.8945293247905	0.0172041530392574\\
22.9046328240513	0.0172041530392574\\
22.914736323312	0.0172041530392574\\
22.9248398225727	0.0172041530392574\\
22.9349433218334	0.0172041530392574\\
22.9450468210941	0.0172041530392574\\
22.9551503203549	0.0172041530392574\\
22.9652538196156	0.0172041530392574\\
22.9753573188763	0.0172041530392574\\
22.985460818137	0.0172041530392574\\
22.9955643173977	0.017204152959749\\
23.0056678166585	0.017204152959749\\
23.0157713159192	0.017204152959749\\
23.0258748151799	0.017204152959749\\
23.0359783144406	0.017204152959749\\
23.0460818137013	0.017204152959749\\
23.0561853129621	0.017204152959749\\
23.0662888122228	0.017204152959749\\
23.0763923114835	0.017204152959749\\
23.0864958107442	0.017204152959749\\
23.0965993100049	0.0172041528828911\\
23.1067028092656	0.0172041528828912\\
23.1168063085264	0.0172041528828912\\
23.1269098077871	0.0172041528828912\\
23.1370133070478	0.0172041528828912\\
23.1471168063085	0.0172041528828911\\
23.1572203055692	0.0172041528828911\\
23.16732380483	0.0172041528828911\\
23.1774273040907	0.0172041528828911\\
23.1875308033514	0.0172041528828911\\
23.1976343026121	0.0172041528085956\\
23.2077378018728	0.0172041528085956\\
23.2178413011336	0.0172041528085956\\
23.2279448003943	0.0172041528085956\\
23.238048299655	0.0172041528085956\\
23.2481517989157	0.0172041528085956\\
23.2582552981764	0.0172041528085956\\
23.2683587974372	0.0172041528085956\\
23.2784622966979	0.0172041528085956\\
23.2885657959586	0.0172041528085956\\
23.2986692952193	0.0172041527367758\\
23.30877279448	0.017204152736776\\
23.3188762937408	0.017204152736776\\
23.3289797930015	0.017204152736776\\
23.3390832922622	0.017204152736776\\
23.3491867915229	0.017204152736776\\
23.3592902907836	0.017204152736776\\
23.3693937900444	0.017204152736776\\
23.3794972893051	0.0172041527367758\\
23.3896007885658	0.0172041527367758\\
23.3997042878265	0.0172041526673505\\
23.4098077870872	0.0172041526673505\\
23.419911286348	0.0172041526673505\\
23.4300147856087	0.0172041526673505\\
23.4401182848694	0.0172041526673505\\
23.4502217841301	0.0172041526673505\\
23.4603252833908	0.0172041526673505\\
23.4704287826516	0.0172041526673505\\
23.4805322819123	0.0172041526673505\\
23.490635781173	0.0172041526673505\\
23.5007392804337	0.0172041526002394\\
23.5108427796944	0.0172041526002394\\
23.5209462789552	0.0172041526002394\\
23.5310497782159	0.0172041526002394\\
23.5411532774766	0.0172041526002394\\
23.5512567767373	0.0172041526002395\\
23.561360275998	0.0172041526002395\\
23.5714637752587	0.0172041526002395\\
23.5815672745195	0.0172041526002394\\
23.5916707737802	0.0172041526002394\\
23.6017742730409	0.0172041525353652\\
23.6118777723016	0.0172041525353652\\
23.6219812715623	0.0172041525353652\\
23.6320847708231	0.0172041525353652\\
23.6421882700838	0.0172041525353652\\
23.6522917693445	0.0172041525353652\\
23.6623952686052	0.0172041525353652\\
23.6724987678659	0.0172041525353652\\
23.6826022671267	0.0172089188918362\\
23.6927057663874	0.0172089188918362\\
23.7028092656481	0.0172119059230894\\
23.7129127649088	0.0172220140665837\\
23.7230162641695	0.0172220140665837\\
23.7331197634303	0.0172220140665837\\
23.743223262691	0.0172220140665837\\
23.7533267619517	0.0172284049600755\\
23.7634302612124	0.0172284049600755\\
23.7735337604731	0.0172284049600755\\
23.7836372597339	0.0172378738485282\\
23.7937407589946	0.0172378738485282\\
23.8038442582553	0.0172439290088558\\
23.813947757516	0.0172641493904074\\
23.8240512567767	0.0172641493904074\\
23.8341547560375	0.0172641493904074\\
23.8442582552982	0.0172641493904074\\
23.8543617545589	0.0172768291565739\\
23.8644652538196	0.0172768291565739\\
23.8745687530803	0.0172768291565739\\
23.8846722523411	0.0172912900443663\\
23.8947757516018	0.0172912900443663\\
23.9048792508625	0.0173002200032681\\
23.9149827501232	0.0173305783231513\\
23.9250862493839	0.0173305783231513\\
23.9351897486447	0.0173305783231513\\
23.9452932479054	0.0173305783231513\\
23.9553967471661	0.0173495603439865\\
23.9655002464268	0.0173495603439865\\
23.9756037456875	0.0173495603439865\\
23.9857072449483	0.0173689203582603\\
23.995810744209	0.0173689203582603\\
24.0059142434697	0.0173806244675156\\
24.0160177427304	0.017421101132103\\
24.0261212419911	0.017421101132103\\
24.0362247412518	0.017421101132103\\
24.0463282405126	0.017421101132103\\
24.0564317397733	0.01744653049296\\
24.066535239034	0.01744653049296\\
24.0766387382947	0.01744653049296\\
24.0867422375554	0.0174704831388466\\
24.0968457368162	0.0174704831388466\\
24.1069492360769	0.0174853296286975\\
24.1170527353376	0.0175360958314948\\
24.1271562345983	0.0175360958314948\\
24.137259733859	0.0175360958314948\\
24.1473632331198	0.0175360958314948\\
24.1574667323805	0.0175677114229686\\
24.1675702316412	0.0175677114229686\\
24.1776737309019	0.0175677114229686\\
24.1877772301626	0.0175969638774384\\
24.1978807294234	0.0175969638774384\\
24.2079842286841	0.0176144463707567\\
24.2180877279448	0.0176750098572651\\
24.2281912272055	0.0176750098572651\\
24.2382947264662	0.0176750098572651\\
24.248398225727	0.0176750098572651\\
24.2585017249877	0.0177131591379938\\
24.2686052242484	0.0177131591379938\\
24.2787087235091	0.0177131591379938\\
24.2888122227698	0.0177465783938147\\
24.2989157220306	0.0177465783938147\\
24.3090192212913	0.0177673959237847\\
24.319122720552	0.0178382783410582\\
24.3292262198127	0.0178382783410582\\
24.3393297190734	0.0178382783410582\\
24.3494332183342	0.0178382783410582\\
24.3595367175949	0.0178827718031424\\
24.3696402168556	0.0178827718031424\\
24.3797437161163	0.0178827718031424\\
24.389847215377	0.017921739596549\\
24.3999507146378	0.017921739596549\\
24.4100542138985	0.0179449123167991\\
24.4201577131592	0.0180265135075054\\
24.4302612124199	0.0180265135075054\\
24.4403647116806	0.0180265135075054\\
24.4504682109413	0.0180265135075054\\
24.4605717102021	0.0180768157043316\\
24.4706752094628	0.0180768157043316\\
24.4807787087235	0.0180768157043316\\
24.4908822079842	0.0181205895155961\\
24.5009857072449	0.0181205895155961\\
24.5110892065057	0.018146669719701\\
24.5211927057664	0.0182377314087292\\
24.5312962050271	0.0182377314087292\\
24.5413997042878	0.0182377314087292\\
24.5515032035485	0.0182377314087292\\
24.5616067028093	0.018295044801696\\
24.57171020207	0.018295044801696\\
24.5818137013307	0.018295044801696\\
24.5919172005914	0.018342944695502\\
24.6020206998521	0.018342944695502\\
24.6121241991129	0.0183724295812317\\
24.6222276983736	0.0184737362373811\\
24.6323311976343	0.0184737362373811\\
24.642434696895	0.0184737362373811\\
24.6525381961557	0.0184737362373811\\
24.6626416954165	0.0185372333126577\\
24.6727451946772	0.0185372333126577\\
24.6828486939379	0.0185372333126577\\
24.6929521931986	0.018599580627058\\
24.7030556924593	0.018599580627058\\
24.7131591917201	0.0186382956606714\\
24.7232626909808	0.0187696486581628\\
24.7333661902415	0.0187696486581628\\
24.7434696895022	0.0187696486581628\\
24.7535731887629	0.0187696486581628\\
24.7636766880237	0.0188529342628351\\
24.7737801872844	0.0188529342628351\\
24.7838836865451	0.0188529342628351\\
24.7939871858058	0.0189297824205373\\
24.8040906850665	0.0189297824205373\\
24.8141941843273	0.018976712206188\\
24.824297683588	0.0191400002099336\\
24.8344011828487	0.0191400002099336\\
24.8445046821094	0.0191400002099336\\
24.8546081813701	0.0191400002099336\\
24.8647116806309	0.0192413613195813\\
24.8748151798916	0.0192413613195813\\
24.8849186791523	0.0192413613195813\\
24.895022178413	0.0193324324943892\\
24.9051256776737	0.0193324324943892\\
24.9152291769344	0.0193900165352131\\
24.9253326761952	0.0195823843867043\\
24.9354361754559	0.0195823843867043\\
24.9455396747166	0.0195823843867043\\
24.9556431739773	0.0195823843867043\\
24.965746673238	0.0197031853220717\\
24.9758501724988	0.0197031853220717\\
24.9859536717595	0.0197031853220717\\
24.9960571710202	0.0198097886034877\\
25.0061606702809	0.0198097886034877\\
25.0162641695416	0.0198749628667319\\
25.0263676688024	0.020098433129306\\
25.0364711680631	0.020098433129306\\
25.0465746673238	0.020098433129306\\
25.0566781665845	0.020098433129306\\
25.0667816658452	0.0202384633268216\\
25.076885165106	0.0202384633268216\\
25.0869886643667	0.0202384633268216\\
25.0970921636274	0.0203606141937799\\
25.1071956628881	0.0203606141937799\\
25.1172991621488	0.0204326949300296\\
25.1274026614096	0.020686590399732\\
25.1375061606703	0.020686590399732\\
25.147609659931	0.020686590399732\\
25.1577131591917	0.020686590399732\\
25.1678166584524	0.0208463049388006\\
25.1779201577132	0.0208463049388006\\
25.1880236569739	0.0208463049388006\\
25.1981271562346	0.0209823946563473\\
25.2082306554953	0.0209823946563473\\
25.218334154756	0.0210641421540025\\
25.2284376540168	0.0213490208591916\\
25.2385411532775	0.0213490208591916\\
25.2486446525382	0.0213490208591916\\
25.2587481517989	0.0213490208591916\\
25.2688516510596	0.0215277585908729\\
25.2789551503204	0.0215277585908729\\
25.2890586495811	0.0215277585908729\\
25.2991621488418	0.0216769332636915\\
25.3092656481025	0.0216769332636915\\
25.3193691473632	0.0217687224644227\\
25.329472646624	0.0220839419769847\\
25.3395761458847	0.0220839419769847\\
25.3496796451454	0.0220839419769847\\
25.3597831444061	0.0220839419769847\\
25.3698866436668	0.0222818190695606\\
25.3799901429276	0.0222818190695606\\
25.3900936421883	0.0222818190695606\\
25.400197141449	0.022444783713204\\
25.4103006407097	0.022444783713204\\
25.4204041399704	0.0225474355725266\\
25.4305076392311	0.0228936599571813\\
25.4406111384919	0.0228936599571813\\
25.4507146377526	0.0228936599571813\\
25.4608181370133	0.0228936599571813\\
25.470921636274	0.0231096130581455\\
25.4810251355347	0.0231096130581455\\
25.4911286347955	0.0231096130581455\\
25.5012321340562	0.023291312238565\\
25.5113356333169	0.023291312238565\\
25.5214391325776	0.0233989190842274\\
25.5315426318383	0.0237741814706436\\
25.5416461310991	0.0237741814706436\\
25.5517496303598	0.0237741814706436\\
25.5618531296205	0.0237741814706436\\
25.5719566288812	0.0240098088721378\\
25.5820601281419	0.0240098088721378\\
25.5921636274027	0.0240098088721378\\
25.6022671266634	0.024202288781368\\
25.6123706259241	0.024202288781368\\
25.6224741251848	0.0243240293758407\\
25.6325776244455	0.024728925799934\\
25.6426811237063	0.024728925799934\\
25.652784622967	0.024728925799934\\
25.6628881222277	0.024728925799934\\
25.6729916214884	0.0249841097828646\\
25.6830951207491	0.0249841097828646\\
25.6931986200099	0.0249841097828646\\
25.7033021192706	0.0251972038153494\\
25.7134056185313	0.0251972038153494\\
25.723509117792	0.0253313367183088\\
25.7336126170527	0.0257845106641518\\
25.7437161163135	0.0257845106641518\\
25.7538196155742	0.0257845106641518\\
25.7639231148349	0.0257845106641518\\
25.7740266140956	0.0260691764134237\\
25.7841301133563	0.0260691764134237\\
25.7942336126171	0.0260691764134237\\
25.8043371118778	0.026304965939885\\
25.8144406111385	0.026304965939885\\
25.8245441103992	0.02645160760426\\
25.8346476096599	0.0269499794355499\\
25.8447511089207	0.0269499794355499\\
25.8548546081814	0.0269499794355499\\
25.8649581074421	0.0269499794355499\\
25.8750616067028	0.0272679968228955\\
25.8851651059635	0.0272679968228955\\
25.8952686052242	0.0272679968228955\\
25.905372104485	0.0275220414823122\\
25.9154756037457	0.0275220414823122\\
25.9255791030064	0.0276813179333965\\
25.9356826022671	0.0282304949329355\\
25.9457861015278	0.0282304949329355\\
25.9558896007886	0.0282304949329355\\
25.9659931000493	0.0282304949329355\\
25.97609659931	0.0285710640987484\\
25.9862000985707	0.0285710640987484\\
25.9963035978314	0.0285710640987484\\
26.0064070970922	0.0288503029869957\\
26.0165105963529	0.0288503029869957\\
26.0266140956136	0.0290273809015282\\
26.0367175948743	0.0296168221760738\\
26.046821094135	0.0296168221760738\\
26.0569245933958	0.0296168221760738\\
26.0670280926565	0.0296168221760738\\
26.0771315919172	0.0299890083004712\\
26.0872350911779	0.0299890083004712\\
26.0973385904386	0.0299890083004712\\
26.1074420896994	0.030297867404853\\
26.1175455889601	0.030297867404853\\
26.1276490882208	0.0304768999568959\\
26.1377525874815	0.0311529071077219\\
26.1478560867422	0.0311529071077219\\
26.157959586003	0.0311529071077219\\
26.1680630852637	0.0311529071077219\\
26.1781665845244	0.0315186884363675\\
26.1882700837851	0.0315186884363675\\
26.1983735830458	0.0315186884363675\\
26.2084770823066	0.0318450118688499\\
26.2185805815673	0.0318450118688499\\
26.228684080828	0.0320418513628918\\
26.2387875800887	0.0327263939307169\\
26.2488910793494	0.0327263939307169\\
26.2589945786102	0.0327263939307169\\
26.2690980778709	0.0327263939307169\\
26.2792015771316	0.0331573584939795\\
26.2893050763923	0.0331573584939795\\
26.299408575653	0.0331573584939795\\
26.3095120749138	0.0335052437955424\\
26.3196155741745	0.0335052437955424\\
26.3297190734352	0.0337232719362977\\
26.3398225726959	0.0344480262886448\\
26.3499260719566	0.0344480262886448\\
26.3600295712173	0.0344480262886448\\
26.3701330704781	0.0344480262886448\\
26.3802365697388	0.03491001065423\\
26.3903400689995	0.03491001065423\\
26.4004435682602	0.03491001065423\\
26.4105470675209	0.0352854933251876\\
26.4206505667817	0.0352854933251876\\
26.4307540660424	0.0355107989299133\\
26.4408575653031	0.0362840830965759\\
26.4509610645638	0.0362840830965759\\
26.4610645638245	0.0362840830965759\\
26.4711680630853	0.0362840830965759\\
26.481271562346	0.0367703962592151\\
26.4913750616067	0.0367703962592151\\
26.5014785608674	0.0367703962592151\\
26.5115820601281	0.0371604971623826\\
26.5216855593889	0.0371604971623826\\
26.5317890586496	0.0374030067046911\\
26.5418925579103	0.0382272100177334\\
26.551996057171	0.0382272100177334\\
26.5620995564317	0.0382272100177334\\
26.5722030556925	0.0382272100177334\\
26.5823065549532	0.0387433278119128\\
26.5924100542139	0.0387433278119128\\
26.6025135534746	0.0387433278119128\\
26.6126170527353	0.0391701199941995\\
26.6227205519961	0.0391701199941995\\
26.6328240512568	0.0394190272944309\\
26.6429275505175	0.040303532325772\\
26.6530310497782	0.040303532325772\\
26.6631345490389	0.040303532325772\\
26.6732380482997	0.040303532325772\\
26.6833415475604	0.0408495302756437\\
26.6934450468211	0.0408495302756437\\
26.7035485460818	0.0408495302756437\\
26.7136520453425	0.0412947105431486\\
26.7237555446033	0.0412947105431486\\
26.733859043864	0.0415677974605821\\
26.7439625431247	0.0425028946882935\\
26.7540660423854	0.0425028946882935\\
26.7641695416461	0.0425028946882935\\
26.7742730409069	0.0425028946882935\\
26.7843765401676	0.0430897187532116\\
26.7944800394283	0.0430897187532116\\
26.804583538689	0.0430897187532116\\
26.8146870379497	0.0435619860489962\\
26.8247905372104	0.0435619860489962\\
26.8348940364712	0.0438486208798111\\
26.8449975357319	0.0448467455120017\\
26.8551010349926	0.0448467455120017\\
26.8652045342533	0.0448467455120017\\
26.875308033514	0.0448467455120017\\
26.8854115327748	0.0454637523789745\\
26.8955150320355	0.0454637523789745\\
26.9056185312962	0.0454637523789745\\
26.9157220305569	0.0459588081831949\\
26.9258255298176	0.0459588081831949\\
26.9359290290784	0.0462674779377802\\
26.9460325283391	0.0473120069780884\\
26.9561360275998	0.0473120069780884\\
26.9662395268605	0.0473120069780884\\
26.9763430261212	0.0473120069780884\\
26.986446525382	0.0479708116429699\\
26.9965500246427	0.0479708116429699\\
27.0066535239034	0.0479708116429699\\
27.0167570231641	0.0484968068087694\\
27.0268605224248	0.0484968068087694\\
27.0369640216856	0.0488174208931728\\
27.0470675209463	0.0499218393447982\\
27.057171020207	0.0499218393447982\\
27.0672745194677	0.0499218393447982\\
27.0773780187284	0.0499218393447982\\
27.0874815179892	0.0506125217884929\\
27.0975850172499	0.0506125217884929\\
27.1076885165106	0.0506125217884929\\
27.1177920157713	0.0511617110324005\\
27.127895515032	0.0511617110324005\\
27.1379990142928	0.0514995965755982\\
27.1481025135535	0.0526600353877212\\
27.1582060128142	0.0526600353877212\\
27.1683095120749	0.0526600353877212\\
27.1784130113356	0.0526600353877212\\
27.1885165105964	0.0533886324197255\\
27.1986200098571	0.0533886324197255\\
27.2087235091178	0.0533886324197255\\
27.2188270083785	0.0539628785933391\\
27.2289305076392	0.0539628785933391\\
27.2390340068999	0.0543157360389824\\
27.2491375061607	0.0555353258454202\\
27.2592410054214	0.0555353258454202\\
27.2693445046821	0.0555353258454202\\
27.2794480039428	0.0555353258454202\\
27.2895515032035	0.0562963908976707\\
27.2996550024643	0.0562963908976707\\
27.309758501725	0.0562963908976707\\
27.3198620009857	0.0562963908976707\\
27.3299655002464	0.0569029470902761\\
27.3400689995071	0.0572694784264269\\
27.3501724987679	0.0585498439703238\\
27.3602759980286	0.0585498439703238\\
27.3703794972893	0.0585498439703238\\
27.38048299655	0.0585498439703238\\
27.3905864958107	0.0593381814822962\\
27.4006899950715	0.0593381814822962\\
27.4107934943322	0.0593381814822962\\
27.4208969935929	0.0599769424859891\\
27.4310004928536	0.0599769424859891\\
27.4411039921143	0.0603525966888868\\
27.4512074913751	0.0616925208899698\\
27.4613109906358	0.0616925208899698\\
27.4714144898965	0.0616925208899698\\
27.4815179891572	0.0616925208899698\\
27.4916214884179	0.0625190439542312\\
27.5017249876787	0.0625190439542312\\
27.5118284869394	0.0625190439542312\\
27.5219319862001	0.063181220323199\\
27.5320354854608	0.063181220323199\\
27.5421389847215	0.0635737318726387\\
27.5522424839823	0.064953217148086\\
27.562345983243	0.064953217148086\\
27.5724494825037	0.064953217148086\\
27.5825529817644	0.064953217148086\\
27.5926564810251	0.0658239578348803\\
27.6027599802859	0.0658239578348803\\
27.6128634795466	0.0658239578348803\\
27.6229669788073	0.0665063151512347\\
27.633070478068	0.0665063151512347\\
27.6431739773287	0.0669293210874564\\
27.6532774765895	0.0683659824053206\\
27.6633809758502	0.0683659824053206\\
27.6734844751109	0.0683659824053206\\
27.6835879743716	0.0683659824053206\\
27.6936914736323	0.0692725710030922\\
27.703794972893	0.0692725710030922\\
27.7138984721538	0.0692725710030922\\
27.7240019714145	0.0699854088590164\\
27.7341054706752	0.0699854088590164\\
27.7442089699359	0.07042477595334\\
27.7543124691966	0.0719802962073355\\
27.7644159684574	0.0719802962073355\\
27.7745194677181	0.0719802962073355\\
27.7846229669788	0.0719802962073355\\
27.7947264662395	0.0728570365323794\\
27.8048299655002	0.0728570365323794\\
27.814933464761	0.0728570365323794\\
27.8250369640217	0.0736148436175365\\
27.8351404632824	0.0736148436175365\\
27.8452439625431	0.0740491395343079\\
27.8553474618038	0.0756057143529164\\
27.8654509610646	0.0756057143529164\\
27.8755544603253	0.0756057143529164\\
27.885657959586	0.0756057143529164\\
27.8957614588467	0.0765806042844754\\
27.9058649581074	0.0765806042844754\\
27.9159684573682	0.0765806042844754\\
27.9260719566289	0.0773626771004249\\
27.9361754558896	0.0773626771004249\\
27.9462789551503	0.0778211526042555\\
27.956382454411	0.0794283554830583\\
27.9664859536718	0.0794283554830583\\
27.9765894529325	0.0794283554830583\\
27.9866929521932	0.0794283554830583\\
27.9967964514539	0.0804424478541627\\
28.0068999507146	0.0804424478541627\\
28.0170034499754	0.0804424478541627\\
28.0271069492361	0.0812437338543123\\
28.0372104484968	0.0812437338543123\\
28.0473139477575	0.0817186296898936\\
28.0574174470182	0.0833972202414647\\
28.067520946279	0.0833972202414647\\
28.0776244455397	0.0833972202414647\\
28.0877279448004	0.0833972202414647\\
28.0978314440611	0.0844428429867357\\
28.1079349433218	0.0844428429867357\\
28.1180384425826	0.0844428429867357\\
28.1281419418433	0.0852648571245871\\
28.138245441104	0.0852648571245871\\
28.1483489403647	0.0857706635883265\\
28.1584524396254	0.0874905355032418\\
28.1685559388862	0.0874905355032418\\
28.1786594381469	0.0874905355032418\\
28.1887629374076	0.0874905355032418\\
28.1988664366683	0.0885815913622238\\
28.208969935929	0.0885815913622238\\
28.2190734351897	0.0885815913622238\\
28.2291769344505	0.089422217130443\\
28.2392804337112	0.089422217130443\\
28.2493839329719	0.0899456670901536\\
28.2594874322326	0.0917395460494491\\
28.2695909314933	0.0917395460494491\\
28.2796944307541	0.0917395460494491\\
28.2897979300148	0.0917395460494491\\
28.2999014292755	0.0928540208094524\\
28.3100049285362	0.0928540208094524\\
28.3201084277969	0.0928540208094524\\
28.3302119270577	0.0937451916566469\\
28.3403154263184	0.0937451916566469\\
28.3504189255791	0.094269317349404\\
28.3605224248398	0.0961144276841905\\
28.3706259241005	0.0961144276841905\\
28.3807294233613	0.0961144276841905\\
28.390832922622	0.0961144276841905\\
28.4009364218827	0.0972665665336085\\
28.4110399211434	0.0972665665336085\\
28.4211434204041	0.0972665665336085\\
28.4312469196649	0.0981967908296362\\
28.4413504189256	0.0981967908296362\\
28.4514539181863	0.0987192883582448\\
28.461557417447	0.1006269143186\\
28.4716609167077	0.1006269143186\\
28.4817644159685	0.1006269143186\\
28.4918679152292	0.1006269143186\\
28.5019714144899	0.101816086314064\\
28.5120749137506	0.101816086314064\\
28.5221784130113	0.101816086314064\\
28.5322819122721	0.102745100407686\\
28.5423854115328	0.102745100407686\\
28.5524889107935	0.103318455786378\\
28.5625924100542	0.105292414434432\\
28.5726959093149	0.105292414434432\\
28.5827994085757	0.105292414434432\\
28.5929029078364	0.105292414434432\\
28.6030064070971	0.106505975238029\\
28.6131099063578	0.106505975238029\\
28.6232134056185	0.106505975238029\\
28.6333169048793	0.10747264890566\\
28.64342040414	0.10747264890566\\
28.6535239034007	0.108058326972789\\
28.6636274026614	0.11006808760923\\
28.6737309019221	0.11006808760923\\
28.6838344011828	0.11006808760923\\
28.6939379004436	0.11006808760923\\
28.7040413997043	0.111330671802569\\
28.714144898965	0.111330671802569\\
28.7242483982257	0.111330671802569\\
28.7343518974864	0.112342392432124\\
28.7444553967472	0.112342392432124\\
28.7545588960079	0.11292161363059\\
28.7646623952686	0.114996624956943\\
28.7747658945293	0.114996624956943\\
28.78486939379	0.114996624956943\\
28.7949728930508	0.114996624956943\\
28.8050763923115	0.116294167997602\\
28.8151798915722	0.116294167997602\\
28.8252833908329	0.116294167997602\\
28.8353868900936	0.117292567922111\\
28.8454903893544	0.117292567922111\\
28.8555938886151	0.11790799006851\\
28.8656973878758	0.11999421857\\
28.8758008871365	0.11999421857\\
28.8859043863972	0.11999421857\\
28.896007885658	0.11999421857\\
28.9061113849187	0.121314110245862\\
28.9162148841794	0.121314110245862\\
28.9263183834401	0.121314110245862\\
28.9364218827008	0.122319200047496\\
28.9465253819616	0.122319200047496\\
28.9566288812223	0.122937474426141\\
28.966732380483	0.12506241675832\\
28.9768358797437	0.12506241675832\\
28.9869393790044	0.12506241675832\\
28.9970428782652	0.12506241675832\\
29.0071463775259	0.126385227923898\\
29.0172498767866	0.126385227923898\\
29.0273533760473	0.126385227923898\\
29.037456875308	0.127407084619701\\
29.0475603745688	0.127407084619701\\
29.0576638738295	0.128029501407972\\
29.0677673730902	0.130171977076128\\
29.0778708723509	0.130171977076128\\
29.0879743716116	0.130171977076128\\
29.0980778708724	0.130171977076128\\
29.1081813701331	0.13151638851012\\
29.1182848693938	0.13151638851012\\
29.1283883686545	0.13151638851012\\
29.1384918679152	0.132558081879682\\
29.148595367176	0.132558081879682\\
29.1586988664367	0.13317603194784\\
29.1688023656974	0.135352820650449\\
29.1789058649581	0.135352820650449\\
29.1890093642188	0.135352820650449\\
29.1991128634795	0.135352820650449\\
29.2092163627403	0.136703019858295\\
29.219319862001	0.136703019858295\\
29.2294233612617	0.136703019858295\\
29.2395268605224	0.137743771497427\\
29.2496303597831	0.137743771497427\\
29.2597338590439	0.138384411765434\\
29.2698373583046	0.140567945733384\\
29.2799408575653	0.140567945733384\\
29.290044356826	0.140567945733384\\
29.3001478560867	0.140567945733384\\
29.3102513553475	0.141940206641605\\
29.3203548546082	0.141940206641605\\
29.3304583538689	0.141940206641605\\
29.3405618531296	0.142987921569735\\
29.3506653523903	0.142987921569735\\
29.3607688516511	0.143630661605062\\
29.3708723509118	0.145883002477793\\
29.3809758501725	0.145883002477793\\
29.3910793494332	0.145883002477793\\
29.4011828486939	0.145883002477793\\
29.4112863479547	0.14723452665396\\
29.4213898472154	0.14723452665396\\
29.4314933464761	0.14723452665396\\
29.4415968457368	0.14830753721994\\
29.4517003449975	0.14830753721994\\
29.4618038442583	0.149048381117577\\
29.471907343519	0.151184223291871\\
29.4820108427797	0.151184223291871\\
29.4921143420404	0.151184223291871\\
29.5022178413011	0.151184223291871\\
29.5123213405619	0.15258614312229\\
29.5224248398226	0.15258614312229\\
29.5325283390833	0.15258614312229\\
29.542631838344	0.153654634729291\\
29.5527353376047	0.153654634729291\\
29.5628388368655	0.154319703018334\\
29.5729423361262	0.15658213081684\\
29.5830458353869	0.15658213081684\\
29.5931493346476	0.15658213081684\\
29.6032528339083	0.15658213081684\\
29.613356333169	0.157991207344527\\
29.6234598324298	0.157991207344527\\
29.6335633316905	0.157991207344527\\
29.6436668309512	0.159066091595574\\
29.6537703302119	0.159066091595574\\
29.6638738294726	0.159734840726028\\
29.6739773287334	0.162021074427578\\
29.6840808279941	0.162021074427578\\
29.6941843272548	0.162021074427578\\
29.7042878265155	0.162021074427578\\
29.7143913257762	0.163449573169798\\
29.724494825037	0.163449573169798\\
29.7345983242977	0.163449573169798\\
29.7447018235584	0.164569449188135\\
29.7548053228191	0.164569449188135\\
29.7649088220798	0.165215864510308\\
29.7750123213406	0.167520740577878\\
29.7851158206013	0.167520740577878\\
29.795219319862	0.167520740577878\\
29.8053228191227	0.167520740577878\\
29.8154263183834	0.16896785827526\\
29.8255298176442	0.16896785827526\\
29.8356333169049	0.16896785827526\\
29.8457368161656	0.170075399055433\\
29.8558403154263	0.170075399055433\\
29.865943814687	0.170744211832265\\
29.8760473139478	0.173072348097484\\
29.8861508132085	0.173072348097484\\
29.8962543124692	0.173072348097484\\
29.9063578117299	0.173072348097484\\
29.9164613109906	0.174534175202447\\
29.9265648102514	0.174534175202447\\
29.9366683095121	0.174534175202447\\
29.9467718087728	0.1756425427505\\
29.9568753080335	0.1756425427505\\
29.9669788072942	0.176334792113035\\
29.977082306555	0.17869555440967\\
29.9871858058157	0.17869555440967\\
29.9972893050764	0.17869555440967\\
30.0073928043371	0.17869555440967\\
30.0174963035978	0.180158776519732\\
30.0275998028585	0.180158776519732\\
30.0377033021193	0.180158776519732\\
30.04780680138	0.181287258377155\\
30.0579103006407	0.181287258377155\\
30.0680137999014	0.181981375692044\\
30.0781172991621	0.184356983770807\\
30.0882207984229	0.184356983770807\\
30.0983242976836	0.184356983770807\\
30.1084277969443	0.184356983770807\\
30.118531296205	0.185843477995327\\
30.1286347954657	0.185843477995327\\
30.1387382947265	0.185843477995327\\
30.1488417939872	0.186971277847391\\
30.1589452932479	0.186971277847391\\
30.1690487925086	0.187676893901115\\
30.1791522917693	0.190072994083178\\
30.1892557910301	0.190072994083178\\
30.1993592902908	0.190072994083178\\
30.2094627895515	0.190072994083178\\
30.2195662888122	0.191576203505205\\
30.2296697880729	0.191576203505205\\
30.2397732873337	0.191576203505205\\
30.2498767865944	0.192727516760542\\
30.2599802858551	0.192727516760542\\
30.2700837851158	0.193429143626781\\
30.2801872843765	0.195862284158518\\
30.2902907836373	0.195862284158518\\
30.300394282898	0.195862284158518\\
30.3104977821587	0.195862284158518\\
30.3206012814194	0.197365256499003\\
30.3307047806801	0.197365256499003\\
30.3408082799409	0.197365256499003\\
30.3509117792016	0.198516760791585\\
30.3610152784623	0.198516760791585\\
30.371118777723	0.199207893241598\\
30.3812222769837	0.201613066326491\\
30.3913257762445	0.201613066326491\\
30.4014292755052	0.201613066326491\\
30.4115327747659	0.201613066326491\\
30.4216362740266	0.203111527407781\\
30.4317397732873	0.203111527407781\\
30.4418432725481	0.203111527407781\\
30.4519467718088	0.204255337734596\\
30.4620502710695	0.204255337734596\\
30.4721537703302	0.204941206620234\\
30.4822572695909	0.207321431552733\\
30.4923607688517	0.207321431552733\\
30.5024642681124	0.207321431552733\\
30.5125677673731	0.207321431552733\\
30.5226712666338	0.208812033186299\\
30.5327747658945	0.208812033186299\\
30.5428782651552	0.208812033186299\\
30.552981764416	0.209948760277901\\
30.5630852636767	0.209948760277901\\
30.5731887629374	0.210627074299949\\
30.5832922621981	0.21298241782037\\
30.5933957614588	0.21298241782037\\
30.6034992607196	0.21298241782037\\
30.6136027599803	0.21298241782037\\
30.623706259241	0.214468990683497\\
30.6338097585017	0.214468990683497\\
30.6439132577624	0.214468990683497\\
30.6540167570232	0.215576002430993\\
30.6641202562839	0.215576002430993\\
30.6742237555446	0.216263279844767\\
30.6843272548053	0.218608162015146\\
30.694430754066	0.218608162015146\\
30.7045342533268	0.218608162015146\\
30.7146377525875	0.218608162015146\\
30.7247412518482	0.220079496986038\\
30.7348447511089	0.220079496986038\\
30.7449482503696	0.220079496986038\\
30.7550517496304	0.221184720174027\\
30.7651552488911	0.221184720174027\\
30.7752587481518	0.221865889255038\\
30.7853622474125	0.22418830944615\\
30.7954657466732	0.22418830944615\\
30.805569245934	0.22418830944615\\
30.8156727451947	0.22418830944615\\
30.8257762444554	0.225646341249625\\
30.8358797437161	0.225646341249625\\
30.8459832429768	0.225646341249625\\
30.8560867422376	0.22675610179095\\
30.8661902414983	0.22675610179095\\
30.876293740759	0.227411346440753\\
30.8863972400197	0.229742954231434\\
30.8965007392804	0.229742954231434\\
30.9066042385412	0.229742954231434\\
30.9167077378019	0.229742954231434\\
30.9268112370626	0.2311694902126\\
30.9369147363233	0.2311694902126\\
30.947018235584	0.2311694902126\\
30.9571217348448	0.232257731704756\\
30.9672252341055	0.232257731704756\\
30.9773287333662	0.232957971619662\\
30.9874322326269	0.235213126257259\\
30.9975357318876	0.235213126257259\\
31.0076392311483	0.235213126257259\\
31.0177427304091	0.235213126257259\\
31.0278462296698	0.236647525094116\\
31.0379497289305	0.236647525094116\\
31.0480532281912	0.236647525094116\\
31.0581567274519	0.237732184739082\\
31.0682602267127	0.237732184739082\\
31.0783637259734	0.238388856714598\\
31.0884672252341	0.240682051960332\\
31.0985707244948	0.240682051960332\\
31.1086742237555	0.240682051960332\\
31.1187777230163	0.240682051960332\\
31.128881222277	0.242086891383473\\
31.1389847215377	0.242086891383473\\
31.1490882207984	0.242086891383473\\
31.1591917200591	0.243156611567485\\
31.1692952193199	0.243156611567485\\
31.1793987185806	0.24380910912706\\
31.1895022178413	0.246063834010239\\
31.199605717102	0.246063834010239\\
31.2097092163627	0.246063834010239\\
31.2198127156235	0.246063834010239\\
31.2299162148842	0.247472136167391\\
31.2400197141449	0.247472136167391\\
31.2501232134056	0.247472136167391\\
31.2602267126663	0.248527797845394\\
31.2703302119271	0.248527797845394\\
31.2804337111878	0.249184386988701\\
31.2905372104485	0.251414557249658\\
31.3006407097092	0.251414557249658\\
31.3107442089699	0.251414557249658\\
31.3208477082307	0.251414557249658\\
31.3309512074914	0.252815567956938\\
31.3410547067521	0.252815567956938\\
31.3511582060128	0.252815567956938\\
31.3612617052735	0.253849658900186\\
31.3713652045343	0.253849658900186\\
31.381468703795	0.254472690708051\\
31.3915722030557	0.25666153389252\\
31.4016757023164	0.25666153389252\\
31.4117792015771	0.25666153389252\\
31.4218827008379	0.25666153389252\\
31.4319862000986	0.257993928349604\\
31.4420896993593	0.257993928349604\\
31.45219319862	0.257993928349604\\
31.4622966978807	0.258987443093164\\
31.4724001971415	0.258987443093164\\
31.4825036964022	0.259597762925212\\
31.4926071956629	0.261698765881832\\
31.5027106949236	0.261698765881832\\
31.5128141941843	0.261698765881832\\
31.522917693445	0.261698765881832\\
31.5330211927058	0.263006365602241\\
31.5431246919665	0.263006365602241\\
31.5532281912272	0.263006365602241\\
31.5633316904879	0.263969959393601\\
31.5734351897486	0.263969959393601\\
31.5835386890094	0.264560271851817\\
31.5936421882701	0.266583369563062\\
31.6037456875308	0.266583369563062\\
31.6138491867915	0.266583369563062\\
31.6239526860522	0.266583369563062\\
31.634056185313	0.267852791631664\\
31.6441596845737	0.267852791631664\\
31.6542631838344	0.267852791631664\\
31.6643666830951	0.268778720343256\\
31.6744701823558	0.268778720343256\\
31.6845736816166	0.269353732856672\\
31.6946771808773	0.27132454938899\\
31.704780680138	0.27132454938899\\
31.7148841793987	0.27132454938899\\
31.7249876786594	0.27132454938899\\
31.7350911779202	0.272531068780139\\
31.7451946771809	0.272531068780139\\
31.7552981764416	0.272531068780139\\
31.7654016757023	0.273431197695478\\
31.775505174963	0.273431197695478\\
31.7856086742238	0.27397488285271\\
31.7957121734845	0.275867994289252\\
31.8058156727452	0.275867994289252\\
31.8159191720059	0.275867994289252\\
31.8260226712666	0.275867994289252\\
31.8361261705274	0.277045826933636\\
31.8462296697881	0.277045826933636\\
31.8563331690488	0.277045826933636\\
31.8664366683095	0.277902202939273\\
31.8765401675702	0.277902202939273\\
31.886643666831	0.278434168191399\\
31.8967471660917	0.280258198750475\\
31.9068506653524	0.280258198750475\\
31.9169541646131	0.280258198750475\\
31.9270576638738	0.280258198750475\\
31.9371611631345	0.28138913902695\\
31.9472646623953	0.28138913902695\\
31.957368161656	0.28138913902695\\
31.9674716609167	0.282222448600963\\
31.9775751601774	0.282222448600963\\
31.9876786594381	0.282731011376496\\
31.9977821586989	0.284490731758128\\
32.0078856579596	0.284490731758128\\
32.0179891572203	0.284490731758128\\
32.028092656481	0.284490731758128\\
32.0381961557417	0.28557077465937\\
32.0482996550025	0.28557077465937\\
32.0584031542632	0.28557077465937\\
32.0685066535239	0.286363948682486\\
32.0786101527846	0.286363948682486\\
32.0887136520453	0.286855821328022\\
32.0988171513061	0.28853376131102\\
32.1089206505668	0.28853376131102\\
32.1190241498275	0.28853376131102\\
32.1291276490882	0.28853376131102\\
32.1392311483489	0.289584293565612\\
32.1493346476097	0.289584293565612\\
32.1594381468704	0.289584293565612\\
32.1695416461311	0.290320548248033\\
32.1796451453918	0.290320548248033\\
32.1897486446525	0.290777505500181\\
32.1998521439133	0.292335025552914\\
32.209955643174	0.292335025552914\\
32.2200591424347	0.292335025552914\\
32.2301626416954	0.292335025552914\\
32.2402661409561	0.293312299900155\\
32.2503696402169	0.293312299900155\\
32.2604731394776	0.293312299900155\\
32.2705766387383	0.293993614019205\\
32.280680137999	0.293993614019205\\
32.2907836372597	0.294420152092783\\
32.3008871365205	0.295848591529508\\
32.3109906357812	0.295848591529508\\
32.3210941350419	0.295848591529508\\
32.3311976343026	0.295848591529508\\
32.3413011335633	0.296755859134708\\
32.351404632824	0.296755859134708\\
32.3615081320848	0.296755859134708\\
32.3716116313455	0.29737727029514\\
32.3817151306062	0.29737727029514\\
32.3918186298669	0.297764096704855\\
32.4019221291276	0.299084345618232\\
32.4120256283884	0.299084345618232\\
32.4221291276491	0.299084345618232\\
32.4322326269098	0.299084345618232\\
32.4423361261705	0.299911329827175\\
32.4524396254312	0.299911329827175\\
32.462543124692	0.299911329827175\\
32.4726466239527	0.300477207837598\\
32.4827501232134	0.300477207837598\\
32.4928536224741	0.300832572740687\\
32.5029571217348	0.302029266383196\\
32.5130606209956	0.302029266383196\\
32.5231641202563	0.302029266383196\\
32.533267619517	0.302029266383196\\
32.5433711187777	0.30278471617802\\
32.5534746180384	0.30278471617802\\
32.5635781172992	0.30278471617802\\
32.5736816165599	0.303294218476471\\
32.5837851158206	0.303294218476471\\
32.5938886150813	0.303619560956805\\
32.603992114342	0.304693579178556\\
32.6140956136028	0.304693579178556\\
32.6241991128635	0.304693579178556\\
32.6343026121242	0.304693579178556\\
32.6444061113849	0.305404190088761\\
32.6545096106456	0.305404190088761\\
32.6646131099064	0.305404190088761\\
32.6747166091671	0.305827532220413\\
32.6848201084278	0.305827532220413\\
32.6949236076885	0.306110307185042\\
32.7050271069492	0.307075136703907\\
32.71513060621	0.307075136703907\\
32.7252341054707	0.307075136703907\\
32.7353376047314	0.307075136703907\\
32.7454411039921	0.307674149225111\\
32.7555446032528	0.307674149225111\\
32.7656481025136	0.307674149225111\\
32.7757516017743	0.30807353820121\\
32.785855101035	0.30807353820121\\
32.7959586002957	0.308319663980551\\
32.8060620995564	0.309164027667915\\
32.8161655988172	0.309164027667915\\
32.8262690980779	0.309164027667915\\
32.8363725973386	0.309164027667915\\
32.8464760965993	0.309689627993625\\
32.85657959586	0.309689627993625\\
32.8666830951207	0.309689627993625\\
32.8767865943815	0.310035691061338\\
32.8868900936422	0.310035691061338\\
32.8969935929029	0.310245777310941\\
32.9070970921636	0.310970425378993\\
32.9172005914243	0.310970425378993\\
32.9273040906851	0.310970425378993\\
32.9374075899458	0.310970425378993\\
32.9475110892065	0.311420273833887\\
32.9576145884672	0.311420273833887\\
32.9677180877279	0.311420273833887\\
32.9778215869887	0.311707775884186\\
32.9879250862494	0.311707775884186\\
32.9980285855101	0.311885609237415\\
33.0081320847708	0.312490490810407\\
33.0182355840315	0.312490490810407\\
33.0283390832923	0.312490490810407\\
33.038442582553	0.312490490810407\\
33.0485460818137	0.312865191332785\\
33.0586495810744	0.312865191332785\\
33.0687530803351	0.312865191332785\\
33.0788565795959	0.313096061843693\\
33.0889600788566	0.313096061843693\\
33.0990635781173	0.313236932156638\\
33.109167077378	0.313721227677431\\
33.1192705766387	0.313721227677431\\
33.1293740758995	0.313721227677431\\
33.1394775751602	0.313721227677431\\
33.1495810744209	0.314023929889381\\
33.1596845736816	0.314023929889381\\
33.1697880729423	0.314023929889381\\
33.1798915722031	0.314196686670244\\
33.1899950714638	0.314196686670244\\
33.2000985707245	0.314302693526329\\
33.2102020699852	0.314669133928694\\
33.2203055692459	0.314669133928694\\
33.2304090685067	0.314669133928694\\
33.2405125677674	0.314669133928694\\
33.2506160670281	0.31489750049453\\
33.2607195662888	0.31489750049453\\
33.2708230655495	0.31489750049453\\
33.2809265648103	0.315002008015164\\
33.291030064071	0.315002008015164\\
33.3011335633317	0.315064659249294\\
33.3112370625924	0.315283477175047\\
33.3213405618531	0.315283477175047\\
33.3314440611138	0.315283477175047\\
33.3415475603746	0.315283477175047\\
33.3516510596353	0.315419485534026\\
33.361754558896	0.315419485534026\\
33.3718580581567	0.315419485534026\\
33.3819615574174	0.315453403654981\\
33.3920650566782	0.315453403654981\\
33.4021685559389	0.315474204152719\\
33.4122720551996	0.315546730080679\\
33.4223755544603	0.315546730080679\\
33.432479053721	0.315546730080679\\
33.4425825529818	0.315546730080679\\
33.4526860522425	0.315590459525113\\
33.4627895515032	0.315590459525113\\
33.4728930507639	0.315590459525113\\
33.4829965500246	0.315554780106954\\
33.4931000492854	0.315554780106954\\
33.5032035485461	0.315532621920765\\
33.5133070478068	0.315457309858833\\
33.5234105470675	0.315457309858833\\
33.5335140463282	0.315457309858833\\
33.543617545589	0.315457309858833\\
33.5537210448497	0.31541020502014\\
33.5638245441104	0.31541020502014\\
33.5739280433711	0.31541020502014\\
33.5840315426318	0.315305341337187\\
33.5941350418926	0.315305341337187\\
33.6042385411533	0.315240047833954\\
33.614342040414	0.315017661795306\\
33.6244455396747	0.315017661795306\\
33.6345490389354	0.315017661795306\\
33.6446525381962	0.315017661795306\\
33.6547560374569	0.314879006760056\\
33.6648595367176	0.314879006760056\\
33.6749630359783	0.314879006760056\\
33.685066535239	0.314704593806205\\
33.6951700344998	0.314704593806205\\
33.7052735337605	0.314595648571287\\
33.7153770330212	0.314224235183159\\
33.7254805322819	0.314224235183159\\
33.7355840315426	0.314224235183159\\
33.7456875308034	0.314224235183159\\
33.7557910300641	0.313995749722701\\
33.7658945293248	0.313995749722701\\
33.7759980285855	0.313995749722701\\
33.7861015278462	0.313746617124174\\
33.796205027107	0.313746617124174\\
33.8063085263677	0.313602093930424\\
33.8164120256284	0.313086604220587\\
33.8265155248891	0.313086604220587\\
33.8366190241498	0.313086604220587\\
33.8467225234105	0.313086604220587\\
33.8568260226713	0.312762552323407\\
33.866929521932	0.312762552323407\\
33.8770330211927	0.312762552323407\\
33.8871365204534	0.312446973247288\\
33.8972400197141	0.312446973247288\\
33.9073435189749	0.3122541231386\\
33.9174470182356	0.311589225563713\\
33.9275505174963	0.311589225563713\\
33.937654016757	0.311589225563713\\
33.9477575160177	0.311589225563713\\
33.9578610152785	0.311178031406374\\
33.9679645145392	0.311178031406374\\
33.9780680137999	0.311178031406374\\
33.9881715130606	0.310794630547347\\
33.9982750123213	0.310794630547347\\
34.0083785115821	0.310553965909956\\
34.0184820108428	0.30974563278125\\
34.0285855101035	0.30974563278125\\
34.0386890093642	0.30974563278125\\
34.0487925086249	0.30974563278125\\
34.0588960078857	0.309242213308884\\
34.0689995071464	0.309242213308884\\
34.0791030064071	0.309242213308884\\
34.0892065056678	0.308789351363877\\
34.0993100049285	0.308789351363877\\
34.1094135041893	0.308506746900927\\
34.11951700345	0.307555457999718\\
34.1296205027107	0.307555457999718\\
34.1397240019714	0.307555457999718\\
34.1498275012321	0.307555457999718\\
34.1599310004929	0.306956352611652\\
34.1700344997536	0.306956352611652\\
34.1801379990143	0.306956352611652\\
34.190241498275	0.306415087000932\\
34.2003449975357	0.306415087000932\\
34.2104484967965	0.306087483052012\\
34.2205519960572	0.304963241830364\\
34.2306554953179	0.304963241830364\\
34.2407589945786	0.304963241830364\\
34.2508624938393	0.304963241830364\\
34.2609659931001	0.30426146806929\\
34.2710694923608	0.30426146806929\\
34.2811729916215	0.30426146806929\\
34.2912764908822	0.303644540913278\\
34.3013799901429	0.303644540913278\\
34.3114834894036	0.303269240889504\\
34.3215869886644	0.301972788524451\\
34.3316904879251	0.301972788524451\\
34.3417939871858	0.301972788524451\\
34.3518974864465	0.301972788524451\\
34.3620009857072	0.301162066855119\\
34.372104484968	0.301162066855119\\
34.3822079842287	0.301162066855119\\
34.3923114834894	0.300466744998718\\
34.4024149827501	0.300466744998718\\
34.4125184820108	0.300040680727295\\
34.4226219812716	0.298561731856632\\
34.4327254805323	0.298561731856632\\
34.442828979793	0.298561731856632\\
34.4529324790537	0.298561731856632\\
34.4630359783144	0.297656861322534\\
34.4731394775752	0.297656861322534\\
34.4832429768359	0.297656861322534\\
34.4933464760966	0.296882546829414\\
34.5034499753573	0.296882546829414\\
34.513553474618	0.296404733258328\\
34.5236569738788	0.294766774116098\\
34.5337604731395	0.294766774116098\\
34.5438639724002	0.294766774116098\\
34.5539674716609	0.294766774116098\\
34.5640709709216	0.294766774116098\\
34.5741744701824	0.293742804651081\\
34.5842779694431	0.293742804651081\\
34.5943814687038	0.292889070037474\\
34.6044849679645	0.292889070037474\\
34.6145884672252	0.29236330955354\\
34.624691966486	0.290535246992503\\
34.6347954657467	0.290535246992503\\
34.6448989650074	0.290535246992503\\
34.6550024642681	0.290535246992503\\
34.6651059635288	0.289430368475388\\
34.6752094627896	0.289430368475388\\
34.6853129620503	0.289430368475388\\
34.695416461311	0.288498535352278\\
34.7055199605717	0.288498535352278\\
34.7156234598324	0.287917750551761\\
34.7257269590932	0.285941046040045\\
34.7358304583539	0.285941046040045\\
34.7459339576146	0.285941046040045\\
34.7560374568753	0.285941046040045\\
34.766140956136	0.284705298133595\\
34.7762444553967	0.284705298133595\\
34.7863479546575	0.284705298133595\\
34.7964514539182	0.283695137725855\\
34.8065549531789	0.283695137725855\\
34.8166584524396	0.283060910986331\\
34.8267619517003	0.28089194714954\\
34.8368654509611	0.28089194714954\\
34.8469689502218	0.28089194714954\\
34.8570724494825	0.28089194714954\\
34.8671759487432	0.279578171931021\\
34.8772794480039	0.279578171931021\\
34.8873829472647	0.279578171931021\\
34.8974864465254	0.278476576970919\\
34.9075899457861	0.278476576970919\\
34.9176934450468	0.277806847720708\\
34.9277969443075	0.275474376461699\\
34.9379004435683	0.275474376461699\\
34.948003942829	0.275474376461699\\
34.9581074420897	0.275474376461699\\
34.9682109413504	0.274045651417404\\
34.9783144406111	0.274045651417404\\
34.9884179398719	0.274045651417404\\
34.9985214391326	0.272853715209011\\
35.0086249383933	0.272853715209011\\
35.018728437654	0.272131150581998\\
35.0288319369147	0.269659409932277\\
35.0389354361755	0.269659409932277\\
35.0490389354362	0.269659409932277\\
35.0591424346969	0.269659409932277\\
35.0692459339576	0.268104002748559\\
35.0793494332183	0.268104002748559\\
35.0894529324791	0.268104002748559\\
35.0995564317398	0.266851084918872\\
35.1096599310005	0.266851084918872\\
35.1197634302612	0.266074628668137\\
35.1298669295219	0.263364911654592\\
35.1399704287827	0.263364911654592\\
35.1500739280434	0.263364911654592\\
35.1601774273041	0.263364911654592\\
35.1702809265648	0.261756034057774\\
35.1803844258255	0.261756034057774\\
35.1904879250863	0.261756034057774\\
35.200591424347	0.260425895406143\\
35.2106949236077	0.260425895406143\\
35.2207984228684	0.259604322931137\\
35.2309019221291	0.256764213753144\\
35.2410054213899	0.256764213753144\\
35.2511089206506	0.256764213753144\\
35.2612124199113	0.256764213753144\\
35.271315919172	0.255007658833675\\
35.2814194184327	0.255007658833675\\
35.2915229176934	0.255007658833675\\
35.3016264169542	0.253582285311574\\
35.3117299162149	0.253582285311574\\
35.3218334154756	0.252721248261038\\
35.3319369147363	0.249726372644767\\
35.342040413997	0.249726372644767\\
35.3521439132578	0.249726372644767\\
35.3622474125185	0.249726372644767\\
35.3723509117792	0.247856184375904\\
35.3824544110399	0.247856184375904\\
35.3925579103006	0.247856184375904\\
35.4026614095614	0.246350122870968\\
35.4127649088221	0.246350122870968\\
35.4228684080828	0.245427246031467\\
35.4329719073435	0.242279332254546\\
35.4430754066042	0.242279332254546\\
35.453178905865	0.242279332254546\\
35.4632824051257	0.242279332254546\\
35.4733859043864	0.240288326459451\\
35.4834894036471	0.240288326459451\\
35.4935929029078	0.240288326459451\\
35.5036964021686	0.238706341983344\\
35.5137999014293	0.238706341983344\\
35.52390340069	0.237744396489034\\
35.5340068999507	0.234418137736455\\
35.5441103992114	0.234418137736455\\
35.5542138984722	0.234418137736455\\
35.5643173977329	0.234418137736455\\
35.5744208969936	0.232326924514773\\
35.5845243962543	0.232326924514773\\
35.594627895515	0.232326924514773\\
35.6047313947758	0.230675087726231\\
35.6148348940365	0.230675087726231\\
35.6249383932972	0.229652563592768\\
35.6350418925579	0.226143354784479\\
35.6451453918186	0.226143354784479\\
35.6552488910794	0.226143354784479\\
35.6653523903401	0.226143354784479\\
35.6754558896008	0.223846147513676\\
35.6855593888615	0.223846147513676\\
35.6956628881222	0.223846147513676\\
35.7057663873829	0.222184106068768\\
35.7158698866437	0.222184106068768\\
35.7259733859044	0.221157617289407\\
35.7360768851651	0.217477548698415\\
35.7461803844258	0.217477548698415\\
35.7562838836865	0.217477548698415\\
35.7663873829473	0.217477548698415\\
35.776490882208	0.21518774467938\\
35.7865943814687	0.21518774467938\\
35.7966978807294	0.21518774467938\\
35.8068013799901	0.213381246781337\\
35.8169048792509	0.213381246781337\\
35.8270083785116	0.212214515312088\\
35.8371118777723	0.208419236814673\\
35.847215377033	0.208419236814673\\
35.8573188762937	0.208419236814673\\
35.8674223755545	0.208419236814673\\
35.8775258748152	0.206014373402273\\
35.8876293740759	0.206014373402273\\
35.8977328733366	0.206014373402273\\
35.9078363725973	0.204115959197139\\
35.9179398718581	0.204115959197139\\
35.9280433711188	0.202860059618854\\
35.9381468703795	0.198939314181276\\
35.9482503696402	0.198939314181276\\
35.9583538689009	0.198939314181276\\
35.9684573681617	0.198939314181276\\
35.9785608674224	0.196430916712002\\
35.9886643666831	0.196430916712002\\
35.9987678659438	0.196430916712002\\
36.0088713652045	0.194445798039364\\
36.0189748644653	0.194445798039364\\
36.029078363726	0.193231544995565\\
36.0391818629867	0.189057697409157\\
36.0492853622474	0.189057697409157\\
36.0593888615081	0.189057697409157\\
36.0694923607689	0.189057697409157\\
36.0795958600296	0.186445491661201\\
36.0896993592903	0.186445491661201\\
36.099802858551	0.186445491661201\\
36.1099063578117	0.184407801111867\\
36.1200098570724	0.184407801111867\\
36.1301133563332	0.183146892094237\\
36.1402168555939	0.178842252102128\\
36.1503203548546	0.178842252102128\\
36.1604238541153	0.178842252102128\\
36.170527353376	0.178842252102128\\
36.1806308526368	0.17591074334971\\
36.1907343518975	0.17591074334971\\
36.2008378511582	0.17591074334971\\
36.2109413504189	0.174014899498859\\
36.2210448496796	0.174014899498859\\
36.2311483489404	0.17273697891643\\
36.2412518482011	0.168292343563101\\
36.2513553474618	0.168292343563101\\
36.2614588467225	0.168292343563101\\
36.2715623459832	0.168292343563101\\
36.281665845244	0.165512884740412\\
36.2917693445047	0.165512884740412\\
36.3018728437654	0.165512884740412\\
36.3119763430261	0.16334073208726\\
36.3220798422868	0.16334073208726\\
36.3321833415476	0.161998513329815\\
36.3422868408083	0.15740798518002\\
36.352390340069	0.15740798518002\\
36.3624938393297	0.15740798518002\\
36.3725973385904	0.15740798518002\\
36.3827008378512	0.154561568049347\\
36.3928043371119	0.154561568049347\\
36.4029078363726	0.154561568049347\\
36.4130113356333	0.152332151396592\\
36.423114834894	0.152332151396592\\
36.4332183341548	0.150928664408079\\
36.4433218334155	0.146211568906768\\
36.4534253326762	0.146211568906768\\
36.4635288319369	0.146211568906768\\
36.4736323311976	0.146211568906768\\
36.4837358304584	0.143278469108944\\
36.4938393297191	0.143278469108944\\
36.5039428289798	0.143278469108944\\
36.5140463282405	0.140985856192936\\
36.5241498275012	0.140985856192936\\
36.5342533267619	0.139552794834005\\
36.5443568260227	0.134698161741349\\
36.5544603252834	0.134698161741349\\
36.5645638245441	0.134698161741349\\
36.5746673238048	0.134698161741349\\
36.5847708230655	0.131682748456024\\
36.5948743223263	0.131682748456024\\
36.604977821587	0.131682748456024\\
36.6150813208477	0.129313990077216\\
36.6251848201084	0.129313990077216\\
36.6352883193691	0.127853947503364\\
36.6453918186299	0.122891910501952\\
36.6554953178906	0.122891910501952\\
36.6655988171513	0.122891910501952\\
36.675702316412	0.122891910501952\\
36.6858058156727	0.119756962767245\\
36.6959093149335	0.119756962767245\\
36.7060128141942	0.119756962767245\\
36.7161163134549	0.117319702876987\\
36.7262198127156	0.117319702876987\\
36.7363233119763	0.115826876173417\\
36.7464268112371	0.110637251681\\
36.7565303104978	0.110637251681\\
36.7666338097585	0.110637251681\\
36.7767373090192	0.110637251681\\
36.7868408082799	0.10751326295715\\
36.7969443075407	0.10751326295715\\
36.8070478068014	0.10751326295715\\
36.8171513060621	0.104996026598808\\
36.8272548053228	0.104996026598808\\
36.8373583045835	0.103483568485221\\
36.8474618038443	0.0981974489544067\\
36.857565303105	0.0981974489544067\\
36.8676688023657	0.0981974489544067\\
36.8777723016264	0.0981974489544067\\
36.8878758008871	0.0949495140321208\\
36.8979793001479	0.0949495140321208\\
36.9080827994086	0.0949495140321208\\
36.9181862986693	0.0923818159902369\\
36.92828979793	0.0923818159902369\\
36.9383932971907	0.090808198494741\\
36.9484967964515	0.0853792771055418\\
36.9586002957122	0.0853792771055418\\
36.9687037949729	0.0853792771055418\\
36.9788072942336	0.0853792771055418\\
36.9889107934943	0.0820591620054858\\
36.999014292755	0.0820591620054858\\
37.0091177920158	0.0820591620054858\\
37.0192212912765	0.0794465491610768\\
37.0293247905372	0.0794465491610768\\
37.0394282897979	0.0778220473225278\\
37.0495317890586	0.0722860366262955\\
37.0596352883194	0.0722860366262955\\
37.0697387875801	0.0722860366262955\\
37.0798422868408	0.0722860366262955\\
37.0899457861015	0.0688242994710828\\
37.1000492853622	0.0688242994710828\\
37.110152784623	0.0688242994710828\\
37.1202562838837	0.0661674578119729\\
37.1303597831444	0.0661674578119729\\
37.1404632824051	0.0645200766642975\\
37.1505667816658	0.0588586567744692\\
37.1606702809266	0.0588586567744692\\
37.1707737801873	0.0588586567744692\\
37.180877279448	0.0588586567744692\\
37.1909807787087	0.0551769279079844\\
37.2010842779694	0.0551769279079844\\
37.2111877772302	0.0551769279079844\\
37.2212912764909	0.0525163319886615\\
37.2313947757516	0.0525163319886615\\
37.2414982750123	0.0509416607871258\\
37.251601774273	0.0451905508707275\\
37.2617052735338	0.0451905508707275\\
37.2718087727945	0.0451905508707275\\
37.2819122720552	0.0451905508707275\\
37.2920157713159	0.0415765307936686\\
37.3021192705766	0.0415765307936686\\
37.3122227698374	0.0415765307936686\\
37.3223262690981	0.0388416480927404\\
37.3324297683588	0.0388416480927404\\
37.3425332676195	0.0371620574834955\\
37.3526367668802	0.0312977395589229\\
37.362740266141	0.0312977395589229\\
37.3728437654017	0.0312977395589229\\
37.3829472646624	0.0312977395589229\\
37.3930507639231	0.0277316441291131\\
37.4031542631838	0.0277316441291131\\
37.4132577624446	0.0277316441291131\\
37.4233612617053	0.0249091133660237\\
37.433464760966	0.0249091133660237\\
37.4435682602267	0.0232048597098787\\
37.4536717594874	0.0173552476572467\\
37.4637752587482	0.0173552476572467\\
37.4738787580089	0.0173552476572467\\
37.4839822572696	0.0173552476572467\\
37.4940857565303	0.0136565223455703\\
37.504189255791	0.0136565223455703\\
37.5142927550517	0.0136565223455703\\
37.5243962543125	0.0108483793656127\\
37.5344997535732	0.0108483793656127\\
37.5446032528339	0.00909584876634578\\
37.5547067520946	0.00315692302806014\\
37.5648102513553	0.00315692302806014\\
37.5749137506161	0.00315692302806014\\
37.5850172498768	0.00315692302806014\\
37.5951207491375	-0.000576160915288448\\
37.6052242483982	-0.000576160915288448\\
37.6153277476589	-0.000576160915288448\\
37.6254312469197	-0.00343155024257916\\
37.6355347461804	-0.00343155024257916\\
37.6456382454411	-0.005205971119353\\
37.6557417447018	-0.0112216774647101\\
37.6658452439625	-0.0112216774647101\\
37.6759487432233	-0.0112216774647101\\
37.686052242484	-0.0112216774647101\\
37.6961557417447	-0.0150076694965732\\
37.7062592410054	-0.0150076694965732\\
37.7163627402661	-0.0150076694965732\\
37.7264662395269	-0.0178887014085767\\
37.7365697387876	-0.0178887014085767\\
37.7466732380483	-0.019678054707718\\
37.756776737309	-0.025774484354451\\
37.7668802365697	-0.025774484354451\\
37.7769837358305	-0.025774484354451\\
37.7870872350912	-0.025774484354451\\
37.7971907343519	-0.0295997484014109\\
37.8072942336126	-0.0295997484014109\\
37.8173977328733	-0.0295997484014109\\
37.8275012321341	-0.0325321193558754\\
37.8376047313948	-0.0325321193558754\\
37.8477082306555	-0.0343385421575165\\
37.8578117299162	-0.0406674495988795\\
37.8679152291769	-0.0406674495988795\\
37.8780187284377	-0.0406674495988795\\
37.8881222276984	-0.0406674495988795\\
37.8982257269591	-0.0443721588056886\\
37.9083292262198	-0.0443721588056886\\
37.9184327254805	-0.0443721588056886\\
37.9285362247413	-0.0473438613021872\\
37.938639724002	-0.0473438613021872\\
37.9487432232627	-0.0491801859791365\\
37.9588467225234	-0.0554151651092549\\
37.9689502217841	-0.0554151651092549\\
37.9790537210448	-0.0554151651092549\\
37.9891572203056	-0.0554151651092549\\
37.9992607195663	-0.059336284836514\\
38.009364218827	-0.059336284836514\\
38.0194677180877	-0.059336284836514\\
38.0295712173484	-0.0623389311103332\\
38.0396747166092	-0.0623389311103332\\
38.0497782158699	-0.0641665992186987\\
38.0598817151306	-0.0704990312955156\\
38.0699852143913	-0.0704990312955156\\
38.080088713652	-0.0704990312955156\\
38.0901922129128	-0.0704990312955156\\
38.1002957121735	-0.0744721687844998\\
38.1103992114342	-0.0744721687844998\\
38.1205027106949	-0.0744721687844998\\
38.1306062099556	-0.0774909532663796\\
38.1407097092164	-0.0774909532663796\\
38.1508132084771	-0.0793531157198748\\
38.1609167077378	-0.085765984304731\\
38.1710202069985	-0.085765984304731\\
38.1811237062592	-0.085765984304731\\
38.19122720552	-0.085765984304731\\
38.2013307047807	-0.0897746489369813\\
38.2114342040414	-0.0897746489369813\\
38.2215377033021	-0.0897746489369813\\
38.2316412025628	-0.0926099063445929\\
38.2417447018236	-0.0926099063445929\\
38.2518482010843	-0.0943955426608635\\
38.261951700345	-0.100437804813331\\
38.2720551996057	-0.100437804813331\\
38.2821586988664	-0.100437804813331\\
38.2922621981272	-0.100437804813331\\
38.3023656973879	-0.104230415684066\\
38.3124691966486	-0.104230415684066\\
38.3225726959093	-0.104230415684066\\
38.33267619517	-0.10695697858852\\
38.3427796944308	-0.10695697858852\\
38.3528831936915	-0.108589274776559\\
38.3629866929522	-0.108589274776559\\
38.3730901922129	-0.114270148214128\\
38.3831936914736	-0.114270148214128\\
38.3932971907344	-0.114270148214128\\
38.4034006899951	-0.117833346446798\\
38.4135041892558	-0.117833346446798\\
38.4236076885165	-0.117833346446798\\
38.4337111877772	-0.120379121835131\\
38.4438146870379	-0.120379121835131\\
38.4539181862987	-0.12202453801459\\
38.4640216855594	-0.127255791843676\\
38.4741251848201	-0.127255791843676\\
38.4842286840808	-0.127255791843676\\
38.4943321833415	-0.127255791843676\\
38.5044356826023	-0.130585181886537\\
38.514539181863	-0.130585181886537\\
38.5246426811237	-0.130585181886537\\
38.5347461803844	-0.132956642070436\\
38.5448496796451	-0.132956642070436\\
38.5549531789059	-0.134413757232175\\
38.5650566781666	-0.13937397352575\\
38.5751601774273	-0.13937397352575\\
38.585263676688	-0.13937397352575\\
38.5953671759487	-0.13937397352575\\
38.6054706752095	-0.142487952127578\\
38.6155741744702	-0.142487952127578\\
38.6256776737309	-0.142487952127578\\
38.6357811729916	-0.144685180925573\\
38.6458846722523	-0.144685180925573\\
38.6559881715131	-0.146025232132793\\
38.6660916707738	-0.150636642193129\\
38.6761951700345	-0.150636642193129\\
38.6862986692952	-0.150636642193129\\
38.6964021685559	-0.150636642193129\\
38.7065056678167	-0.153534061648828\\
38.7166091670774	-0.153534061648828\\
38.7267126663381	-0.153534061648828\\
38.7368161655988	-0.15553794251558\\
38.7469196648595	-0.15553794251558\\
38.7570231641203	-0.15677990744602\\
38.767126663381	-0.161051650818641\\
38.7772301626417	-0.161051650818641\\
38.7873336619024	-0.161051650818641\\
38.7974371611631	-0.161051650818641\\
38.8075406604239	-0.163718931564079\\
38.8176441596846	-0.163718931564079\\
38.8277476589453	-0.163718931564079\\
38.837851158206	-0.165554063497143\\
38.8479546574667	-0.165554063497143\\
38.8580581567275	-0.166701604065677\\
38.8681616559882	-0.170592660300821\\
38.8782651552489	-0.170592660300821\\
38.8883686545096	-0.170592660300821\\
38.8984721537703	-0.170592660300821\\
38.9085756530311	-0.173037064155345\\
38.9186791522918	-0.173037064155345\\
38.9287826515525	-0.173037064155345\\
38.9388861508132	-0.174734705954543\\
38.9489896500739	-0.174734705954543\\
38.9590931493346	-0.175774640588821\\
38.9691966485954	-0.179290614624429\\
38.9793001478561	-0.179290614624429\\
38.9894036471168	-0.179290614624429\\
38.9995071463775	-0.179290614624429\\
39.0096106456382	-0.181503940256709\\
39.019714144899	-0.181503940256709\\
39.0298176441597	-0.181503940256709\\
39.0399211434204	-0.183025477226237\\
39.0500246426811	-0.183025477226237\\
39.0601281419418	-0.183958643082804\\
39.0702316412026	-0.18710524510996\\
39.0803351404633	-0.18710524510996\\
39.090438639724	-0.18710524510996\\
39.1005421389847	-0.18710524510996\\
39.1106456382454	-0.189110561431867\\
39.1207491375062	-0.189110561431867\\
39.1308526367669	-0.189110561431867\\
39.1409561360276	-0.19043719310082\\
39.1510596352883	-0.19043719310082\\
39.161163134549	-0.191258911099702\\
39.1712666338098	-0.194086147494231\\
39.1813701330705	-0.194086147494231\\
39.1914736323312	-0.194086147494231\\
39.2015771315919	-0.194086147494231\\
39.2116806308526	-0.195856951758687\\
39.2217841301134	-0.195856951758687\\
39.2318876293741	-0.195856951758687\\
39.2419911286348	-0.197058476193719\\
39.2520946278955	-0.197058476193719\\
39.2621981271562	-0.197783845397932\\
39.272301626417	-0.200315254859474\\
39.2824051256777	-0.200315254859474\\
39.2925086249384	-0.200315254859474\\
39.3026121241991	-0.200315254859474\\
39.3127156234598	-0.201925558579617\\
39.3228191227206	-0.201925558579617\\
39.3329226219813	-0.201925558579617\\
39.343026121242	-0.202978220025494\\
39.3531296205027	-0.202978220025494\\
39.3632331197634	-0.203629847940932\\
39.3733366190242	-0.205868573480617\\
39.3834401182849	-0.205868573480617\\
39.3935436175456	-0.205868573480617\\
39.4036471168063	-0.205868573480617\\
39.413750616067	-0.207271362409279\\
39.4238541153277	-0.207271362409279\\
39.4339576145885	-0.207271362409279\\
39.4440611138492	-0.208198391865167\\
39.4541646131099	-0.208198391865167\\
39.4642681123706	-0.208819721756818\\
39.4743716116313	-0.210713209306271\\
39.4844751108921	-0.210713209306271\\
39.4945786101528	-0.210713209306271\\
39.5046821094135	-0.210713209306271\\
39.5147856086742	-0.211945022816617\\
39.5248891079349	-0.211945022816617\\
39.5349926071957	-0.211945022816617\\
39.5450961064564	-0.212727958292349\\
39.5551996057171	-0.212727958292349\\
39.5653031049778	-0.213218996945062\\
39.5754066042385	-0.214880554809064\\
39.5855101034993	-0.214880554809064\\
39.59561360276	-0.214880554809064\\
39.6057171020207	-0.214880554809064\\
39.6158206012814	-0.215924203194728\\
39.6259241005421	-0.215924203194728\\
39.6360275998029	-0.215924203194728\\
39.6461310990636	-0.216580790654502\\
39.6562345983243	-0.216580790654502\\
39.666338097585	-0.21698448162875\\
39.6764415968457	-0.218358780750091\\
39.6865450961065	-0.218358780750091\\
39.6966485953672	-0.218358780750091\\
39.7067520946279	-0.218358780750091\\
39.7168555938886	-0.219222468379459\\
39.7269590931493	-0.219222468379459\\
39.7370625924101	-0.219222468379459\\
39.7471660916708	-0.219732741861191\\
39.7572695909315	-0.219732741861191\\
39.7673730901922	-0.220049618534438\\
39.7774765894529	-0.221142323700022\\
39.7875800887137	-0.221142323700022\\
39.7976835879744	-0.221142323700022\\
39.8077870872351	-0.221142323700022\\
39.8178905864958	-0.22184803760016\\
39.8279940857565	-0.22184803760016\\
39.8380975850173	-0.22184803760016\\
39.848201084278	-0.222201472963643\\
39.8583045835387	-0.222201472963643\\
39.8684080827994	-0.222438903582388\\
39.8785115820601	-0.223233873633294\\
39.8886150813209	-0.223233873633294\\
39.8987185805816	-0.223233873633294\\
39.9088220798423	-0.223233873633294\\
39.918925579103	-0.223734590888943\\
39.9290290783637	-0.223734590888943\\
39.9391325776244	-0.223734590888943\\
39.9492360768852	-0.223980836553324\\
39.9593395761459	-0.223980836553324\\
39.9694430754066	-0.224129704484546\\
39.9795465746673	-0.224635195243905\\
39.989650073928	-0.224635195243905\\
39.9997535731888	-0.224635195243905\\
40.0098570724495	-0.224635195243905\\
40.0199605717102	-0.224966122280064\\
40.0300640709709	-0.224966122280064\\
40.0401675702316	-0.224966122280064\\
40.0502710694924	-0.225064263951106\\
40.0603745687531	-0.225064263951106\\
40.0704780680138	-0.22512807618496\\
40.0805815672745	-0.225348652559405\\
40.0906850665352	-0.225348652559405\\
40.100788565796	-0.225348652559405\\
40.1108920650567	-0.225348652559405\\
40.1209955643174	-0.22548496343751\\
40.1310990635781	-0.22548496343751\\
40.1412025628388	-0.22548496343751\\
40.1513060620996	-0.2254518312784\\
40.1614095613603	-0.2254518312784\\
40.171513060621	-0.225431694583443\\
40.1816165598817	-0.225361877932669\\
40.1917200591424	-0.225361877932669\\
40.2018235584032	-0.225361877932669\\
40.2119270576639	-0.225361877932669\\
40.2220305569246	-0.225318698450686\\
40.2321340561853	-0.225318698450686\\
40.242237555446	-0.225318698450686\\
40.2523410547068	-0.225104119853345\\
40.2624445539675	-0.225104119853345\\
40.2725480532282	-0.224970896160064\\
40.2826515524889	-0.224515930032423\\
40.2927550517496	-0.224515930032423\\
40.3028585510104	-0.224515930032423\\
40.3129620502711	-0.224515930032423\\
40.3230655495318	-0.224231331238558\\
40.3331690487925	-0.224231331238558\\
40.3432725480532	-0.224231331238558\\
40.353376047314	-0.223836530637126\\
40.3634795465747	-0.223836530637126\\
40.3735830458354	-0.223588297280502\\
40.3836865450961	-0.222736540792844\\
40.3937900443568	-0.222736540792844\\
40.4038935436175	-0.222736540792844\\
40.4139970428783	-0.222736540792844\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
40.4139970428783	-0.222736540792844\\
40.424100542139	-0.222223772510518\\
40.4342040413997	-0.222223772510518\\
40.4443075406604	-0.222223772510518\\
40.4544110399211	-0.221643925792926\\
40.4645145391819	-0.221643925792926\\
40.4746180384426	-0.221281870400536\\
40.4847215377033	-0.22005923840824\\
40.494825036964	-0.22005923840824\\
40.5049285362247	-0.22005923840824\\
40.5150320354855	-0.22005923840824\\
40.5251355347462	-0.219294901220994\\
40.5352390340069	-0.219294901220994\\
40.5453425332676	-0.219294901220994\\
40.5554460325283	-0.218534153453983\\
40.5655495317891	-0.218534153453983\\
40.5756530310498	-0.218062661635774\\
40.5857565303105	-0.216451134998048\\
40.5958600295712	-0.216451134998048\\
40.6059635288319	-0.216451134998048\\
40.6160670280927	-0.216451134998048\\
40.6261705273534	-0.215445558215813\\
40.6362740266141	-0.215445558215813\\
40.6463775258748	-0.215445558215813\\
40.6564810251355	-0.214500583187722\\
40.6665845243963	-0.214500583187722\\
40.676688023657	-0.213871138888499\\
40.6867915229177	-0.211928371390289\\
40.6968950221784	-0.211928371390289\\
40.7069985214391	-0.211928371390289\\
40.7171020206999	-0.211928371390289\\
40.7272055199606	-0.210675173826687\\
40.7373090192213	-0.210675173826687\\
40.747412518482	-0.210675173826687\\
40.7575160177427	-0.20951544512015\\
40.7676195170035	-0.20951544512015\\
40.7777230162642	-0.208851754877692\\
40.7878265155249	-0.206471961445052\\
40.7979300147856	-0.206471961445052\\
40.8080335140463	-0.206471961445052\\
40.818137013307	-0.206471961445052\\
40.8282405125678	-0.20499298722819\\
40.8383440118285	-0.20499298722819\\
40.8484475110892	-0.20499298722819\\
40.8585510103499	-0.203671800965309\\
40.8686545096106	-0.203671800965309\\
40.8787580088714	-0.202862002202252\\
40.8888615081321	-0.200116358678572\\
40.8989650073928	-0.200116358678572\\
40.9090685066535	-0.200116358678572\\
40.9191720059142	-0.200116358678572\\
40.929275505175	-0.19838546391797\\
40.9393790044357	-0.19838546391797\\
40.9494825036964	-0.19838546391797\\
40.9595860029571	-0.196885342935766\\
40.9696895022178	-0.196885342935766\\
40.9797930014786	-0.195972663499245\\
40.9898965007393	-0.192843932429205\\
41	-0.192843932429205\\
41.0101034992607	-0.192843932429205\\
41.0202069985214	-0.192843932429205\\
41.0303104977822	-0.190862303909865\\
41.0404139970429	-0.190862303909865\\
41.0505174963036	-0.190862303909865\\
41.0606209955643	-0.189149885204649\\
41.070724494825	-0.189149885204649\\
41.0808279940858	-0.188040103593879\\
41.0909314933465	-0.184431895403763\\
41.1010349926072	-0.184431895403763\\
41.1111384918679	-0.184431895403763\\
41.1212419911286	-0.184431895403763\\
41.1313454903894	-0.18215224532199\\
41.1414489896501	-0.18215224532199\\
41.1515524889108	-0.18215224532199\\
41.1616559881715	-0.180203150266448\\
41.1717594874322	-0.180203150266448\\
41.181862986693	-0.179001302911966\\
41.1919664859537	-0.174870939868897\\
41.2020699852144	-0.174870939868897\\
41.2121734844751	-0.174870939868897\\
41.2222769837358	-0.174870939868897\\
41.2323804829965	-0.172260465987583\\
41.2424839822573	-0.172260465987583\\
41.252587481518	-0.172260465987583\\
41.2626909807787	-0.170075124296281\\
41.2727944800394	-0.170075124296281\\
41.2828979793001	-0.168707588669817\\
41.2930014785609	-0.164092648746315\\
41.3031049778216	-0.164092648746315\\
41.3132084770823	-0.164092648746315\\
41.323311976343	-0.164092648746315\\
41.3334154756037	-0.161200106910996\\
41.3435189748645	-0.161200106910996\\
41.3536224741252	-0.161200106910996\\
41.3637259733859	-0.158773504612398\\
41.3738294726466	-0.158773504612398\\
41.3839329719073	-0.157280748574445\\
41.3940364711681	-0.152173950248902\\
41.4041399704288	-0.152173950248902\\
41.4142434696895	-0.152173950248902\\
41.4243469689502	-0.152173950248902\\
41.4344504682109	-0.148614225891918\\
41.4445539674717	-0.148614225891918\\
41.4546574667324	-0.148614225891918\\
41.4647609659931	-0.146319334907294\\
41.4748644652538	-0.146319334907294\\
41.4849679645145	-0.144666022966305\\
41.4950714637753	-0.139095441332774\\
41.505174963036	-0.139095441332774\\
41.5152784622967	-0.139095441332774\\
41.5253819615574	-0.139095441332774\\
41.5354854608181	-0.135558762216363\\
41.5455889600789	-0.135558762216363\\
41.5556924593396	-0.135558762216363\\
41.5657959586003	-0.13269097576215\\
41.575899457861	-0.13269097576215\\
41.5860029571217	-0.130918693662048\\
41.5961064563825	-0.124788691376398\\
41.6062099556432	-0.124788691376398\\
41.6163134549039	-0.124788691376398\\
41.6264169541646	-0.124788691376398\\
41.6365204534253	-0.120982147614849\\
41.646623952686	-0.120982147614849\\
41.6567274519468	-0.120982147614849\\
41.6668309512075	-0.117835485980842\\
41.6769344504682	-0.117835485980842\\
41.6870379497289	-0.115931076158996\\
41.6971414489896	-0.109304105982532\\
41.7072449482504	-0.109304105982532\\
41.7173484475111	-0.109304105982532\\
41.7274519467718	-0.109304105982532\\
41.7375554460325	-0.105218229090516\\
41.7476589452932	-0.105218229090516\\
41.757762444554	-0.105218229090516\\
41.7678659438147	-0.101872252402449\\
41.7779694430754	-0.101872252402449\\
41.7880729423361	-0.0997915070640344\\
41.7981764415968	-0.0927440836577394\\
41.8082799408576	-0.0927440836577394\\
41.8183834401183	-0.0927440836577394\\
41.828486939379	-0.0927440836577394\\
41.8385904386397	-0.0883001567297707\\
41.8486939379004	-0.0883001567297707\\
41.8587974371612	-0.0883001567297707\\
41.8689009364219	-0.0847122379719315\\
41.8790044356826	-0.0847122379719315\\
41.8891079349433	-0.0824673134818095\\
41.899211434204	-0.074955343187655\\
41.9093149334648	-0.074955343187655\\
41.9194184327255	-0.074955343187655\\
41.9295219319862	-0.074955343187655\\
41.9396254312469	-0.0702150851904027\\
41.9497289305076	-0.0702150851904027\\
41.9598324297684	-0.0702150851904027\\
41.9699359290291	-0.0663967817761707\\
41.9800394282898	-0.0663967817761707\\
41.9901429275505	-0.0640302836009739\\
42.0002464268112	-0.0558360135224473\\
42.010349926072	-0.0558360135224473\\
42.0204534253327	-0.0558360135224473\\
42.0305569245934	-0.0558360135224473\\
42.0406604238541	-0.0509628798624\\
42.0507639231148	-0.0509628798624\\
42.0608674223756	-0.0509628798624\\
42.0709709216363	-0.0468328831808399\\
42.081074420897	-0.0468328831808399\\
42.0911779201577	-0.0443382812541242\\
42.1012814194184	-0.0357042162477422\\
42.1113849186791	-0.0357042162477422\\
42.1214884179399	-0.0357042162477422\\
42.1315919172006	-0.0357042162477422\\
42.1416954164613	-0.0302600712928213\\
42.151798915722	-0.0302600712928213\\
42.1619024149827	-0.0302600712928213\\
42.1720059142435	-0.0258794652576935\\
42.1821094135042	-0.0258794652576935\\
42.1922129127649	-0.0232240611168615\\
42.2023164120256	-0.013961596662128\\
42.2124199112863	-0.013961596662128\\
42.2225234105471	-0.013961596662128\\
42.2326269098078	-0.013961596662128\\
42.2427304090685	-0.00805333853262283\\
42.2528339083292	-0.00805333853262283\\
42.2629374075899	-0.00805333853262283\\
42.2730409068507	-0.00353044077065534\\
42.2831444061114	-0.00353044077065534\\
42.2932479053721	-0.000646685055204627\\
42.3033514046328	0.00920876087471473\\
42.3134549038935	0.00920876087471473\\
42.3235584031543	0.00920876087471473\\
42.333661902415	0.00920876087471473\\
42.3437654016757	0.00920876087471473\\
42.3538689009364	0.0153554788866773\\
42.3639724001971	0.0153554788866773\\
42.3740758994579	0.020338579966466\\
42.3841793987186	0.020338579966466\\
42.3942828979793	0.0233273579919199\\
42.40438639724	0.0338000312417162\\
42.4144898965007	0.0338000312417162\\
42.4245933957615	0.0338000312417162\\
42.4346968950222	0.0338000312417162\\
42.4448003942829	0.0403000005790059\\
42.4549038935436	0.0403000005790059\\
42.4650073928043	0.0403000005790059\\
42.4751108920651	0.0455154995113968\\
42.4852143913258	0.0455154995113968\\
42.4953178905865	0.0487057151482849\\
42.5054213898472	0.0597408708585345\\
42.5155248891079	0.0597408708585345\\
42.5256283883687	0.0597408708585345\\
42.5357318876294	0.0597408708585345\\
42.5458353868901	0.0666775194844521\\
42.5559388861508	0.0666775194844521\\
42.5660423854115	0.0666775194844521\\
42.5761458846723	0.0721246223465096\\
42.586249383933	0.0721246223465096\\
42.5963528831937	0.0755375557028879\\
42.6064563824544	0.0872681451311398\\
42.6165598817151	0.0872681451311398\\
42.6266633809758	0.0872681451311398\\
42.6367668802366	0.0872681451311398\\
42.6468703794973	0.0944119257810012\\
42.656973878758	0.0944119257810012\\
42.6670773780187	0.0944119257810012\\
42.6771808772794	0.100191883944103\\
42.6872843765402	0.100191883944103\\
42.6973878758009	0.103761062426194\\
42.7074913750616	0.115910090372806\\
42.7175948743223	0.115910090372806\\
42.727698373583	0.115910090372806\\
42.7378018728438	0.115910090372806\\
42.7479053721045	0.123560819911507\\
42.7580088713652	0.123560819911507\\
42.7681123706259	0.123560819911507\\
42.7782158698866	0.129602801423585\\
42.7883193691474	0.129602801423585\\
42.7984228684081	0.13334961680136\\
42.8085263676688	0.146072116201714\\
42.8186298669295	0.146072116201714\\
42.8287333661902	0.146072116201714\\
42.838836865451	0.146072116201714\\
42.8489403647117	0.154714642595342\\
42.8590438639724	0.154714642595342\\
42.8691473632331	0.154714642595342\\
42.8792508624938	0.160350872942589\\
42.8893543617546	0.160350872942589\\
42.8994578610153	0.164250906588716\\
42.909561360276	0.177635483181358\\
42.9196648595367	0.177635483181358\\
42.9297683587974	0.177635483181358\\
42.9398718580582	0.177635483181358\\
42.9499753573189	0.185969470703405\\
42.9600788565796	0.185969470703405\\
42.9701823558403	0.185969470703405\\
42.980285855101	0.192650137919344\\
42.9903893543618	0.192650137919344\\
43.0004928536225	0.196781450744754\\
43.0105963528832	0.210906511627224\\
43.0206998521439	0.210906511627224\\
43.0308033514046	0.210906511627224\\
43.0409068506654	0.210906511627224\\
43.0510103499261	0.219789455570497\\
43.0611138491868	0.219789455570497\\
43.0712173484475	0.219789455570497\\
43.0813208477082	0.226853845580104\\
43.0914243469689	0.226853845580104\\
43.1015278462297	0.231296951944729\\
43.1116313454904	0.246224727914859\\
43.1217348447511	0.246224727914859\\
43.1318383440118	0.246224727914859\\
43.1419418432725	0.246224727914859\\
43.1520453425333	0.255563219090472\\
43.162148841794	0.255563219090472\\
43.1722523410547	0.255563219090472\\
43.1823558403154	0.263117211843869\\
43.1924593395761	0.263117211843869\\
43.2025628388369	0.267674207794625\\
43.2126663380976	0.283506404674979\\
43.2227698373583	0.283506404674979\\
43.232873336619	0.283506404674979\\
43.2429768358797	0.283506404674979\\
43.2530803351405	0.293272812742058\\
43.2631838344012	0.293272812742058\\
43.2732873336619	0.293272812742058\\
43.2833908329226	0.301193330860858\\
43.2934943321833	0.301193330860858\\
43.3035978314441	0.306038293874417\\
43.3137013307048	0.322517303793091\\
43.3238048299655	0.322517303793091\\
43.3339083292262	0.322517303793091\\
43.3440118284869	0.322517303793091\\
43.3541153277477	0.332874928767144\\
43.3642188270084	0.332874928767144\\
43.3743223262691	0.332874928767144\\
43.3844258255298	0.341039678593549\\
43.3945293247905	0.341039678593549\\
43.4046328240513	0.346160326896879\\
43.414736323312	0.363527229863927\\
43.4248398225727	0.363527229863927\\
43.4349433218334	0.363527229863927\\
43.4450468210941	0.363527229863927\\
43.4551503203549	0.374304555033875\\
43.4652538196156	0.374304555033875\\
43.4753573188763	0.374304555033875\\
43.485460818137	0.383193016857934\\
43.4955643173977	0.383193016857934\\
43.5056678166585	0.388198234525356\\
43.5157713159192	0.406259675802988\\
43.5258748151799	0.406259675802988\\
43.5359783144406	0.406259675802988\\
43.5460818137013	0.406259675802988\\
43.5561853129621	0.417605591543233\\
43.5662888122228	0.417605591543233\\
43.5763923114835	0.417605591543233\\
43.5864958107442	0.426888605771412\\
43.5965993100049	0.426888605771412\\
43.6067028092656	0.432073619086209\\
43.6168063085264	0.450852416299447\\
43.6269098077871	0.450852416299447\\
43.6370133070478	0.450852416299447\\
43.6471168063085	0.450852416299447\\
43.6572203055692	0.462661109125487\\
43.66732380483	0.462661109125487\\
43.6774273040907	0.462661109125487\\
43.6875308033514	0.471957125988591\\
43.6976343026121	0.471957125988591\\
43.7077378018728	0.477673984440728\\
43.7178413011336	0.497236320549843\\
43.7279448003943	0.497236320549843\\
43.738048299655	0.497236320549843\\
43.7481517989157	0.497236320549843\\
43.7582552981764	0.509508695494097\\
43.7683587974372	0.509508695494097\\
43.7784622966979	0.509508695494097\\
43.7885657959586	0.519061868916781\\
43.7986692952193	0.519061868916781\\
43.80877279448	0.525052512488248\\
43.8188762937408	0.54522002652334\\
43.8289797930015	0.54522002652334\\
43.8390832922622	0.54522002652334\\
43.8491867915229	0.54522002652334\\
43.8592902907836	0.557952343114309\\
43.8693937900444	0.557952343114309\\
43.8794972893051	0.557952343114309\\
43.8896007885658	0.567851891625498\\
43.8997042878265	0.567851891625498\\
43.9098077870872	0.574072297908376\\
43.919911286348	0.594855294016555\\
43.9300147856087	0.594855294016555\\
43.9401182848694	0.594855294016555\\
43.9502217841301	0.594855294016555\\
43.9603252833908	0.607924632651656\\
43.9704287826516	0.607924632651656\\
43.9805322819123	0.607924632651656\\
43.990635781173	0.618140144732814\\
44.0007392804337	0.618140144732814\\
44.0108427796944	0.624454778607163\\
44.0209462789552	0.645950394903276\\
44.0310497782159	0.645950394903276\\
44.0411532774766	0.645950394903276\\
44.0512567767373	0.645950394903276\\
44.061360275998	0.659468472758348\\
44.0714637752587	0.659468472758348\\
44.0815672745195	0.659468472758348\\
44.0916707737802	0.670084238430789\\
44.1017742730409	0.670084238430789\\
44.1118777723016	0.676526196087676\\
44.1219812715623	0.698781219393653\\
44.1320847708231	0.698781219393653\\
44.1421882700838	0.698781219393653\\
44.1522917693445	0.698781219393653\\
44.1623952686052	0.712510856244634\\
44.1724987678659	0.712510856244634\\
44.1826022671267	0.712510856244634\\
44.1927057663874	0.723285464819691\\
44.2028092656481	0.723285464819691\\
44.2129127649088	0.730003975025254\\
44.2230162641695	0.752763692010895\\
44.2331197634303	0.752763692010895\\
44.243223262691	0.752763692010895\\
44.2533267619517	0.752763692010895\\
44.2634302612124	0.767069919427856\\
44.2735337604731	0.767069919427856\\
44.2836372597339	0.767069919427856\\
44.2937407589946	0.778165674771043\\
44.3038442582553	0.778165674771043\\
44.313947757516	0.784944458713414\\
44.3240512567767	0.808314297768299\\
44.3341547560375	0.808314297768299\\
44.3442582552982	0.808314297768299\\
44.3543617545589	0.808314297768299\\
44.3644652538196	0.822976935901214\\
44.3745687530803	0.822976935901214\\
44.3846722523411	0.822976935901214\\
44.3947757516018	0.834399149669891\\
44.4048792508625	0.834399149669891\\
44.4149827501232	0.841344111152523\\
44.4250862493839	0.865462527492795\\
44.4351897486447	0.865462527492795\\
44.4452932479054	0.865462527492795\\
44.4553967471661	0.865462527492795\\
44.4655002464268	0.880420491812442\\
44.4756037456875	0.880420491812442\\
44.4857072449483	0.880420491812442\\
44.495810744209	0.891942001827631\\
44.5059142434697	0.891942001827631\\
44.5160177427304	0.899698813898114\\
44.5261212419911	0.923703973298872\\
44.5362247412518	0.923703973298872\\
44.5463282405126	0.923703973298872\\
44.5564317397733	0.923703973298872\\
44.566535239034	0.939277066550113\\
44.5766387382947	0.939277066550113\\
44.5867422375554	0.939277066550113\\
44.5968457368162	0.950987832445071\\
44.6069492360769	0.950987832445071\\
44.6170527353376	0.958289596244075\\
44.6271562345983	0.983553838727726\\
44.637259733859	0.983553838727726\\
44.6473632331198	0.983553838727726\\
44.6574667323805	0.983553838727726\\
44.6675702316412	0.999150473010977\\
44.6776737309019	0.999150473010977\\
44.6877772301626	0.999150473010977\\
44.6978807294234	1.01141136527923\\
44.7079842286841	1.01141136527923\\
44.7180877279448	1.01871194833512\\
44.7281912272055	1.04432334365824\\
44.7382947264662	1.04432334365824\\
44.748398225727	1.04432334365824\\
44.7585017249877	1.04432334365824\\
44.7686052242484	1.06036002801457\\
44.7787087235091	1.06036002801457\\
44.7888122227698	1.06036002801457\\
44.7989157220306	1.0727500183823\\
44.8090192212913	1.0727500183823\\
44.819122720552	1.08036559116793\\
44.8292262198127	1.10633891082517\\
44.8393297190734	1.10633891082517\\
44.8494332183342	1.10633891082517\\
44.8595367175949	1.10633891082517\\
44.8696402168556	1.12366413140709\\
44.8797437161163	1.12366413140709\\
44.889847215377	1.12366413140709\\
44.8999507146378	1.13524958362601\\
44.9100542138985	1.13524958362601\\
44.9201577131592	1.14295703010507\\
44.9302612124199	1.14295703010507\\
44.9403647116806	1.16942757170806\\
44.9504682109414	1.16942757170806\\
44.9605717102021	1.16942757170806\\
44.9706752094628	1.18595298024941\\
44.9807787087235	1.18595298024941\\
44.9908822079842	1.18595298024941\\
45.000985707245	1.19879523097882\\
45.0110892065057	1.19879523097882\\
45.0211927057664	1.20657183440713\\
45.0312962050271	1.23360124869236\\
45.0413997042878	1.23360124869236\\
45.0515032035485	1.23360124869236\\
45.0616067028093	1.23360124869236\\
45.07171020207	1.25034127184038\\
45.0818137013307	1.25034127184038\\
45.0919172005914	1.25034127184038\\
45.1020206998521	1.26325466387241\\
45.1121241991129	1.26325466387241\\
45.1222276983736	1.27146153901343\\
45.1323311976343	1.29853123844954\\
45.142434696895	1.29853123844954\\
45.1525381961557	1.29853123844954\\
45.1626416954165	1.29853123844954\\
45.1727451946772	1.31572236658511\\
45.1828486939379	1.31572236658511\\
45.1929521931986	1.31572236658511\\
45.2030556924593	1.32880961959361\\
45.2131591917201	1.32880961959361\\
45.2232626909808	1.33698537253995\\
45.2333661902415	1.36470096630171\\
45.2434696895022	1.36470096630171\\
45.2535731887629	1.36470096630171\\
45.2636766880237	1.36470096630171\\
45.2737801872844	1.38219552555181\\
45.2838836865451	1.38219552555181\\
45.2939871858058	1.38219552555181\\
45.3040906850665	1.39548518831657\\
45.3141941843273	1.39548518831657\\
45.324297683588	1.40366748954265\\
45.3344011828487	1.43184526098737\\
45.3445046821094	1.43184526098737\\
45.3546081813701	1.43184526098737\\
45.3647116806309	1.43184526098737\\
45.3748151798916	1.44948544155341\\
45.3849186791523	1.44948544155341\\
45.395022178413	1.44948544155341\\
45.4051256776737	1.46288889280311\\
45.4152291769345	1.46288889280311\\
45.4253326761952	1.47127071649164\\
45.4354361754559	1.49985255931597\\
45.4455396747166	1.49985255931597\\
45.4556431739773	1.49985255931597\\
45.4657466732381	1.49985255931597\\
45.4758501724988	1.51763937090545\\
45.4859536717595	1.51763937090545\\
45.4960571710202	1.51763937090545\\
45.5061606702809	1.53148275275347\\
45.5162641695416	1.53148275275347\\
45.5263676688024	1.53964293903246\\
45.5364711680631	1.56828635259478\\
45.5465746673238	1.56828635259478\\
45.5566781665845	1.56828635259478\\
45.5667816658452	1.56828635259478\\
45.576885165106	1.58662603118769\\
45.5869886643667	1.58662603118769\\
45.5970921636274	1.58662603118769\\
45.6071956628881	1.5998582787108\\
45.6172991621488	1.5998582787108\\
45.6274026614096	1.60831828313664\\
45.6375061606703	1.63705226086821\\
45.647609659931	1.63705226086821\\
45.6577131591917	1.63705226086821\\
45.6678166584524	1.63705226086821\\
45.6779201577132	1.65512984962213\\
45.6880236569739	1.65512984962213\\
45.6981271562346	1.65512984962213\\
45.7082306554953	1.66898007452049\\
45.718334154756	1.66898007452049\\
45.7284376540168	1.6773003849226\\
45.7385411532775	1.70645532055145\\
45.7486446525382	1.70645532055145\\
45.7587481517989	1.70645532055145\\
45.7688516510596	1.70645532055145\\
45.7789551503204	1.7250934724999\\
45.7890586495811	1.7250934724999\\
45.7991621488418	1.7250934724999\\
45.8092656481025	1.73820644855837\\
45.8193691473632	1.73820644855837\\
45.829472646624	1.74662846158705\\
45.8395761458847	1.77562304473674\\
45.8496796451454	1.77562304473674\\
45.8597831444061	1.77562304473674\\
45.8698866436668	1.77562304473674\\
45.8799901429276	1.7938709585424\\
45.8900936421883	1.7938709585424\\
45.900197141449	1.7938709585424\\
45.9103006407097	1.80776207096324\\
45.9204041399704	1.80776207096324\\
45.9305076392311	1.81621761838087\\
45.9406111384919	1.845355644459\\
45.9507146377526	1.845355644459\\
45.9608181370133	1.845355644459\\
45.970921636274	1.845355644459\\
45.9810251355347	1.86371667458858\\
45.9911286347955	1.86371667458858\\
46.0012321340562	1.86371667458858\\
46.0113356333169	1.877652334493\\
46.0214391325776	1.877652334493\\
46.0315426318383	1.88611981904227\\
46.0416461310991	1.88611981904227\\
46.0517496303598	1.91543166834715\\
46.0618531296205	1.91543166834715\\
46.0719566288812	1.91543166834715\\
46.0820601281419	1.93391103747612\\
46.0921636274027	1.93391103747612\\
46.1022671266634	1.93391103747612\\
46.1123706259241	1.9477740424302\\
46.1224741251848	1.9477740424302\\
46.1325776244455	1.95661354964255\\
46.1426811237063	1.98583881692729\\
46.152784622967	1.98583881692729\\
46.1628881222277	1.98583881692729\\
46.1729916214884	1.98583881692729\\
46.1830951207491	2.00434400000423\\
46.1931986200099	2.00434400000423\\
46.2033021192706	2.00434400000423\\
46.2134056185313	2.01860425287249\\
46.223509117792	2.01860425287249\\
46.2336126170527	2.02701552495266\\
46.2437161163135	2.05676888514996\\
46.2538196155742	2.05676888514996\\
46.2639231148349	2.05676888514996\\
46.2740266140956	2.05676888514996\\
46.2841301133563	2.07517261539535\\
46.2942336126171	2.07517261539535\\
46.3043371118778	2.07517261539535\\
46.3144406111385	2.08924534304905\\
46.3245441103992	2.08924534304905\\
46.3346476096599	2.09789663813171\\
46.3447511089206	2.12748973295676\\
46.3548546081814	2.12748973295676\\
46.3649581074421	2.12748973295676\\
46.3750616067028	2.12748973295676\\
46.3851651059635	2.14615546309818\\
46.3952686052242	2.14615546309818\\
46.405372104485	2.14615546309818\\
46.4154756037457	2.1607996975841\\
46.4255791030064	2.1607996975841\\
46.4356826022671	2.16938534517716\\
46.4457861015278	2.19974288226597\\
46.4558896007886	2.19974288226597\\
46.4659931000493	2.19974288226597\\
46.47609659931	2.19974288226597\\
46.4862000985707	2.21874272889636\\
46.4963035978314	2.21874272889636\\
46.5064070970922	2.21874272889636\\
46.5165105963529	2.23338835189074\\
46.5266140956136	2.23338835189074\\
46.5367175948743	2.24242657885732\\
46.546821094135	2.27329393871284\\
46.5569245933958	2.27329393871284\\
46.5670280926565	2.27329393871284\\
46.5771315919172	2.27329393871284\\
46.5872350911779	2.29273443219477\\
46.5973385904386	2.29273443219477\\
46.6074420896994	2.29273443219477\\
46.6175455889601	2.30756266969954\\
46.6276490882208	2.30756266969954\\
46.6377525874815	2.31675777203322\\
46.6478560867422	2.34846277614173\\
46.657959586003	2.34846277614173\\
46.6680630852637	2.34846277614173\\
46.6781665845244	2.34846277614173\\
46.6882700837851	2.36796009561405\\
46.6983735830458	2.36796009561405\\
46.7084770823066	2.36796009561405\\
46.7185805815673	2.38298865772963\\
46.728684080828	2.38298865772963\\
46.7387875800887	2.39225089545685\\
46.7488910793494	2.42427627528057\\
46.7589945786101	2.42427627528057\\
46.7690980778709	2.42427627528057\\
46.7792015771316	2.42427627528057\\
46.7893050763923	2.44425456800988\\
46.799408575653	2.44425456800988\\
46.8095120749137	2.44425456800988\\
46.8196155741745	2.45958612440418\\
46.8297190734352	2.45958612440418\\
46.8398225726959	2.46919472025225\\
46.8499260719566	2.50126793896159\\
46.8600295712173	2.50126793896159\\
46.8701330704781	2.50126793896159\\
46.8802365697388	2.50126793896159\\
46.8903400689995	2.52149166446307\\
46.9004435682602	2.52149166446307\\
46.9105470675209	2.52149166446307\\
46.9206505667817	2.53701743778703\\
46.9307540660424	2.53701743778703\\
46.9408575653031	2.54649016777898\\
46.9509610645638	2.57917708770821\\
46.9610645638245	2.57917708770821\\
46.9711680630853	2.57917708770821\\
46.981271562346	2.57917708770821\\
46.9913750616067	2.59963241157723\\
47.0014785608674	2.59963241157723\\
47.0115820601281	2.59963241157723\\
47.0216855593889	2.61540203012037\\
47.0317890586496	2.61540203012037\\
47.0418925579103	2.62477663883081\\
47.051996057171	2.65785002905581\\
47.0620995564317	2.65785002905581\\
47.0722030556925	2.65785002905581\\
47.0823065549532	2.65785002905581\\
47.0924100542139	2.67836509210974\\
47.1025135534746	2.67836509210974\\
47.1126170527353	2.67836509210974\\
47.1227205519961	2.69431925493977\\
47.1328240512568	2.69431925493977\\
47.1429275505175	2.70373183370562\\
47.1530310497782	2.73708279555097\\
47.1631345490389	2.73708279555097\\
47.1732380482997	2.73708279555097\\
47.1833415475604	2.73708279555097\\
47.1934450468211	2.75766489069913\\
47.2035485460818	2.75766489069913\\
47.2136520453425	2.75766489069913\\
47.2237555446033	2.77346342383799\\
47.233859043864	2.77346342383799\\
47.2439625431247	2.78315691477263\\
47.2540660423854	2.81676596759993\\
47.2641695416461	2.81676596759993\\
47.2742730409068	2.81676596759993\\
47.2843765401676	2.81676596759993\\
47.2944800394283	2.83731004705529\\
47.304583538689	2.83731004705529\\
47.3146870379497	2.83731004705529\\
47.3247905372104	2.853313603596\\
47.3348940364712	2.853313603596\\
47.3449975357319	2.8628825933411\\
47.3551010349926	2.89661984555206\\
47.3652045342533	2.89661984555206\\
47.375308033514	2.89661984555206\\
47.3854115327748	2.89661984555206\\
47.3955150320355	2.91715739768774\\
47.4056185312962	2.91715739768774\\
47.4157220305569	2.91715739768774\\
47.4258255298176	2.93321603380029\\
47.4359290290784	2.93321603380029\\
47.4460325283391	2.94289819276631\\
47.4561360275998	2.97634416897134\\
47.4662395268605	2.97634416897134\\
47.4763430261212	2.97634416897134\\
47.486446525382	2.97634416897134\\
47.4965500246427	2.99713787822987\\
47.5066535239034	2.99713787822987\\
47.5167570231641	2.99713787822987\\
47.5268605224248	3.01307222881416\\
47.5369640216856	3.01307222881416\\
47.5470675209463	3.02277589461641\\
47.557171020207	3.05644056028449\\
47.5672745194677	3.05644056028449\\
47.5773780187284	3.05644056028449\\
47.5874815179892	3.05644056028449\\
47.5975850172499	3.07802957643548\\
47.6076885165106	3.07802957643548\\
47.6177920157713	3.07802957643548\\
47.627895515032	3.09311986808124\\
47.6379990142928	3.09311986808124\\
47.6481025135535	3.10281615781152\\
47.6582060128142	3.13612324435675\\
47.6683095120749	3.13612324435675\\
47.6784130113356	3.13612324435675\\
47.6885165105964	3.13612324435675\\
47.6986200098571	3.15718500240239\\
47.7087235091178	3.15718500240239\\
47.7188270083785	3.15718500240239\\
47.7289305076392	3.17279100644152\\
47.7390340068999	3.17279100644152\\
47.7491375061607	3.18275179823046\\
47.7592410054214	3.21621092679621\\
47.7693445046821	3.21621092679621\\
47.7794480039428	3.21621092679621\\
47.7895515032035	3.21621092679621\\
47.7996550024643	3.23686742683698\\
47.809758501725	3.23686742683698\\
47.8198620009857	3.23686742683698\\
47.8299655002464	3.25250839162287\\
47.8400689995071	3.25250839162287\\
47.8501724987679	3.26224696597674\\
47.8602759980286	3.29607034018021\\
47.8703794972893	3.29607034018021\\
47.88048299655	3.29607034018021\\
47.8905864958107	3.29607034018021\\
47.9006899950715	3.31636977254735\\
47.9107934943322	3.31636977254735\\
47.9208969935929	3.31636977254735\\
47.9310004928536	3.33205746007567\\
47.9411039921143	3.33205746007567\\
47.9512074913751	3.3421813881213\\
47.9613109906358	3.37472009793005\\
47.9714144898965	3.37472009793005\\
47.9815179891572	3.37472009793005\\
47.9916214884179	3.37472009793005\\
48.0017249876787	3.39548091074676\\
48.0118284869394	3.39548091074676\\
48.0219319862001	3.39548091074676\\
48.0320354854608	3.41112258450275\\
48.0421389847215	3.41112258450275\\
48.0522424839823	3.42071729868508\\
48.062345983243	3.45375791439848\\
48.0724494825037	3.45375791439848\\
48.0825529817644	3.45375791439848\\
48.0926564810251	3.45375791439848\\
48.1027599802859	3.47421308322139\\
48.1128634795466	3.47421308322139\\
48.1229669788073	3.47421308322139\\
48.133070478068	3.48966967986858\\
48.1431739773287	3.48966967986858\\
48.1532774765895	3.49932493320018\\
48.1633809758502	3.53184372756752\\
48.1734844751109	3.53184372756752\\
48.1835879743716	3.53184372756752\\
48.1936914736323	3.53184372756752\\
48.203794972893	3.55241455902228\\
48.2138984721538	3.55241455902228\\
48.2240019714145	3.55241455902228\\
48.2341054706752	3.56801175864677\\
48.2442089699359	3.56801175864677\\
48.2543124691966	3.57733733324343\\
48.2644159684574	3.60982768648113\\
48.2745194677181	3.60982768648113\\
48.2846229669788	3.60982768648113\\
48.2947264662395	3.60982768648113\\
48.3048299655002	3.63005874274948\\
48.314933464761	3.63005874274948\\
48.3250369640217	3.63005874274948\\
48.3351404632824	3.64541507286403\\
48.3452439625431	3.64541507286403\\
48.3553474618038	3.65484743803286\\
48.3654509610646	3.68702468779172\\
48.3755544603253	3.68702468779172\\
48.385657959586	3.68702468779172\\
48.3957614588467	3.68702468779172\\
48.4058649581074	3.70712942647143\\
48.4159684573682	3.70712942647143\\
48.4260719566289	3.70712942647143\\
48.4361754558896	3.72222297922398\\
48.4462789551503	3.72222297922398\\
48.456382454411	3.73181749414208\\
48.4664859536718	3.76391072062408\\
48.4765894529325	3.76391072062408\\
48.4866929521932	3.76391072062408\\
48.4967964514539	3.76391072062408\\
48.5068999507146	3.78360964937432\\
48.5170034499754	3.78360964937432\\
48.5271069492361	3.78360964937432\\
48.5372104484968	3.7986061065866\\
48.5473139477575	3.7986061065866\\
48.5574174470182	3.80782716913148\\
48.567520946279	3.83967020712204\\
48.5776244455397	3.83967020712204\\
48.5877279448004	3.83967020712204\\
48.5978314440611	3.83967020712204\\
48.6079349433218	3.85937219890616\\
48.6180384425826	3.85937219890616\\
48.6281419418433	3.85937219890616\\
48.638245441104	3.87422543714541\\
48.6483489403647	3.87422543714541\\
48.6584524396254	3.88345128784089\\
48.6685559388862	3.91496614709164\\
48.6786594381469	3.91496614709164\\
48.6887629374076	3.91496614709164\\
48.6988664366683	3.91496614709164\\
48.708969935929	3.93442754736072\\
48.7190734351897	3.93442754736072\\
48.7291769344505	3.93442754736072\\
48.7392804337112	3.94912541956597\\
48.7493839329719	3.94912541956597\\
48.7594874322326	3.95815771468074\\
48.7695909314933	3.98916567532982\\
48.7796944307541	3.98916567532982\\
48.7897979300148	3.98916567532982\\
48.7999014292755	3.98916567532982\\
48.8100049285362	3.98916567532982\\
48.8201084277969	4.00861491012919\\
48.8302119270577	4.00861491012919\\
48.8403154263184	4.02313917458391\\
48.8504189255791	4.02313917458391\\
48.8605224248398	4.03409647543243\\
48.8706259241005	4.06319201745563\\
48.8807294233613	4.06319201745563\\
48.890832922622	4.06319201745563\\
48.9009364218827	4.06319201745563\\
48.9110399211434	4.0819267579549\\
48.9211434204041	4.0819267579549\\
48.9312469196649	4.0819267579549\\
48.9413504189256	4.09630004504809\\
48.9514539181863	4.09630004504809\\
48.961557417447	4.10514251561887\\
48.9716609167077	4.13541907095049\\
48.9817644159685	4.13541907095049\\
48.9918679152292	4.13541907095049\\
49.0019714144899	4.13541907095049\\
49.0120749137506	4.1543947582342\\
49.0221784130113	4.1543947582342\\
49.0322819122721	4.1543947582342\\
49.0423854115328	4.16852239114556\\
49.0524889107935	4.16852239114556\\
49.0625924100542	4.17725828792363\\
49.0726959093149	4.2070853607873\\
49.0827994085757	4.2070853607873\\
49.0929029078364	4.2070853607873\\
49.1030064070971	4.2070853607873\\
49.1131099063578	4.22584095818947\\
49.1232134056185	4.22584095818947\\
49.1333169048793	4.22584095818947\\
49.14342040414	4.23972460921232\\
49.1535239034007	4.23972460921232\\
49.1636274026614	4.24829186213475\\
49.1737309019221	4.27822710518748\\
49.1838344011828	4.27822710518748\\
49.1939379004436	4.27822710518748\\
49.2040413997043	4.27822710518748\\
49.214144898965	4.29623064560132\\
49.2242483982257	4.29623064560132\\
49.2343518974864	4.29623064560132\\
49.2444553967472	4.31024364632916\\
49.2545588960079	4.31024364632916\\
49.2646623952686	4.31876827892401\\
49.2747658945293	4.34845080938637\\
49.28486939379	4.34845080938637\\
49.2949728930508	4.34845080938637\\
49.3050763923115	4.34845080938637\\
49.3151798915722	4.3668149902827\\
49.3252833908329	4.3668149902827\\
49.3353868900936	4.3668149902827\\
49.3454903893544	4.38074258174536\\
49.3555938886151	4.38074258174536\\
49.3656973878758	4.38944330714229\\
49.3758008871365	4.41906601439317\\
49.3859043863972	4.41906601439317\\
49.396007885658	4.41906601439317\\
49.4061113849187	4.41906601439317\\
49.4162148841794	4.41906601439317\\
49.4263183834401	4.43846523557493\\
49.4364218827008	4.43846523557493\\
49.4465253819616	4.45189980368975\\
49.4566288812223	4.45189980368975\\
49.466732380483	4.4604140423484\\
49.4768358797437	4.49052406251581\\
49.4869393790044	4.49052406251581\\
49.4970428782652	4.49052406251581\\
49.5071463775259	4.49052406251581\\
49.5172498767866	4.50868614257542\\
49.5273533760473	4.50868614257542\\
49.537456875308	4.50868614257542\\
49.5475603745688	4.52286394604403\\
49.5576638738295	4.52286394604403\\
49.5677673730902	4.53139571848908\\
49.5778708723509	4.56129127543324\\
49.5879743716116	4.56129127543324\\
49.5980778708724	4.56129127543324\\
49.6081813701331	4.56129127543324\\
49.6182848693938	4.57987405143242\\
49.6283883686545	4.57987405143242\\
49.6384918679152	4.57987405143242\\
49.648595367176	4.59402454870275\\
49.6586988664367	4.59402454870275\\
49.6688023656974	4.60281781500254\\
49.6789058649581	4.63281713579433\\
49.6890093642188	4.63281713579433\\
49.6991128634795	4.63281713579433\\
49.7092163627403	4.63281713579433\\
49.719319862001	4.65134646821307\\
49.7294233612617	4.65134646821307\\
49.7395268605224	4.65134646821307\\
49.7496303597831	4.66573430592596\\
49.7597338590439	4.66573430592596\\
49.7698373583046	4.6742242769897\\
49.7799408575653	4.70435315823498\\
49.790044356826	4.70435315823498\\
49.8001478560867	4.70435315823498\\
49.8102513553475	4.70435315823498\\
49.8203548546082	4.72298558768265\\
49.8304583538689	4.72298558768265\\
49.8405618531296	4.72298558768265\\
49.8506653523903	4.73727193339695\\
49.8607688516511	4.73727193339695\\
49.8708723509118	4.74597986058297\\
49.8809758501725	4.77610724675256\\
49.8910793494332	4.77610724675256\\
49.9011828486939	4.77610724675256\\
49.9112863479547	4.77610724675256\\
49.9213898472154	4.79481193691943\\
49.9314933464761	4.79481193691943\\
49.9415968457368	4.79481193691943\\
49.9517003449975	4.80908288732021\\
49.9618038442583	4.80908288732021\\
49.971907343519	4.81783011661426\\
49.9820108427797	4.84795449239912\\
49.9921143420404	4.84795449239912\\
50.0022178413011	4.84795449239912\\
50.0123213405619	4.84795449239912\\
50.0224248398226	4.86689184170835\\
50.0325283390833	4.86689184170835\\
50.042631838344	4.86689184170835\\
50.0527353376047	4.88121951972099\\
50.0628388368655	4.88121951972099\\
50.0729423361262	4.89004615392735\\
50.0830458353869	4.92027179136359\\
50.0931493346476	4.92027179136359\\
50.1032528339083	4.92027179136359\\
50.1133563331691	4.92027179136359\\
50.1234598324298	4.9391385838537\\
50.1335633316905	4.9391385838537\\
50.1436668309512	4.9391385838537\\
50.1537703302119	4.95351310620973\\
50.1638738294726	4.95351310620973\\
50.1739773287334	4.96370537690571\\
50.1840808279941	4.99269521665228\\
50.1941843272548	4.99269521665228\\
50.2042878265155	4.99269521665228\\
50.2143913257762	4.99269521665228\\
50.224494825037	5.01157268924183\\
50.2345983242977	5.01157268924183\\
50.2447018235584	5.01157268924183\\
50.2548053228191	5.026089666602\\
50.2649088220798	5.026089666602\\
50.2750123213406	5.03522255240897\\
50.2851158206013	5.06577211222483\\
50.295219319862	5.06577211222483\\
50.3053228191227	5.06577211222483\\
50.3154263183834	5.06577211222483\\
50.3255298176442	5.08484945265194\\
50.3356333169049	5.08484945265194\\
50.3457368161656	5.08484945265194\\
50.3558403154263	5.09939861727079\\
50.365943814687	5.09939861727079\\
50.3760473139478	5.10848885602354\\
50.3861508132085	5.13959531344171\\
50.3962543124692	5.13959531344171\\
50.4063578117299	5.13959531344171\\
50.4164613109906	5.13959531344171\\
50.4265648102514	5.15884713506939\\
50.4366683095121	5.15884713506939\\
50.4467718087728	5.15884713506939\\
50.4568753080335	5.1736943542618\\
50.4669788072942	5.1736943542618\\
50.477082306555	5.18277334548871\\
50.4871858058157	5.21417803702256\\
50.4972893050764	5.21417803702256\\
50.5073928043371	5.21417803702256\\
50.5174963035978	5.21417803702256\\
50.5275998028586	5.23357390312009\\
50.5377033021193	5.23357390312009\\
50.54780680138	5.23357390312009\\
50.5579103006407	5.24845021899614\\
50.5680137999014	5.24845021899614\\
50.5781172991622	5.25774225321091\\
50.5882207984229	5.2893563360534\\
50.5983242976836	5.2893563360534\\
50.6084277969443	5.2893563360534\\
50.618531296205	5.2893563360534\\
50.6286347954658	5.30902392771549\\
50.6387382947265	5.30902392771549\\
50.6488417939872	5.30902392771549\\
50.6589452932479	5.32391194934623\\
50.6690487925086	5.32391194934623\\
50.6791522917693	5.33322334529858\\
50.6892557910301	5.3650091014329\\
50.6993592902908	5.3650091014329\\
50.7094627895515	5.3650091014329\\
50.7195662888122	5.3650091014329\\
50.7296697880729	5.38499802868341\\
50.7397732873337	5.38499802868341\\
50.7498767865944	5.40012838668602\\
50.7599802858551	5.40012838668602\\
50.7700837851158	5.40969860524234\\
50.7801872843765	5.44157236384215\\
50.7902907836373	5.44157236384215\\
50.800394282898	5.44157236384215\\
50.8104977821587	5.44157236384215\\
50.8206012814194	5.46178014339876\\
50.8307047806801	5.46178014339876\\
50.8408082799409	5.46178014339876\\
50.8509117792016	5.47682079828882\\
50.8610152784623	5.47682079828882\\
50.871118777723	5.48635435788002\\
50.8812222769837	5.51866992592871\\
50.8913257762445	5.51866992592871\\
50.9014292755052	5.51866992592871\\
50.9115327747659	5.51866992592871\\
50.9216362740266	5.53875239918405\\
50.9317397732873	5.53875239918405\\
50.9418432725481	5.53875239918405\\
50.9519467718088	5.55412608398657\\
50.9620502710695	5.55412608398657\\
50.9721537703302	5.56363674140037\\
50.9822572695909	5.59626895831788\\
50.9923607688517	5.59626895831788\\
51.0024642681124	5.59626895831788\\
51.0125677673731	5.59626895831788\\
51.0226712666338	5.61645275317425\\
51.0327747658945	5.61645275317425\\
51.0428782651553	5.61645275317425\\
51.052981764416	5.63201263148316\\
51.0630852636767	5.63201263148316\\
51.0731887629374	5.64147844141478\\
51.0832922621981	5.67410314587698\\
51.0933957614588	5.67410314587698\\
51.1034992607196	5.67410314587698\\
51.1136027599803	5.67410314587698\\
51.123706259241	5.69453252916611\\
51.1338097585017	5.69453252916611\\
51.1439132577624	5.69453252916611\\
51.1540167570232	5.71025995694197\\
51.1641202562839	5.71025995694197\\
51.1742237555446	5.7197205534453\\
51.1843272548053	5.75269269127506\\
51.194430754066	5.75269269127506\\
51.2045342533268	5.75269269127506\\
51.2146377525875	5.75269269127506\\
51.2247412518482	5.77327682455624\\
51.2348447511089	5.77327682455624\\
51.2449482503696	5.77327682455624\\
51.2550517496304	5.78893503378764\\
51.2651552488911	5.78893503378764\\
51.2752587481518	5.79869543693477\\
51.2853622474125	5.83227842038953\\
51.2954657466732	5.83227842038953\\
51.305569245934	5.83227842038953\\
51.3156727451947	5.83227842038953\\
51.3257762444554	5.85376186030642\\
51.3358797437161	5.85376186030642\\
51.3459832429768	5.85376186030642\\
51.3560867422376	5.86832856543729\\
51.3661902414983	5.86832856543729\\
51.376293740759	5.8780316870673\\
51.3863972400197	5.91173319164501\\
51.3965007392804	5.91173319164501\\
51.4066042385412	5.91173319164501\\
51.4167077378019	5.91173319164501\\
51.4268112370626	5.93207487064937\\
51.4369147363233	5.93207487064937\\
51.447018235584	5.93207487064937\\
51.4571217348447	5.94791031508287\\
51.4672252341055	5.94791031508287\\
51.4773287333662	5.95805052933324\\
51.4874322326269	5.99122366030101\\
51.4975357318876	5.99122366030101\\
51.5076392311483	5.99122366030101\\
51.5177427304091	5.99122366030101\\
51.5278462296698	6.01296823350825\\
51.5379497289305	6.01296823350825\\
51.5480532281912	6.01296823350825\\
51.5581567274519	6.02778637035189\\
51.5682602267127	6.02778637035189\\
51.5783637259734	6.03756238145232\\
51.5884672252341	6.07124216092169\\
51.5985707244948	6.07124216092169\\
51.6086742237555	6.07124216092169\\
51.6187777230163	6.07124216092169\\
51.628881222277	6.09196835752856\\
51.6389847215377	6.09196835752856\\
51.6490882207984	6.09196835752856\\
51.6591917200591	6.1077927133887\\
51.6692952193199	6.1077927133887\\
51.6793987185806	6.11758674337828\\
51.6895022178413	6.15108538930174\\
51.699605717102	6.15108538930174\\
51.7097092163627	6.15108538930174\\
51.7198127156235	6.15108538930174\\
51.7299162148842	6.171937829626\\
51.7400197141449	6.171937829626\\
51.7501232134056	6.171937829626\\
51.7602267126663	6.1877765997523\\
51.7703302119271	6.1877765997523\\
51.7804337111878	6.19785148473706\\
51.7905372104485	6.2307743450954\\
51.8006407097092	6.2307743450954\\
51.8107442089699	6.2307743450954\\
51.8208477082307	6.2307743450954\\
51.8309512074914	6.25180707083435\\
51.8410547067521	6.25180707083435\\
51.8511582060128	6.25180707083435\\
51.8612617052735	6.26758083617507\\
51.8713652045342	6.26758083617507\\
51.881468703795	6.27723580586919\\
51.8915722030557	6.31053813402465\\
51.9016757023164	6.31053813402465\\
51.9117792015771	6.31053813402465\\
51.9218827008378	6.31053813402465\\
51.9319862000986	6.33133263333159\\
51.9420896993593	6.33133263333159\\
51.95219319862	6.33133263333159\\
51.9622966978807	6.34764537381486\\
51.9724001971414	6.34764537381486\\
51.9825036964022	6.35674124220198\\
51.9926071956629	6.38988839010262\\
52.0027106949236	6.38988839010262\\
52.0128141941843	6.38988839010262\\
52.022917693445	6.38988839010262\\
52.0330211927058	6.38988839010262\\
52.0431246919665	6.41058505967755\\
52.0532281912272	6.41058505967755\\
52.0633316904879	6.42632330440073\\
52.0734351897486	6.42632330440073\\
52.0835386890094	6.43569022382314\\
52.0936421882701	6.4686386184989\\
52.1037456875308	6.4686386184989\\
52.1138491867915	6.4686386184989\\
52.1239526860522	6.4686386184989\\
52.134056185313	6.4889820590061\\
52.1441596845737	6.4889820590061\\
52.1542631838344	6.4889820590061\\
52.1643666830951	6.50433142933227\\
52.1744701823558	6.50433142933227\\
52.1845736816166	6.51378938340957\\
52.1946771808773	6.54628731425907\\
52.204780680138	6.54628731425907\\
52.2148841793987	6.54628731425907\\
52.2249876786594	6.54628731425907\\
52.2350911779202	6.56650523704232\\
52.2451946771809	6.56650523704232\\
52.2552981764416	6.56650523704232\\
52.2654016757023	6.58153504129468\\
52.275505174963	6.58153504129468\\
52.2856086742238	6.59090455268594\\
52.2957121734845	6.62297187971356\\
52.3058156727452	6.62297187971356\\
52.3159191720059	6.62297187971356\\
52.3260226712666	6.62297187971356\\
52.3361261705274	6.64277118264635\\
52.3462296697881	6.64277118264635\\
52.3563331690488	6.64277118264635\\
52.3664366683095	6.65758913298161\\
52.3765401675702	6.65758913298161\\
52.3866436668309	6.66678425629336\\
52.3967471660917	6.69813591110071\\
52.4068506653524	6.69813591110071\\
52.4169541646131	6.69813591110071\\
52.4270576638738	6.69813591110071\\
52.4371611631345	6.71773608125267\\
52.4472646623953	6.71773608125267\\
52.457368161656	6.71773608125267\\
52.4674716609167	6.73223934910552\\
52.4775751601774	6.73223934910552\\
52.4876786594381	6.74115357043633\\
52.4977821586989	6.77183856470566\\
52.5078856579596	6.77183856470566\\
52.5179891572203	6.77183856470566\\
52.528092656481	6.77183856470566\\
52.5381961557417	6.79106353670267\\
52.5482996550025	6.79106353670267\\
52.5584031542632	6.79106353670267\\
52.5685066535239	6.80524591762538\\
52.5786101527846	6.80524591762538\\
52.5887136520453	6.81401636416163\\
52.5988171513061	6.84385769387705\\
52.6089206505668	6.84385769387705\\
52.6190241498275	6.84385769387705\\
52.6291276490882	6.84385769387705\\
52.6392311483489	6.86252412229694\\
52.6493346476097	6.86252412229694\\
52.6594381468704	6.86252412229694\\
52.6695416461311	6.87639783186603\\
52.6796451453918	6.87639783186603\\
52.6897486446525	6.8848183899929\\
52.6998521439133	6.91389019647648\\
52.709955643174	6.91389019647648\\
52.7200591424347	6.91389019647648\\
52.7301626416954	6.91389019647648\\
52.7402661409561	6.93214457695428\\
52.7503696402169	6.93214457695428\\
52.7604731394776	6.93214457695428\\
52.7705766387383	6.94529616939647\\
52.780680137999	6.94529616939647\\
52.7907836372597	6.95353076924679\\
52.8008871365205	6.98165177438607\\
52.8109906357812	6.98165177438607\\
52.8210941350419	6.98165177438607\\
52.8311976343026	6.98165177438607\\
52.8413011335633	6.99928785820831\\
52.851404632824	6.99928785820831\\
52.8615081320848	6.99928785820831\\
52.8716116313455	7.01219584187705\\
52.8817151306062	7.01219584187705\\
52.8918186298669	7.02004116692607\\
52.9019221291276	7.04722441636148\\
52.9120256283884	7.04722441636148\\
52.9221291276491	7.04722441636148\\
52.9322326269098	7.04722441636148\\
52.9423361261705	7.06413486602835\\
52.9524396254312	7.06413486602835\\
52.962543124692	7.06413486602835\\
52.9726466239527	7.07608795546038\\
52.9827501232134	7.07608795546038\\
52.9928536224741	7.08359493105536\\
53.0029571217348	7.10898714779441\\
53.0130606209956	7.10898714779441\\
53.0231641202563	7.10898714779441\\
53.033267619517	7.10898714779441\\
53.0433711187777	7.12495697714515\\
53.0534746180384	7.12495697714515\\
53.0635781172992	7.12495697714515\\
53.0736816165599	7.13664636611093\\
53.0837851158206	7.13664636611093\\
53.0938886150813	7.14333280928184\\
53.103992114342	7.16666635931721\\
53.1140956136028	7.16666635931721\\
53.1241991128635	7.16666635931721\\
53.1343026121242	7.16666635931721\\
53.1444061113849	7.1815834977387\\
53.1545096106456	7.1815834977387\\
53.1646131099064	7.1815834977387\\
53.1747166091671	7.19176264684673\\
53.1848201084278	7.19176264684673\\
53.1949236076885	7.19814631911417\\
53.2050271069492	7.21989279934187\\
53.21513060621	7.21989279934187\\
53.2252341054707	7.21989279934187\\
53.2353376047314	7.21989279934187\\
53.2454411039921	7.23344167380503\\
53.2555446032528	7.23344167380503\\
53.2656481025136	7.23344167380503\\
53.2757516017743	7.24267987639662\\
53.285855101035	7.24267987639662\\
53.2959586002957	7.24854285597991\\
53.3060620995564	7.26799648668644\\
53.3161655988172	7.26799648668644\\
53.3262690980779	7.26799648668644\\
53.3363725973386	7.26799648668644\\
53.3464760965993	7.28031012194067\\
53.35657959586	7.28031012194067\\
53.3666830951207	7.28031012194067\\
53.3767865943815	7.28866386714385\\
53.3868900936422	7.28866386714385\\
53.3969935929029	7.29362720370078\\
53.4070970921636	7.31109291654709\\
53.4172005914243	7.31109291654709\\
53.4273040906851	7.31109291654709\\
53.4374075899458	7.31109291654709\\
53.4475110892065	7.32186002198164\\
53.4576145884672	7.32186002198164\\
53.4677180877279	7.32186002198164\\
53.4778215869887	7.32900727857907\\
53.4879250862494	7.32900727857907\\
53.4980285855101	7.33341325725628\\
53.5081320847708	7.34850440886797\\
53.5182355840315	7.34850440886797\\
53.5283390832923	7.34850440886797\\
53.538442582553	7.34850440886797\\
53.5485460818137	7.35784655873741\\
53.5586495810744	7.35784655873741\\
53.5687530803351	7.35784655873741\\
53.5788565795959	7.36384151204064\\
53.5889600788566	7.36384151204064\\
53.5990635781173	7.36751030842685\\
53.609167077378	7.38017144409218\\
53.6192705766387	7.38017144409218\\
53.6293740758995	7.38017144409218\\
53.6394775751602	7.38017144409218\\
53.6495810744209	7.38802754628398\\
53.6596845736816	7.38802754628398\\
53.6697880729423	7.38802754628398\\
53.6798915722031	7.39279649855431\\
53.6899950714638	7.39279649855431\\
53.7000985707245	7.39576850058814\\
53.7102020699852	7.40587235012518\\
53.7203055692459	7.40587235012518\\
53.7304090685067	7.40587235012518\\
53.7405125677674	7.40587235012518\\
53.7506160670281	7.41220307311011\\
53.7607195662888	7.41220307311011\\
53.7708230655495	7.41220307311011\\
53.7809265648103	7.4157940185093\\
53.791030064071	7.4157940185093\\
53.8011335633317	7.4179754978017\\
53.8112370625924	7.4255184173148\\
53.8213405618531	7.4255184173148\\
53.8314440611138	7.4255184173148\\
53.8415475603746	7.4255184173148\\
53.8516510596353	7.43023059657546\\
53.861754558896	7.43023059657546\\
53.8718580581567	7.43023059657546\\
53.8819615574174	7.43353709085513\\
53.8920650566782	7.43353709085513\\
53.9021685559389	7.43560935641122\\
53.9122720551996	7.44266302904318\\
53.9223755544603	7.44266302904318\\
53.932479053721	7.44266302904318\\
53.9425825529818	7.44266302904318\\
53.9526860522425	7.44706005215494\\
53.9627895515032	7.44706005215494\\
53.9728930507639	7.44706005215494\\
53.9829965500246	7.45016246380982\\
53.9931000492854	7.45016246380982\\
54.0032035485461	7.45209123653941\\
54.0133070478068	7.45856613372943\\
54.0234105470675	7.45856613372943\\
54.0335140463282	7.45856613372943\\
54.043617545589	7.45856613372943\\
54.0537210448497	7.46264420370453\\
54.0638245441104	7.46264420370453\\
54.0739280433711	7.46264420370453\\
54.0840315426318	7.46548869785961\\
54.0941350418926	7.46548869785961\\
54.1042385411533	7.46725386039301\\
54.114342040414	7.47325969567395\\
54.1244455396747	7.47325969567395\\
54.1345490389354	7.47325969567395\\
54.1446525381962	7.47325969567395\\
54.1547560374569	7.47702672182082\\
54.1648595367176	7.47702672182082\\
54.1749630359783	7.47702672182082\\
54.185066535239	7.47961447746416\\
54.1951700344998	7.47961447746416\\
54.2052735337605	7.48131014944516\\
54.2153770330212	7.48674149598887\\
54.2254805322819	7.48674149598887\\
54.2355840315426	7.48674149598887\\
54.2456875308034	7.48674149598887\\
54.2557910300641	7.49016393820463\\
54.2658945293248	7.49016393820463\\
54.2759980285855	7.49016393820463\\
54.2861015278462	7.49253795170591\\
54.296205027107	7.49253795170591\\
54.3063085263677	7.49402710492409\\
54.3164120256284	7.49896480706725\\
54.3265155248891	7.49896480706725\\
54.3366190241498	7.49896480706725\\
54.3467225234105	7.49896480706725\\
54.3568260226713	7.50216392033784\\
54.366929521932	7.50216392033784\\
54.3770330211927	7.50216392033784\\
54.3871365204534	7.50421415926508\\
54.3972400197141	7.50421415926508\\
54.4073435189749	7.50558743768791\\
54.4174470182356	7.50996970087608\\
54.4275505174963	7.50996970087608\\
54.437654016757	7.50996970087608\\
54.4477575160177	7.50996970087608\\
54.4578610152785	7.51278218261948\\
54.4679645145392	7.51278218261948\\
54.4780680137999	7.51278218261948\\
54.4881715130606	7.51466672274645\\
54.4982750123213	7.51466672274645\\
54.5083785115821	7.51580150029742\\
54.5184820108428	7.51976147623411\\
54.5285855101035	7.51976147623411\\
54.5386890093642	7.51976147623411\\
54.5487925086249	7.51976147623411\\
54.5588960078857	7.52222968808876\\
54.5689995071464	7.52222968808876\\
54.5791030064071	7.52222968808876\\
54.5892065056678	7.52385302597584\\
54.5993100049285	7.52385302597584\\
54.6094135041893	7.52487647662499\\
54.61951700345	7.52830263001739\\
54.6296205027107	7.52830263001739\\
54.6397240019714	7.52830263001739\\
54.6498275012321	7.52830263001739\\
54.6599310004929	7.5304979324708\\
54.6700344997536	7.5304979324708\\
54.6801379990143	7.5304979324708\\
54.690241498275	7.53159976408783\\
54.7003449975357	7.53159976408783\\
54.7104484967965	7.53229966340143\\
54.7205519960572	7.53471964852172\\
54.7306554953179	7.53471964852172\\
54.7407589945786	7.53471964852172\\
54.7508624938393	7.53471964852172\\
54.7609659931001	7.53622145881937\\
54.7710694923608	7.53622145881937\\
54.7811729916215	7.53622145881937\\
54.7912764908822	7.53687682056508\\
54.8013799901429	7.53687682056508\\
54.8114834894036	7.53728636419929\\
54.8215869886644	7.53866531848246\\
54.8316904879251	7.53866531848246\\
54.8417939871858	7.53866531848246\\
54.8518974864465	7.53866531848246\\
54.8620009857072	7.53952860334798\\
54.872104484968	7.53952860334798\\
54.8822079842287	7.53952860334798\\
54.8923114834894	7.53970033165756\\
54.9024149827501	7.53970033165756\\
54.9125184820108	7.53979997906244\\
54.9226219812716	7.54015473116599\\
54.9327254805323	7.54015473116599\\
54.942828979793	7.54015473116599\\
54.9529324790537	7.54015473116599\\
54.9630359783144	7.54037655672392\\
54.9731394775752	7.54037655672392\\
54.9832429768359	7.54037655672392\\
54.9933464760966	7.54004360510542\\
55.0034499753573	7.54004360510542\\
55.013553474618	7.53985973186393\\
55.0236569738788	7.53918771535713\\
55.0337604731395	7.53918771535713\\
55.0438639724002	7.53918771535713\\
55.0539674716609	7.53918771535713\\
55.0640709709216	7.53876357376284\\
55.0741744701824	7.53876357376284\\
55.0842779694431	7.53876357376284\\
55.0943814687038	7.53795653687519\\
55.1044849679645	7.53795653687519\\
55.1145884672252	7.53746846390056\\
55.124691966486	7.53576122665592\\
55.1347954657467	7.53576122665592\\
55.1448989650074	7.53576122665592\\
55.1550024642681	7.53576122665592\\
55.1651059635288	7.53469598147386\\
55.1752094627896	7.53469598147386\\
55.1853129620503	7.53469598147386\\
55.195416461311	7.53341101608509\\
55.2055199605717	7.53341101608509\\
55.2156234598324	7.53260817762472\\
55.2257269590932	7.52988917653508\\
55.2358304583539	7.52988917653508\\
55.2459339576146	7.52988917653508\\
55.2560374568753	7.52988917653508\\
55.266140956136	7.52817004380199\\
55.2762444553967	7.52817004380199\\
55.2863479546575	7.52817004380199\\
55.2964514539182	7.52652899036398\\
55.3065549531789	7.52652899036398\\
55.3166584524396	7.52549774945934\\
55.3267619517003	7.52201494971833\\
55.3368654509611	7.52201494971833\\
55.3469689502218	7.52201494971833\\
55.3570724494825	7.52201494971833\\
55.3671759487432	7.51986084562982\\
55.3772794480039	7.51986084562982\\
55.3873829472647	7.51986084562982\\
55.3974864465254	7.51786497090348\\
55.4075899457861	7.51786497090348\\
55.4176934450468	7.51663196569472\\
55.4277969443075	7.51239475817739\\
55.4379004435683	7.51239475817739\\
55.448003942829	7.51239475817739\\
55.4581074420897	7.51239475817739\\
55.4682109413504	7.50976391775479\\
55.4783144406111	7.50976391775479\\
55.4884179398719	7.50976391775479\\
55.4985214391326	7.50740740103729\\
55.5086249383933	7.50740740103729\\
55.518728437654	7.50596515668221\\
55.5288319369147	7.50099614189722\\
55.5389354361755	7.50099614189722\\
55.5490389354362	7.50099614189722\\
55.5591424346969	7.50099614189722\\
55.5692459339576	7.49789168039452\\
55.5793494332183	7.49789168039452\\
55.5894529324791	7.49789168039452\\
55.5995564317398	7.49517993207619\\
55.6096599310005	7.49517993207619\\
55.6197634302612	7.49350456562714\\
55.6298669295219	7.48781239903191\\
55.6399704287827	7.48781239903191\\
55.6500739280434	7.48781239903191\\
55.6601774273041	7.48781239903191\\
55.6702809265648	7.48424369585377\\
55.6803844258255	7.48424369585377\\
55.6904879250863	7.48424369585377\\
55.700591424347	7.48118975577699\\
55.7106949236077	7.48118975577699\\
55.7207984228684	7.47930161768289\\
55.7309019221291	7.47286325072548\\
55.7410054213899	7.47286325072548\\
55.7511089206506	7.47286325072548\\
55.7612124199113	7.47286325072548\\
55.771315919172	7.46882405020825\\
55.7814194184327	7.46882405020825\\
55.7915229176934	7.46882405020825\\
55.8016264169542	7.46530681933746\\
55.8117299162149	7.46530681933746\\
55.8218334154756	7.46328757095933\\
55.8319369147363	7.45617244967675\\
55.842040413997	7.45617244967675\\
55.8521439132578	7.45617244967675\\
55.8622474125185	7.45617244967675\\
55.8723509117792	7.45163916751637\\
55.8824544110399	7.45163916751637\\
55.8925579103006	7.45163916751637\\
55.9026614095614	7.44791133343821\\
55.9127649088221	7.44791133343821\\
55.9228684080828	7.44560367433491\\
55.9329719073435	7.4376883299045\\
55.9430754066042	7.4376883299045\\
55.953178905865	7.4376883299045\\
55.9632824051257	7.4376883299045\\
55.9733859043864	7.43272399432433\\
55.9834894036471	7.43272399432433\\
55.9935929029078	7.43272399432433\\
56.0036964021686	7.42865017694497\\
56.0137999014293	7.42865017694497\\
56.02390340069	7.42597445645295\\
56.0340068999507	7.41750033568786\\
56.0441103992114	7.41750033568786\\
56.0542138984722	7.41750033568786\\
56.0643173977329	7.41750033568786\\
56.0744208969936	7.4120657700206\\
56.0845243962543	7.4120657700206\\
56.094627895515	7.4120657700206\\
56.1047313947758	7.40776760976544\\
56.1148348940365	7.40776760976544\\
56.1249383932972	7.40507615485922\\
56.1350418925579	7.39589546666393\\
56.1451453918186	7.39589546666393\\
56.1552488910794	7.39589546666393\\
56.1653523903401	7.39589546666393\\
56.1754558896008	7.39026552574502\\
56.1855593888615	7.39026552574502\\
56.1956628881222	7.39026552574502\\
56.2057663873829	7.3857714821435\\
56.2158698866437	7.3857714821435\\
56.2259733859044	7.38291418352171\\
56.2360768851651	7.37336535887572\\
56.2461803844258	7.37336535887572\\
56.2562838836865	7.37336535887572\\
56.2663873829473	7.37336535887572\\
56.276490882208	7.36732603330796\\
56.2865943814687	7.36732603330796\\
56.2966978807294	7.36732603330796\\
56.3068013799901	7.36259883029317\\
56.3169048792509	7.36259883029317\\
56.3270083785116	7.35971818779912\\
56.3371118777723	7.34963391623341\\
56.347215377033	7.34963391623341\\
56.3573188762937	7.34963391623341\\
56.3674223755545	7.34963391623341\\
56.3775258748152	7.34331067738807\\
56.3876293740759	7.34331067738807\\
56.3977328733366	7.34331067738807\\
56.4078363725973	7.33834341899074\\
56.4179398718581	7.33834341899074\\
56.4280433711188	7.33525247205104\\
56.4381468703795	7.32478705522099\\
56.4482503696402	7.32478705522099\\
56.4583538689009	7.32478705522099\\
56.4684573681617	7.32478705522099\\
56.4785608674224	7.31817487714494\\
56.4886643666831	7.31817487714494\\
56.4987678659438	7.31817487714494\\
56.5088713652045	7.31296923613351\\
56.5189748644653	7.31296923613351\\
56.529078363726	7.30979383853492\\
56.5391818629867	7.29880692028395\\
56.5492853622474	7.29880692028395\\
56.5593888615081	7.29880692028395\\
56.5694923607689	7.29880692028395\\
56.5795958600296	7.29192835356692\\
56.5896993592903	7.29192835356692\\
56.599802858551	7.29192835356692\\
56.6099063578117	7.28654230842751\\
56.6200098570724	7.28654230842751\\
56.6301133563332	7.28307104506176\\
56.6402168555939	7.27166850396388\\
56.6503203548546	7.27166850396388\\
56.6604238541153	7.27166850396388\\
56.670527353376	7.27166850396388\\
56.6806308526368	7.26451900769904\\
56.6907343518975	7.26451900769904\\
56.7008378511582	7.26451900769904\\
56.7109413504189	7.25888446789678\\
56.7210448496796	7.25888446789678\\
56.7311483489404	7.25548310135433\\
56.7412518482011	7.2436025916111\\
56.7513553474618	7.2436025916111\\
56.7614588467225	7.2436025916111\\
56.7715623459832	7.2436025916111\\
56.781665845244	7.23559065788334\\
56.7917693445047	7.23559065788334\\
56.8018728437654	7.23559065788334\\
56.8119763430261	7.23033671087198\\
56.8220798422868	7.23033671087198\\
56.8321833415476	7.22661742470077\\
56.8422868408083	7.21435030534739\\
56.852390340069	7.21435030534739\\
56.8624938393297	7.21435030534739\\
56.8725973385904	7.21435030534739\\
56.8827008378512	7.20659354722798\\
56.8928043371119	7.20659354722798\\
56.9029078363726	7.20659354722798\\
56.9130113356333	7.20048264109442\\
56.923114834894	7.20048264109442\\
56.9332183341548	7.1968755841331\\
56.9433218334155	7.18429876534918\\
56.9534253326762	7.18429876534918\\
56.9635288319369	7.18429876534918\\
56.9736323311976	7.18429876534918\\
56.9837358304584	7.17634933175329\\
56.9938393297191	7.17634933175329\\
57.0039428289798	7.17634933175329\\
57.0140463282405	7.17025372852613\\
57.0241498275012	7.17025372852613\\
57.0342533267619	7.16640923079824\\
57.0443568260227	7.15355020710074\\
57.0544603252834	7.15355020710074\\
57.0645638245441	7.15355020710074\\
57.0746673238048	7.15355020710074\\
57.0847708230655	7.14542340538302\\
57.0948743223263	7.14542340538302\\
57.104977821587	7.14542340538302\\
57.1150813208477	7.13914993194406\\
57.1251848201084	7.13914993194406\\
57.1352883193691	7.13534349558947\\
57.1453918186299	7.12206538870695\\
57.1554953178906	7.12206538870695\\
57.1655988171513	7.12206538870695\\
57.175702316412	7.12206538870695\\
57.1858058156727	7.11380259550101\\
57.1959093149335	7.11380259550101\\
57.2060128141942	7.11380259550101\\
57.2161163134549	7.10739092252786\\
57.2262198127156	7.10739092252786\\
57.2363233119763	7.10343457228748\\
57.2464268112371	7.08996006606972\\
57.2565303104978	7.08996006606972\\
57.2666338097585	7.08996006606972\\
57.2767373090192	7.08996006606972\\
57.2868408082799	7.08148004407982\\
57.2969443075407	7.08148004407982\\
57.3070478068014	7.08148004407982\\
57.3171513060621	7.07488599480975\\
57.3272548053228	7.07488599480975\\
57.3373583045835	7.0708952949464\\
57.3474618038443	7.05714647410199\\
57.357565303105	7.05714647410199\\
57.3676688023657	7.05714647410199\\
57.3777723016264	7.05714647410199\\
57.3878758008871	7.04842824725419\\
57.3979793001479	7.04842824725419\\
57.4080827994086	7.04842824725419\\
57.4181862986693	7.04184367154496\\
57.42828979793	7.04184367154496\\
57.4383932971907	7.03770781940933\\
57.4484967964515	7.02361033980019\\
57.4586002957122	7.02361033980019\\
57.4687037949729	7.02361033980019\\
57.4788072942336	7.02361033980019\\
57.4889107934943	7.01474973225187\\
57.499014292755	7.01474973225187\\
57.5091177920158	7.01474973225187\\
57.5192212912765	7.00790769406805\\
57.5293247905372	7.00790769406805\\
57.5394282897979	7.00381508215804\\
57.5495317890586	6.98941440858112\\
57.5596352883194	6.98941440858112\\
57.5697387875801	6.98941440858112\\
57.5798422868408	6.98941440858112\\
57.5899457861015	6.98040848235454\\
57.6000492853622	6.98040848235454\\
57.610152784623	6.98040848235454\\
57.6202562838837	6.97350086015178\\
57.6303597831444	6.97350086015178\\
57.6404632824051	6.96915531844023\\
57.6505667816658	6.954582664827\\
57.6606702809266	6.954582664827\\
57.6707737801873	6.954582664827\\
57.680877279448	6.954582664827\\
57.6909807787087	6.94537841517273\\
57.7010842779694	6.94537841517273\\
57.7111877772302	6.94537841517273\\
57.7212912764909	6.93823015598151\\
57.7313947757516	6.93823015598151\\
57.7414982750123	6.93401580041485\\
57.751601774273	6.91906027176396\\
57.7617052735338	6.91906027176396\\
57.7718087727945	6.91906027176396\\
57.7819122720552	6.91906027176396\\
57.7920157713159	6.90992224463017\\
57.8021192705766	6.90992224463017\\
57.8122227698374	6.90992224463017\\
57.8223262690981	6.90265987321049\\
57.8324297683588	6.90265987321049\\
57.8425332676195	6.89840459161226\\
57.8526367668802	6.88344911638321\\
57.862740266141	6.88344911638321\\
57.8728437654017	6.88344911638321\\
57.8829472646624	6.88344911638321\\
57.8930507639231	6.87391900818815\\
57.9031542631838	6.87391900818815\\
57.9132577624446	6.87391900818815\\
57.9233612617053	6.86665033578626\\
57.933464760966	6.86665033578626\\
57.9435682602267	6.86233593632381\\
57.9536717594874	6.84719792793013\\
57.9637752587482	6.84719792793013\\
57.9738787580089	6.84719792793013\\
57.9839822572696	6.84719792793013\\
57.9940857565303	6.83764930167145\\
58.004189255791	6.83764930167145\\
58.0142927550517	6.83764930167145\\
58.0243962543125	6.83020699462932\\
58.0344997535732	6.83020699462932\\
58.0446032528339	6.8258597289878\\
58.0547067520946	6.81052482061498\\
58.0648102513553	6.81052482061498\\
58.0749137506161	6.81052482061498\\
58.0850172498768	6.81052482061498\\
58.0951207491375	6.80087268323906\\
58.1052242483982	6.80087268323906\\
58.1153277476589	6.80087268323906\\
58.1254312469197	6.79353716230912\\
58.1355347461804	6.79353716230912\\
58.1456382454411	6.7889723503723\\
58.1557417447018	6.77333634613877\\
58.1658452439625	6.77333634613877\\
58.1759487432233	6.77333634613877\\
58.186052242484	6.77333634613877\\
58.1961557417447	6.76368709589264\\
58.2062592410054	6.76368709589264\\
58.2163627402661	6.76368709589264\\
58.2264662395269	6.75610589777146\\
58.2365697387876	6.75610589777146\\
58.2466732380483	6.75163267625279\\
58.256776737309	6.73590816869644\\
58.2668802365697	6.73590816869644\\
58.2769837358305	6.73590816869644\\
58.2870872350912	6.73590816869644\\
58.2971907343519	6.72603973578596\\
58.3072942336126	6.72603973578596\\
58.3173977328733	6.72603973578596\\
58.3275012321341	6.71852441157945\\
58.3376047313948	6.71852441157945\\
58.3477082306555	6.71390493947623\\
58.3578117299162	6.69800165267681\\
58.3679152291769	6.69800165267681\\
58.3780187284377	6.69800165267681\\
58.3881222276984	6.69800165267681\\
58.3982257269591	6.68796001918071\\
58.4083292262198	6.68796001918071\\
58.4184327254805	6.68796001918071\\
58.4285362247413	6.68021147607047\\
58.438639724002	6.68021147607047\\
58.4487432232627	6.67557588670847\\
58.4588467225234	6.65963073072226\\
58.4689502217841	6.65963073072226\\
58.4790537210448	6.65963073072226\\
58.4891572203056	6.65963073072226\\
58.4992607195663	6.64950077671578\\
58.509364218827	6.64950077671578\\
58.5194677180877	6.64950077671578\\
58.5295712173484	6.64186079492404\\
58.5396747166092	6.64186079492404\\
58.5497782158699	6.63715701733309\\
58.5598817151306	6.62096281438931\\
58.5699852143913	6.62096281438931\\
58.580088713652	6.62096281438931\\
58.5901922129128	6.62096281438931\\
58.6002957121735	6.61075678700879\\
58.6103992114342	6.61075678700879\\
58.6205027106949	6.61075678700879\\
58.6306062099556	6.60306790146223\\
58.6407097092164	6.60306790146223\\
58.6508132084771	6.59826588133495\\
58.6609167077378	6.58205153370148\\
58.6710202069985	6.58205153370148\\
58.6811237062592	6.58205153370148\\
58.69122720552	6.58205153370148\\
58.7013307047807	6.57176527230303\\
58.7114342040414	6.57176527230303\\
58.7215377033021	6.57176527230303\\
58.7316412025628	6.56402112109926\\
58.7417447018236	6.56402112109926\\
58.7518482010843	6.5592138520705\\
58.761951700345	6.54282391467259\\
58.7720551996057	6.54282391467259\\
58.7821586988664	6.54282391467259\\
58.7922621981272	6.54282391467259\\
58.8023656973879	6.53247609957553\\
58.8124691966486	6.53247609957553\\
58.8225726959093	6.53247609957553\\
58.83267619517	6.52460133800853\\
58.8427796944308	6.52460133800853\\
58.8528831936915	6.51981812849345\\
58.8629866929522	6.50331962881372\\
58.8730901922129	6.50331962881372\\
58.8831936914736	6.50331962881372\\
58.8932971907344	6.50331962881372\\
58.9034006899951	6.49289192804813\\
58.9135041892558	6.49289192804813\\
58.9236076885165	6.49289192804813\\
58.9337111877772	6.48504244057573\\
58.9438146870379	6.48504244057573\\
58.9539181862987	6.48019005609893\\
58.9640216855594	6.46343132445019\\
58.9741251848201	6.46343132445019\\
58.9842286840808	6.46343132445019\\
58.9943321833415	6.46343132445019\\
59.0044356826023	6.45308492777154\\
59.014539181863	6.45308492777154\\
59.0246426811237	6.45308492777154\\
59.0347461803844	6.44521564351275\\
59.0448496796451	6.44521564351275\\
59.0549531789059	6.44027100487589\\
59.0650566781666	6.42342339307444\\
59.0751601774273	6.42342339307444\\
59.085263676688	6.42342339307444\\
59.0953671759487	6.42342339307444\\
59.1054706752095	6.41299541415926\\
59.1155741744702	6.41299541415926\\
59.1256776737309	6.41299541415926\\
59.1357811729916	6.40500088063952\\
59.1458846722523	6.40500088063952\\
59.1559881715131	6.40009811773369\\
59.1660916707738	6.38321959885789\\
59.1761951700345	6.38321959885789\\
59.1862986692952	6.38321959885789\\
59.1964021685559	6.38321959885789\\
59.2065056678167	6.37263973758257\\
59.2166091670774	6.37263973758257\\
59.2267126663381	6.37263973758257\\
59.2368161655988	6.36442116837654\\
59.2469196648595	6.36442116837654\\
59.2570231641203	6.35960889198369\\
59.267126663381	6.34259375610568\\
59.2772301626417	6.34259375610568\\
59.2873336619024	6.34259375610568\\
59.2974371611631	6.34259375610568\\
59.3075406604239	6.33201035492081\\
59.3176441596846	6.33201035492081\\
59.3277476589453	6.33201035492081\\
59.337851158206	6.3239769240742\\
59.3479546574667	6.3239769240742\\
59.3580581567275	6.31886418848462\\
59.3681616559882	6.30181936867821\\
59.3782651552489	6.30181936867821\\
59.3883686545096	6.30181936867821\\
59.3984721537703	6.30181936867821\\
59.4085756530311	6.29120596195188\\
59.4186791522918	6.29120596195188\\
59.4287826515525	6.29120596195188\\
59.4388861508132	6.28311093475673\\
59.4489896500739	6.28311093475673\\
59.4590931493346	6.27811160405761\\
59.4691966485954	6.26088095050415\\
59.4793001478561	6.26088095050415\\
59.4894036471168	6.26088095050415\\
59.4995071463775	6.26088095050415\\
59.5096106456382	6.25022562869637\\
59.519714144899	6.25022562869637\\
59.5298176441597	6.25022562869637\\
59.5399211434204	6.24211912408517\\
59.5500246426811	6.24211912408517\\
59.5601281419418	6.23708835255333\\
59.5702316412026	6.21992469105029\\
59.5803351404633	6.21992469105029\\
59.590438639724	6.21992469105029\\
59.6005421389847	6.21992469105029\\
59.6106456382454	6.20910609632346\\
59.6207491375062	6.20910609632346\\
59.6308526367669	6.20910609632346\\
59.6409561360276	6.20093026053241\\
59.6510596352883	6.20093026053241\\
59.661163134549	6.19585342108284\\
59.6712666338098	6.17860327090439\\
59.6813701330705	6.17860327090439\\
59.6914736323312	6.17860327090439\\
59.7015771315919	6.17860327090439\\
59.7116806308526	6.16779789040561\\
59.7217841301134	6.16779789040561\\
59.7318876293741	6.16779789040561\\
59.7419911286348	6.15954803940212\\
59.7520946278955	6.15954803940212\\
59.7621981271562	6.1545330677982\\
59.772301626417	6.13698456567202\\
59.7824051256777	6.13698456567202\\
59.7925086249384	6.13698456567202\\
59.8026121241991	6.13698456567202\\
59.8127156234598	6.12630364179317\\
59.8228191227206	6.12630364179317\\
59.8329226219813	6.12630364179317\\
59.843026121242	6.11794457605106\\
59.8531296205027	6.11794457605106\\
59.8632331197634	6.11295822617288\\
59.8733366190242	6.095614264744\\
59.8834401182849	6.095614264744\\
59.8935436175456	6.095614264744\\
59.9036471168063	6.095614264744\\
59.913750616067	6.08463422033225\\
59.9238541153277	6.08463422033225\\
59.9339576145885	6.08463422033225\\
59.9440611138492	6.07631806450671\\
59.9541646131099	6.07631806450671\\
59.9642681123706	6.07071005521443\\
59.9743716116313	6.05383692790274\\
59.9844751108921	6.05383692790274\\
59.9945786101528	6.05383692790274\\
60.0046821094135	6.05383692790274\\
60.0147856086742	6.04286059579467\\
60.0248891079349	6.04286059579467\\
60.0349926071957	6.04286059579467\\
60.0450961064564	6.03452907023899\\
60.0551996057171	6.03452907023899\\
60.0653031049778	6.02939893131751\\
60.0754066042385	6.01182143207702\\
60.0855101034993	6.01182143207702\\
60.09561360276	6.01182143207702\\
60.1057171020207	6.01182143207702\\
60.1158206012814	6.00085951915713\\
60.1259241005421	6.00085951915713\\
60.1360275998029	6.00085951915713\\
60.1461310990636	5.99214577776545\\
60.1562345983243	5.99214577776545\\
60.166338097585	5.98737131282197\\
60.1764415968457	5.96967640335167\\
60.1865450961065	5.96967640335167\\
60.1966485953672	5.96967640335167\\
60.2067520946279	5.96967640335167\\
60.2168555938886	5.95872313493384\\
60.2269590931493	5.95872313493384\\
60.2370625924101	5.95872313493384\\
60.2471660916708	5.95046128001437\\
60.2572695909315	5.95046128001437\\
60.2673730901922	5.94521321188711\\
60.2774765894529	5.92755954825506\\
60.2875800887137	5.92755954825506\\
60.2976835879744	5.92755954825506\\
60.3077870872351	5.92755954825506\\
60.3178905864958	5.9165471330868\\
60.3279940857565	5.9165471330868\\
60.3380975850173	5.9165471330868\\
60.348201084278	5.90800666761936\\
60.3583045835387	5.90800666761936\\
60.3684080827994	5.90302702837297\\
60.3785115820601	5.88533396154421\\
60.3886150813209	5.88533396154421\\
60.3987185805816	5.88533396154421\\
60.4088220798423	5.88533396154421\\
60.418925579103	5.87420528550335\\
60.4290290783637	5.87420528550335\\
60.4391325776244	5.87420528550335\\
60.4492360768852	5.86586347001427\\
60.4593395761459	5.86586347001427\\
60.4694430754066	5.86065750800576\\
60.4795465746673	5.84290350890629\\
60.489650073928	5.84290350890629\\
60.4997535731888	5.84290350890629\\
60.5098570724495	5.84290350890629\\
60.5199605717102	5.83181469894676\\
60.5300640709709	5.83181469894676\\
60.5401675702316	5.83181469894676\\
60.5502710694924	5.82340832668239\\
60.5603745687531	5.82340832668239\\
60.5704780680138	5.81820855752781\\
60.5805815672745	5.80029055920259\\
60.5906850665352	5.80029055920259\\
60.600788565796	5.80029055920259\\
60.6108920650567	5.80029055920259\\
60.6209955643174	5.78928443040559\\
60.6310990635781	5.78928443040559\\
60.6412025628388	5.78928443040559\\
60.6513060620996	5.78086838447563\\
60.6614095613603	5.78086838447563\\
60.671513060621	5.77565378376666\\
60.6816165598817	5.75778838228768\\
60.6917200591424	5.75778838228768\\
60.7018235584032	5.75778838228768\\
60.7119270576639	5.75778838228768\\
60.7220305569246	5.74665556984781\\
60.7321340561853	5.74665556984781\\
60.742237555446	5.74665556984781\\
60.7523410547068	5.7381620468517\\
60.7624445539675	5.7381620468517\\
60.7725480532282	5.73296535998783\\
60.7826515524889	5.715146346426\\
60.7927550517496	5.715146346426\\
60.8028585510104	5.715146346426\\
60.8129620502711	5.715146346426\\
60.8230655495318	5.70392015022882\\
60.8331690487925	5.70392015022882\\
60.8432725480532	5.70392015022882\\
60.853376047314	5.69510496540741\\
60.8634795465747	5.69510496540741\\
60.8735830458354	5.69021697720321\\
60.8836865450961	5.67222069164255\\
60.8937900443568	5.67222069164255\\
60.9038935436175	5.67222069164255\\
60.9139970428783	5.67222069164255\\
60.924100542139	5.66106992915544\\
60.9342040413997	5.66106992915544\\
60.9443075406604	5.66106992915544\\
60.9544110399211	5.65242028661771\\
60.9645145391819	5.65242028661771\\
60.9746180384426	5.64734999014564\\
60.9847215377033	5.62939309595035\\
60.994825036964	5.62939309595035\\
61.0049285362247	5.62939309595035\\
61.0150320354855	5.62939309595035\\
61.0251355347462	5.6181494921976\\
61.0352390340069	5.6181494921976\\
61.0453425332676	5.6181494921976\\
61.0554460325283	5.60960087054905\\
61.0655495317891	5.60960087054905\\
61.0756530310498	5.60439544740951\\
61.0857565303105	5.58643660912254\\
61.0958600295712	5.58643660912254\\
61.1059635288319	5.58643660912254\\
61.1160670280927	5.58643660912254\\
61.1261705273534	5.57516253464525\\
61.1362740266141	5.57516253464525\\
61.1463775258748	5.57516253464525\\
61.1564810251355	5.56661782494902\\
61.1665845243963	5.56661782494902\\
61.176688023657	5.56136826304115\\
61.1867915229177	5.54335169267538\\
61.1968950221784	5.54335169267538\\
61.2069985214391	5.54335169267538\\
61.2171020206999	5.54335169267538\\
61.2272055199606	5.53209782714747\\
61.2373090192213	5.53209782714747\\
61.247412518482	5.53209782714747\\
61.2575160177427	5.52359159037138\\
61.2676195170035	5.52359159037138\\
61.2777230162642	5.51828093339131\\
61.2878265155249	5.50027377593146\\
61.2979300147856	5.50027377593146\\
61.3080335140463	5.50027377593146\\
61.318137013307	5.50027377593146\\
61.3282405125678	5.48896918588829\\
61.3383440118285	5.48896918588829\\
61.3484475110892	5.48896918588829\\
61.3585510103499	5.48020663849161\\
61.3686545096106	5.48020663849161\\
61.3787580088714	5.47510424971353\\
61.3888615081321	5.45708334911342\\
61.3989650073928	5.45708334911342\\
61.4090685066535	5.45708334911342\\
61.4191720059142	5.45708334911342\\
61.429275505175	5.445790667616\\
61.4393790044357	5.445790667616\\
61.4494825036964	5.445790667616\\
61.4595860029571	5.43697882351767\\
61.4696895022178	5.43697882351767\\
61.4797930014786	5.43196616633862\\
61.4898965007393	5.41384628296569\\
61.5	5.41384628296569\\
61.5101034992607	5.41384628296569\\
61.5202069985214	5.41384628296569\\
61.5303104977822	5.40252291894618\\
61.5404139970429	5.40252291894618\\
61.5505174963036	5.40252291894618\\
61.5606209955643	5.39395658363871\\
61.570724494825	5.39395658363871\\
61.5808279940858	5.38865202276274\\
61.5909314933465	5.37048825245905\\
61.6010349926072	5.37048825245905\\
61.6111384918679	5.37048825245905\\
61.6212419911286	5.37048825245905\\
61.6313454903894	5.35917918009803\\
61.6414489896501	5.35917918009803\\
61.6515524889108	5.35917918009803\\
61.6616559881715	5.35053763787182\\
61.6717594874322	5.35053763787182\\
61.681862986693	5.34523592963939\\
61.6919664859537	5.32695417648512\\
61.7020699852144	5.32695417648512\\
61.7121734844751	5.32695417648512\\
61.7222769837358	5.32695417648512\\
61.7323804829965	5.31579810048663\\
61.7424839822573	5.31579810048663\\
61.752587481518	5.31579810048663\\
61.7626909807787	5.30700982097322\\
61.7727944800394	5.30700982097322\\
61.7828979793001	5.30185815948525\\
61.7930014785609	5.28374737512203\\
61.8031049778216	5.28374737512203\\
61.8132084770823	5.28374737512203\\
61.823311976343	5.28374737512203\\
61.8334154756037	5.27233291229057\\
61.8435189748645	5.27233291229057\\
61.8536224741252	5.27233291229057\\
61.8637259733859	5.26361459373445\\
61.8738294726466	5.26361459373445\\
61.8839329719073	5.25840571399737\\
61.8940364711681	5.24020650383992\\
61.9041399704288	5.24020650383992\\
61.9142434696895	5.24020650383992\\
61.9243469689502	5.24020650383992\\
61.9344504682109	5.22885431203484\\
61.9445539674717	5.22885431203484\\
61.9546574667324	5.22885431203484\\
61.9647609659931	5.22017049920846\\
61.9748644652538	5.22017049920846\\
61.9849679645145	5.21492329692022\\
61.9950714637753	5.19658705944845\\
62.005174963036	5.19658705944845\\
62.0152784622967	5.19658705944845\\
62.0253819615574	5.19658705944845\\
62.0354854608181	5.18531841027053\\
62.0455889600789	5.18531841027053\\
62.0556924593396	5.18531841027053\\
62.0657959586003	5.17653625385871\\
62.075899457861	5.17653625385871\\
62.0860029571217	5.17123942141679\\
62.0961064563825	5.1530357453057\\
62.1062099556432	5.1530357453057\\
62.1163134549039	5.1530357453057\\
62.1264169541646	5.1530357453057\\
62.1365204534253	5.14172994754896\\
62.146623952686	5.14172994754896\\
62.1567274519468	5.14172994754896\\
62.1668309512075	5.13305710334063\\
62.1769344504682	5.13305710334063\\
62.1870379497289	5.12774799693322\\
62.1971414489896	5.1094939725976\\
62.2072449482504	5.1094939725976\\
62.2173484475111	5.1094939725976\\
62.2274519467718	5.1094939725976\\
62.2375554460325	5.09813067106959\\
62.2476589452932	5.09813067106959\\
62.257762444554	5.09813067106959\\
62.2678659438147	5.08944918373045\\
62.2779694430754	5.08944918373045\\
62.2880729423361	5.0841257479541\\
62.2981764415968	5.06575447535677\\
62.3082799408576	5.06575447535677\\
62.3183834401183	5.06575447535677\\
62.328486939379	5.06575447535677\\
62.3385904386397	5.05446045167758\\
62.3486939379004	5.05446045167758\\
62.3587974371612	5.05446045167758\\
62.3689009364219	5.04581052814412\\
62.3790044356826	5.04581052814412\\
62.3891079349433	5.04047736988185\\
62.399211434204	5.02210665931632\\
62.4093149334648	5.02210665931632\\
62.4194184327255	5.02210665931632\\
62.4295219319862	5.02210665931632\\
62.4396254312469	5.01074097651079\\
62.4497289305076	5.01074097651079\\
62.4598324297684	5.01074097651079\\
62.4699359290291	5.00201775546248\\
62.4800394282898	5.00201775546248\\
62.4901429275505	4.99676269743822\\
62.5002464268112	4.97848467873965\\
62.510349926072	4.97848467873965\\
62.5204534253327	4.97848467873965\\
62.5305569245934	4.97848467873965\\
62.5406604238541	4.96700384356748\\
62.5507639231148	4.96700384356748\\
62.5608674223756	4.96700384356748\\
62.5709709216363	4.95825983028264\\
62.581074420897	4.95825983028264\\
62.5911779201577	4.95291485105004\\
62.6012814194184	4.93464800881181\\
62.6113849186791	4.93464800881181\\
62.6214884179399	4.93464800881181\\
62.6315919172006	4.93464800881181\\
62.6416954164613	4.92321727833632\\
62.651798915722	4.92321727833632\\
62.6619024149827	4.92321727833632\\
62.6720059142435	4.91457189831446\\
62.6821094135042	4.91457189831446\\
62.6922129127649	4.90922396103432\\
62.7023164120256	4.89097829807618\\
62.7124199112863	4.89097829807618\\
62.7225234105471	4.89097829807618\\
62.7326269098078	4.89097829807618\\
62.7427304090685	4.87925995407358\\
62.7528339083292	4.87925995407358\\
62.7629374075899	4.87925995407358\\
62.7730409068507	4.87073462782197\\
62.7831444061114	4.87073462782197\\
62.7932479053721	4.86545541158124\\
62.8033514046328	4.84703700050916\\
62.8134549038935	4.84703700050916\\
62.8235584031543	4.84703700050916\\
62.833661902415	4.84703700050916\\
62.8437654016757	4.83557068161608\\
62.8538689009364	4.83557068161608\\
62.8639724001971	4.83557068161608\\
62.8740758994579	4.82668273536686\\
62.8841793987186	4.82668273536686\\
62.8942828979793	4.82154393549904\\
62.90438639724	4.80322460517524\\
62.9144898965007	4.80322460517524\\
62.9245933957615	4.80322460517524\\
62.9346968950222	4.80322460517524\\
62.9448003942829	4.79168825279506\\
62.9549038935436	4.79168825279506\\
62.9650073928043	4.79168825279506\\
62.9751108920651	4.7829308275684\\
62.9852143913258	4.7829308275684\\
62.9953178905865	4.77768796994859\\
63.0054213898472	4.75933954708716\\
63.0155248891079	4.75933954708716\\
63.0256283883687	4.75933954708716\\
63.0357318876294	4.75933954708716\\
63.0458353868901	4.74780265501642\\
63.0559388861508	4.74780265501642\\
63.0660423854115	4.74780265501642\\
63.0761458846723	4.73906327948527\\
63.086249383933	4.73906327948527\\
63.0963528831937	4.73379946457663\\
63.1064563824544	4.71543702376937\\
63.1165598817151	4.71543702376937\\
63.1266633809758	4.71543702376937\\
63.1367668802366	4.71543702376937\\
63.1468703794973	4.7038792286261\\
63.156973878758	4.7038792286261\\
63.1670773780187	4.7038792286261\\
63.1771808772794	4.69512082799542\\
63.1872843765402	4.69512082799542\\
63.1973878758009	4.68983707882193\\
63.2074913750616	4.67150231101999\\
63.2175948743223	4.67150231101999\\
63.227698373583	4.67150231101999\\
63.2378018728438	4.67150231101999\\
63.2479053721045	4.65991836569326\\
63.2580088713652	4.65991836569326\\
63.2681123706259	4.65991836569326\\
63.2782158698866	4.65119856300633\\
63.2883193691474	4.65119856300633\\
63.2984228684081	4.64588995383814\\
63.3085263676688	4.62749379025473\\
63.3186298669295	4.62749379025473\\
63.3287333661902	4.62749379025473\\
63.338836865451	4.62749379025473\\
63.3489403647117	4.61595190033111\\
63.3590438639724	4.61595190033111\\
63.3691473632331	4.61595190033111\\
63.3792508624938	4.60688172929176\\
63.3893543617546	4.60688172929176\\
63.3994578610153	4.60191082371088\\
63.409561360276	4.58344068669159\\
63.4196648595367	4.58344068669159\\
63.4297683587974	4.58344068669159\\
63.4398718580582	4.58344068669159\\
63.4499753573189	4.57192242758203\\
63.4600788565796	4.57192242758203\\
63.4701823558403	4.57192242758203\\
63.480285855101	4.5632163238752\\
63.4903893543618	4.5632163238752\\
63.5004928536225	4.55789332929266\\
63.5105963528832	4.53944690072852\\
63.5206998521439	4.53944690072852\\
63.5308033514046	4.53944690072852\\
63.5409068506654	4.53944690072852\\
63.5510103499261	4.52798237558951\\
63.5611138491868	4.52798237558951\\
63.5712173484475	4.52798237558951\\
63.5813208477082	4.51914434537225\\
63.5914243469689	4.51914434537225\\
63.6015278462297	4.51387734189915\\
63.6116313454904	4.49549000813591\\
63.6217348447511	4.49549000813591\\
63.6318383440118	4.49549000813591\\
63.6419418432725	4.49549000813591\\
63.6520453425333	4.48393955067611\\
63.662148841794	4.48393955067611\\
63.6722523410547	4.48393955067611\\
63.6823558403154	4.47518026344261\\
63.6924593395761	4.47518026344261\\
63.7025628388369	4.46984801764977\\
63.7126663380976	4.4510832696411\\
63.7227698373583	4.4510832696411\\
63.732873336619	4.4510832696411\\
63.7429768358797	4.4510832696411\\
63.7530803351405	4.43987696374022\\
63.7631838344012	4.43987696374022\\
63.7732873336619	4.43987696374022\\
63.7833908329226	4.43113963011514\\
63.7934943321833	4.43113963011514\\
63.8035978314441	4.4257841448442\\
63.8137013307048	4.40729425769058\\
63.8238048299655	4.40729425769058\\
63.8339083292262	4.40729425769058\\
63.8440118284869	4.40729425769058\\
63.8541153277477	4.39516511678599\\
63.8642188270084	4.39516511678599\\
63.8743223262691	4.39516511678599\\
63.8844258255298	4.38708192639873\\
63.8945293247905	4.38708192639873\\
63.9046328240513	4.3816172061367\\
63.914736323312	4.36320314097202\\
63.9248398225727	4.36320314097202\\
63.9349433218334	4.36320314097202\\
63.9450468210941	4.36320314097202\\
63.9551503203549	4.35174505192168\\
63.9652538196156	4.35174505192168\\
63.9753573188763	4.35174505192168\\
63.985460818137	4.34290716695972\\
63.9955643173977	4.34290716695972\\
64.0056678166585	4.33765652761887\\
64.0157713159192	4.31909384610664\\
64.0258748151799	4.31909384610664\\
64.0359783144406	4.31909384610664\\
64.0460818137013	4.31909384610664\\
64.0561853129621	4.30761247198333\\
64.0662888122228	4.30761247198333\\
64.0763923114835	4.30761247198333\\
64.0864958107442	4.29886355759347\\
64.0965993100049	4.29886355759347\\
64.1067028092656	4.29351025059698\\
64.1168063085264	4.27487961131246\\
64.1269098077871	4.27487961131246\\
64.1370133070478	4.27487961131246\\
64.1471168063085	4.27487961131246\\
64.1572203055692	4.26349123790612\\
64.16732380483	4.26349123790612\\
64.1774273040907	4.26349123790612\\
64.1875308033514	4.25471411008816\\
64.1976343026121	4.25471411008816\\
64.2077378018728	4.24937099070317\\
64.2178413011336	4.23082702883427\\
64.2279448003943	4.23082702883427\\
64.238048299655	4.23082702883427\\
64.2481517989157	4.23082702883427\\
64.2582552981764	4.21939182399636\\
64.2683587974372	4.21939182399636\\
64.2784622966979	4.21939182399636\\
64.2885657959586	4.21067250362758\\
64.2986692952193	4.21067250362758\\
64.30877279448	4.20528519062458\\
64.3188762937408	4.18682651249648\\
64.3289797930015	4.18682651249648\\
64.3390832922622	4.18682651249648\\
64.3491867915229	4.18682651249648\\
64.3592902907836	4.17525372729623\\
64.3693937900444	4.17525372729623\\
64.3794972893051	4.17525372729623\\
64.3896007885658	4.16647711431629\\
64.3997042878265	4.16647711431629\\
64.4098077870872	4.16110255749494\\
64.419911286348	4.1426592753483\\
64.4300147856087	4.1426592753483\\
64.4401182848694	4.1426592753483\\
64.4502217841301	4.1426592753483\\
64.4603252833908	4.13108709089541\\
64.4704287826516	4.13108709089541\\
64.4805322819123	4.13108709089541\\
64.490635781173	4.12235128732413\\
64.5007392804337	4.12235128732413\\
64.5108427796944	4.11690977364164\\
64.5209462789552	4.0985103117676\\
64.5310497782159	4.0985103117676\\
64.5411532774766	4.0985103117676\\
64.5512567767373	4.0985103117676\\
64.561360275998	4.08561278675682\\
64.5714637752587	4.08561278675682\\
64.5815672745195	4.08561278675682\\
64.5916707737802	4.07816555518659\\
64.6017742730409	4.07816555518659\\
64.6118777723016	4.07278827035324\\
64.6219812715623	4.05436744109214\\
64.6320847708231	4.05436744109214\\
64.6421882700838	4.05436744109214\\
64.6522917693445	4.05436744109214\\
64.6623952686052	4.04275199903406\\
64.6724987678659	4.04275199903406\\
64.6826022671267	4.04275199903406\\
64.6927057663874	4.03392552614947\\
64.7028092656481	4.03392552614947\\
64.7129127649088	4.02862859924369\\
64.7230162641695	4.01011589271078\\
64.7331197634303	4.01011589271078\\
64.743223262691	4.01011589271078\\
64.7533267619517	4.01011589271078\\
64.7634302612124	3.99855935486196\\
64.7735337604731	3.99855935486196\\
64.7836372597339	3.99855935486196\\
64.7937407589946	3.98985196223197\\
64.8038442582553	3.98985196223197\\
64.813947757516	3.98439257712513\\
64.8240512567767	3.96588105323564\\
64.8341547560375	3.96588105323564\\
64.8442582552982	3.96588105323564\\
64.8543617545589	3.96588105323564\\
64.8644652538196	3.95435481978587\\
64.8745687530803	3.95435481978587\\
64.884672252341	3.95435481978587\\
64.8947757516018	3.94561931803232\\
64.9048792508625	3.94561931803232\\
64.9149827501232	3.94020614518218\\
64.9250862493839	3.9217683610431\\
64.9351897486446	3.9217683610431\\
64.9452932479054	3.9217683610431\\
64.9553967471661	3.9217683610431\\
64.9655002464268	3.91015422407118\\
64.9756037456875	3.91015422407118\\
64.9857072449482	3.91015422407118\\
64.995810744209	3.9014123205204\\
65.0059142434697	3.9014123205204\\
65.0160177427304	3.89601644837296\\
65.0261212419911	3.87736525323927\\
65.0362247412518	3.87736525323927\\
65.0463282405126	3.87736525323927\\
65.0564317397733	3.87736525323927\\
65.066535239034	3.8659305666133\\
65.0766387382947	3.8659305666133\\
65.0867422375554	3.8659305666133\\
65.0968457368162	3.85715586219222\\
65.1069492360769	3.85715586219222\\
65.1170527353376	3.85178810568519\\
65.1271562345983	3.8330662533971\\
65.137259733859	3.8330662533971\\
65.1473632331198	3.8330662533971\\
65.1574667323805	3.8330662533971\\
65.1675702316412	3.82170816777024\\
65.1776737309019	3.82170816777024\\
65.1877772301626	3.82170816777024\\
65.1978807294234	3.81293353574771\\
65.2079842286841	3.81293353574771\\
65.2180877279448	3.80757613126114\\
65.2281912272055	3.78907770350316\\
65.2382947264662	3.78907770350316\\
65.248398225727	3.78907770350316\\
65.2585017249877	3.78907770350316\\
65.2686052242484	3.7774455828866\\
65.2787087235091	3.7774455828866\\
65.2888122227698	3.7774455828866\\
65.2989157220306	3.76867942101082\\
65.3090192212913	3.76867942101082\\
65.319122720552	3.76331306610423\\
65.3292262198127	3.74466522950081\\
65.3393297190734	3.74466522950081\\
65.3494332183342	3.74466522950081\\
65.3595367175949	3.74466522950081\\
65.3696402168556	3.73321637704025\\
65.3797437161163	3.73321637704025\\
65.389847215377	3.73321637704025\\
65.3999507146378	3.7235335417505\\
65.4100542138985	3.7235335417505\\
65.4201577131592	3.71903802051531\\
65.4302612124199	3.70016045799942\\
65.4403647116806	3.70016045799942\\
65.4504682109414	3.70016045799942\\
65.4605717102021	3.70016045799942\\
65.4706752094628	3.68897569443745\\
65.4807787087235	3.68897569443745\\
65.4908822079842	3.68897569443745\\
65.500985707245	3.68017913180344\\
65.5110892065057	3.68017913180344\\
65.5211927057664	3.67476201572438\\
65.5312962050271	3.65618891278494\\
65.5413997042878	3.65618891278494\\
65.5515032035485	3.65618891278494\\
65.5616067028093	3.65618891278494\\
65.57171020207	3.64470623014893\\
65.5818137013307	3.64470623014893\\
65.5919172005914	3.64470623014893\\
65.6020206998521	3.63597555394777\\
65.6121241991129	3.63597555394777\\
65.6222276983736	3.63038047505904\\
65.6323311976343	3.61184537691483\\
65.642434696895	3.61184537691483\\
65.6525381961557	3.61184537691483\\
65.6626416954165	3.61184537691483\\
65.6727451946772	3.60045839489578\\
65.6828486939379	3.60045839489578\\
65.6929521931986	3.60045839489578\\
65.7030556924593	3.59170632057902\\
65.7131591917201	3.59170632057902\\
65.7232626909808	3.58627108902863\\
65.7333661902415	3.5677341192111\\
65.7434696895022	3.5677341192111\\
65.7535731887629	3.5677341192111\\
65.7636766880237	3.5677341192111\\
65.7737801872844	3.55619819761139\\
65.7838836865451	3.55619819761139\\
65.7939871858058	3.55619819761139\\
65.8040906850665	3.5473233993449\\
65.8141941843272	3.5473233993449\\
65.824297683588	3.5420335071907\\
65.8344011828487	3.52321433138249\\
65.8445046821094	3.52321433138249\\
65.8546081813701	3.52321433138249\\
65.8647116806308	3.52321433138249\\
65.8748151798916	3.51191275758768\\
65.8849186791523	3.51191275758768\\
65.895022178413	3.51191275758768\\
65.9051256776737	3.50316481209893\\
65.9152291769344	3.50316481209893\\
65.9253326761952	3.49772289069584\\
65.9354361754559	3.47911031968876\\
65.9455396747166	3.47911031968876\\
65.9556431739773	3.47911031968876\\
65.965746673238	3.47911031968876\\
65.9758501724988	3.46762483022886\\
65.9859536717595	3.46762483022886\\
65.9960571710202	3.46762483022886\\
66.0061606702809	3.45886419435218\\
66.0162641695416	3.45886419435218\\
66.0263676688024	3.45341402751267\\
66.0364711680631	3.43476648009151\\
66.0465746673238	3.43476648009151\\
66.0566781665845	3.43476648009151\\
66.0667816658452	3.43476648009151\\
66.076885165106	3.42334743685155\\
66.0869886643667	3.42334743685155\\
66.0970921636274	3.42334743685155\\
66.1071956628881	3.41447586745657\\
66.1172991621488	3.41447586745657\\
66.1274026614096	3.40908961570863\\
66.1375061606703	3.39042611447182\\
66.147609659931	3.39042611447182\\
66.1577131591917	3.39042611447182\\
66.1678166584524	3.39042611447182\\
66.1779201577132	3.37905338669404\\
66.1880236569739	3.37905338669404\\
66.1981271562346	3.37905338669404\\
66.2082306554953	3.37003058829701\\
66.218334154756	3.37003058829701\\
66.2284376540168	3.36489291877102\\
66.2385411532775	3.34621040371646\\
66.2486446525382	3.34621040371646\\
66.2587481517989	3.34621040371646\\
66.2688516510596	3.34621040371646\\
66.2789551503204	3.33468323236649\\
66.2890586495811	3.33468323236649\\
66.2991621488418	3.33468323236649\\
66.3092656481025	3.32603882760126\\
66.3193691473632	3.32603882760126\\
66.329472646624	3.32059910383919\\
66.3395761458847	3.30191697755792\\
66.3496796451454	3.30191697755792\\
66.3597831444061	3.30191697755792\\
66.3698866436668	3.30191697755792\\
66.3799901429276	3.29046036508758\\
66.3900936421883	3.29046036508758\\
66.400197141449	3.29046036508758\\
66.4103006407097	3.28158449631464\\
66.4204041399704	3.28158449631464\\
66.4305076392312	3.27630055823053\\
66.4406111384919	3.25773261162923\\
66.4507146377526	3.25773261162923\\
66.4608181370133	3.25773261162923\\
66.470921636274	3.25773261162923\\
66.4810251355348	3.24616541910736\\
66.4911286347955	3.24616541910736\\
66.5012321340562	3.24616541910736\\
66.5113356333169	3.23742663075751\\
66.5214391325776	3.23742663075751\\
66.5315426318383	3.23197173754201\\
66.5416461310991	3.21334099415706\\
66.5517496303598	3.21334099415706\\
66.5618531296205	3.21334099415706\\
66.5719566288812	3.21334099415706\\
66.5820601281419	3.20182204232847\\
66.5921636274027	3.20182204232847\\
66.6022671266634	3.20182204232847\\
66.6123706259241	3.19309980331815\\
66.6224741251848	3.19309980331815\\
66.6325776244455	3.18763919169835\\
66.6426811237063	3.16904613955481\\
66.652784622967	3.16904613955481\\
66.6628881222277	3.16904613955481\\
66.6729916214884	3.16904613955481\\
66.6830951207491	3.15753788744847\\
66.6931986200099	3.15753788744847\\
66.7033021192706	3.15753788744847\\
66.7134056185313	3.1487580735787\\
66.723509117792	3.1487580735787\\
66.7336126170527	3.1433609647044\\
66.7437161163135	3.12475679500668\\
66.7538196155742	3.12475679500668\\
66.7639231148349	3.12475679500668\\
66.7740266140956	3.12475679500668\\
66.7841301133563	3.11321857165017\\
66.794233612617	3.11321857165017\\
66.8043371118778	3.11321857165017\\
66.8144406111385	3.10437907044692\\
66.8245441103992	3.10437907044692\\
66.8346476096599	3.09900867086374\\
66.8447511089206	3.08052280969577\\
66.8548546081814	3.08052280969577\\
66.8649581074421	3.08052280969577\\
66.8750616067028	3.08052280969577\\
66.8851651059635	3.06889599961869\\
66.8952686052242	3.06889599961869\\
66.905372104485	3.06889599961869\\
66.9154756037457	3.06016239543539\\
66.9255791030064	3.06016239543539\\
66.9356826022671	3.05469128840459\\
66.9457861015278	3.03609280410912\\
66.9558896007886	3.03609280410912\\
66.9659931000493	3.03609280410912\\
66.97609659931	3.03609280410912\\
66.9862000985707	3.02458918489496\\
66.9963035978314	3.02458918489496\\
67.0064070970922	3.02458918489496\\
67.0165105963529	3.01579912067106\\
67.0266140956136	3.01579912067106\\
67.0367175948743	3.01040751247514\\
67.046821094135	2.99172750777147\\
67.0569245933958	2.99172750777147\\
67.0670280926565	2.99172750777147\\
67.0771315919172	2.99172750777147\\
67.0872350911779	2.98024188318087\\
67.0973385904386	2.98024188318087\\
67.1074420896994	2.98024188318087\\
67.1175455889601	2.9714727548009\\
67.1276490882208	2.9714727548009\\
67.1377525874815	2.96607645644774\\
67.1478560867422	2.94736707005532\\
67.157959586003	2.94736707005532\\
67.1680630852637	2.94736707005532\\
67.1781665845244	2.94736707005532\\
67.1882700837851	2.9359383998358\\
67.1983735830458	2.9359383998358\\
67.2084770823066	2.9359383998358\\
67.2185805815673	2.92719823591221\\
67.228684080828	2.92719823591221\\
67.2387875800887	2.92175935369701\\
67.2488910793494	2.90310497686983\\
67.2589945786102	2.90310497686983\\
67.2690980778709	2.90310497686983\\
67.2792015771316	2.90310497686983\\
67.2893050763923	2.89161379722067\\
67.299408575653	2.89161379722067\\
67.3095120749138	2.89161379722067\\
67.3196155741745	2.88286407642954\\
67.3297190734352	2.88286407642954\\
67.3398225726959	2.87739118692604\\
67.3499260719566	2.85884246665059\\
67.3600295712174	2.85884246665059\\
67.3701330704781	2.85884246665059\\
67.3802365697388	2.85884246665059\\
67.3903400689995	2.84727308297891\\
67.4004435682602	2.84727308297891\\
67.410547067521	2.84727308297891\\
67.4206505667817	2.8385243431967\\
67.4307540660424	2.8385243431967\\
67.4408575653031	2.83306386741441\\
67.4509610645638	2.81452299365204\\
67.4610645638246	2.81452299365204\\
67.4711680630853	2.81452299365204\\
67.481271562346	2.81452299365204\\
67.4913750616067	2.80295296239031\\
67.5014785608674	2.80295296239031\\
67.5115820601281	2.80295296239031\\
67.5216855593889	2.79420442234389\\
67.5317890586496	2.79420442234389\\
67.5418925579103	2.78876100317805\\
67.551996057171	2.7700991824822\\
67.5620995564317	2.7700991824822\\
67.5722030556925	2.7700991824822\\
67.5823065549532	2.7700991824822\\
67.5924100542139	2.75858826241661\\
67.6025135534746	2.75858826241661\\
67.6126170527353	2.75858826241661\\
67.6227205519961	2.74985844184659\\
67.6328240512568	2.74985844184659\\
67.6429275505175	2.74445660844714\\
67.6530310497782	2.72576751931193\\
67.6631345490389	2.72576751931193\\
67.6732380482997	2.72576751931193\\
67.6833415475604	2.72576751931193\\
67.6934450468211	2.71423320522958\\
67.7035485460818	2.71423320522958\\
67.7136520453425	2.71423320522958\\
67.7237555446033	2.70543401445399\\
67.733859043864	2.70543401445399\\
67.7439625431247	2.70004117822777\\
67.7540660423854	2.68151567392032\\
67.7641695416461	2.68151567392032\\
67.7742730409068	2.68151567392032\\
67.7843765401676	2.68151567392032\\
67.7944800394283	2.66991080626823\\
67.804583538689	2.66991080626823\\
67.8146870379497	2.66991080626823\\
67.8247905372104	2.66110530834277\\
67.8348940364712	2.66110530834277\\
67.8449975357319	2.65573688758563\\
67.8551010349926	2.63719161554272\\
67.8652045342533	2.63719161554272\\
67.875308033514	2.63719161554272\\
67.8854115327748	2.63719161554272\\
67.8955150320355	2.62557455223739\\
67.9056185312962	2.62557455223739\\
67.9157220305569	2.62557455223739\\
67.9258255298176	2.61682505484868\\
67.9359290290784	2.61682505484868\\
67.9460325283391	2.61137287302107\\
67.9561360275998	2.59279311874339\\
67.9662395268605	2.59279311874339\\
67.9763430261212	2.59279311874339\\
67.986446525382	2.59279311874339\\
67.9965500246427	2.59279311874339\\
68.0066535239034	2.58123632593055\\
68.0167570231641	2.58123632593055\\
68.0268605224248	2.5724587589613\\
68.0369640216856	2.5724587589613\\
68.0470675209463	2.56706219011206\\
68.057171020207	2.54843089099645\\
68.0672745194677	2.54843089099645\\
68.0773780187284	2.54843089099645\\
68.0874815179892	2.54843089099645\\
68.0975850172499	2.5368837991665\\
68.1076885165106	2.5368837991665\\
68.1177920157713	2.5368837991665\\
68.127895515032	2.52808310531344\\
68.1379990142928	2.52808310531344\\
68.1481025135535	2.52273535600193\\
68.1582060128142	2.5041533644784\\
68.1683095120749	2.5041533644784\\
68.1784130113356	2.5041533644784\\
68.1885165105964	2.5041533644784\\
68.1986200098571	2.49253395708645\\
68.2087235091178	2.49253395708645\\
68.2188270083785	2.49253395708645\\
68.2289305076392	2.48376262069727\\
68.2390340069	2.48376262069727\\
68.2491375061607	2.47835899131485\\
68.2592410054214	2.45978029979866\\
68.2693445046821	2.45978029979866\\
68.2794480039428	2.45978029979866\\
68.2895515032036	2.45978029979866\\
68.2996550024643	2.44819032491733\\
68.309758501725	2.44819032491733\\
68.3198620009857	2.44819032491733\\
68.3299655002464	2.44819032491733\\
68.3400689995072	2.44819032491733\\
68.3501724987679	2.44819032491733\\
68.3602759980286	2.44819032491733\\
68.3703794972893	2.44819032491733\\
68.38048299655	2.44819032491733\\
68.3905864958107	2.44819032491733\\
68.4006899950715	2.44819032491733\\
68.4107934943322	2.44819032491733\\
68.4208969935929	2.44819032491733\\
68.4310004928536	2.39508282045538\\
68.4411039921143	2.39508282045538\\
68.4512074913751	2.38966558899642\\
68.4613109906358	2.37105980934299\\
68.4714144898965	2.37105980934299\\
68.4815179891572	2.37105980934299\\
68.4916214884179	2.37105980934299\\
68.5017249876787	2.35948164729274\\
68.5118284869394	2.35948164729274\\
68.5219319862001	2.35948164729274\\
68.5320354854608	2.35075089011788\\
68.5421389847215	2.35075089011788\\
68.5522424839823	2.34526821043848\\
68.562345983243	2.32674949051376\\
68.5724494825037	2.32674949051376\\
68.5825529817644	2.32674949051376\\
68.5926564810251	2.32674949051376\\
68.6027599802859	2.31513473705246\\
68.6128634795466	2.31513473705246\\
68.6229669788073	2.31513473705246\\
68.633070478068	2.30640946896127\\
68.6431739773287	2.30640946896127\\
68.6532774765895	2.30097059495678\\
68.6633809758502	2.28234723700593\\
68.6734844751109	2.28234723700593\\
68.6835879743716	2.28234723700593\\
68.6936914736323	2.28234723700593\\
68.703794972893	2.27079159876097\\
68.7138984721538	2.27079159876097\\
68.7240019714145	2.27079159876097\\
68.7341054706752	2.26204481753323\\
68.7442089699359	2.26204481753323\\
68.7543124691966	2.25620039774853\\
68.7644159684574	2.2380290730019\\
68.7745194677181	2.2380290730019\\
68.7846229669788	2.2380290730019\\
68.7947264662395	2.2380290730019\\
68.8048299655002	2.22643204975353\\
68.814933464761	2.22643204975353\\
68.8250369640217	2.22643204975353\\
68.8351404632824	2.21770935936644\\
68.8452439625431	2.21770935936644\\
68.8553474618038	2.21220553416549\\
68.8654509610646	2.19372260258292\\
68.8755544603253	2.19372260258292\\
68.885657959586	2.19372260258292\\
68.8957614588467	2.19372260258292\\
68.9058649581074	2.18200397001356\\
68.9159684573682	2.18200397001356\\
68.9260719566289	2.18200397001356\\
68.9361754558896	2.17335672422196\\
68.9462789551503	2.17335672422196\\
68.956382454411	2.16793289118785\\
68.9664859536718	2.14934272034448\\
68.9765894529325	2.14934272034448\\
68.9866929521932	2.14934272034448\\
68.9967964514539	2.14934272034448\\
69.0068999507146	2.13771406718805\\
69.0170034499754	2.13771406718805\\
69.0271069492361	2.13771406718805\\
69.0372104484968	2.12895948990441\\
69.0473139477575	2.12895948990441\\
69.0574174470182	2.12353953542928\\
69.067520946279	2.10499654694895\\
69.0776244455397	2.10499654694895\\
69.0877279448004	2.10499654694895\\
69.0978314440611	2.10499654694895\\
69.1079349433218	2.09335827447598\\
69.1180384425826	2.09335827447598\\
69.1281419418433	2.09335827447598\\
69.138245441104	2.08464031404011\\
69.1483489403647	2.08464031404011\\
69.1584524396254	2.07914890594854\\
69.1685559388862	2.060625185844\\
69.1786594381469	2.060625185844\\
69.1887629374076	2.060625185844\\
69.1988664366683	2.060625185844\\
69.208969935929	2.04897158992245\\
69.2190734351897	2.04897158992245\\
69.2291769344505	2.04897158992245\\
69.2392804337112	2.04029554916432\\
69.2493839329719	2.04029554916432\\
69.2594874322326	2.03485056919859\\
69.2695909314933	2.01631727593004\\
69.2796944307541	2.01631727593004\\
69.2897979300148	2.01631727593004\\
69.2999014292755	2.01631727593004\\
69.3100049285362	2.00457956466119\\
69.3201084277969	2.00457956466119\\
69.3302119270577	2.00457956466119\\
69.3403154263184	1.99589389748221\\
69.3504189255791	1.99589389748221\\
69.3605224248398	1.99046167062179\\
69.3706259241005	1.97192698538835\\
69.3807294233613	1.97192698538835\\
69.390832922622	1.97192698538835\\
69.4009364218827	1.97192698538835\\
69.4110399211434	1.96020327022779\\
69.4211434204041	1.96020327022779\\
69.4312469196649	1.96020327022779\\
69.4413504189256	1.95152257916632\\
69.4514539181863	1.95152257916632\\
69.461557417447	1.94609426953567\\
69.4716609167077	1.92756571139302\\
69.4817644159685	1.92756571139302\\
69.4918679152292	1.92756571139302\\
69.5019714144899	1.92756571139302\\
69.5120749137506	1.9159121786237\\
69.5221784130113	1.9159121786237\\
69.5322819122721	1.9159121786237\\
69.5423854115328	1.90713946829361\\
69.5524889107935	1.90713946829361\\
69.5625924100542	1.90168598327464\\
69.5726959093149	1.88320861596232\\
69.5827994085757	1.88320861596232\\
69.5929029078364	1.88320861596232\\
69.6030064070971	1.88320861596232\\
69.6131099063578	1.87155740995842\\
69.6232134056185	1.87155740995842\\
69.6333169048793	1.87155740995842\\
69.64342040414	1.86250573621749\\
69.6535239034007	1.86250573621749\\
69.6636274026614	1.85734659700718\\
69.6737309019221	1.83885148071673\\
69.6838344011828	1.83885148071673\\
69.6939379004436	1.83885148071673\\
69.7040413997043	1.83885148071673\\
69.714144898965	1.82720400008327\\
69.7242483982257	1.82720400008327\\
69.7343518974864	1.82720400008327\\
69.7444553967472	1.81837050398884\\
69.7545588960079	1.81837050398884\\
69.7646623952686	1.81290523409779\\
69.7747658945293	1.79437808310069\\
69.78486939379	1.79437808310069\\
69.7949728930508	1.79437808310069\\
69.8050763923115	1.79437808310069\\
69.8151798915722	1.78283420237777\\
69.8252833908329	1.78283420237777\\
69.8353868900936	1.78283420237777\\
69.8454903893544	1.77403618308529\\
69.8555938886151	1.77403618308529\\
69.8656973878758	1.76864100404367\\
69.8758008871365	1.74999702640245\\
69.8859043863972	1.74999702640245\\
69.896007885658	1.74999702640245\\
69.9061113849187	1.74999702640245\\
69.9162148841794	1.73846087140126\\
69.9263183834401	1.73846087140126\\
69.9364218827008	1.73846087140126\\
69.9465253819616	1.72970107490347\\
69.9566288812223	1.72970107490347\\
69.966732380483	1.72411413709807\\
69.9768358797437	1.70570024528766\\
69.9869393790044	1.70570024528766\\
69.9970428782651	1.70570024528766\\
70.0071463775259	1.70570024528766\\
70.0172498767866	1.69411620472636\\
70.0273533760473	1.69411620472636\\
70.037456875308	1.69411620472636\\
70.0475603745687	1.68533333893038\\
70.0576638738295	1.68533333893038\\
70.0677673730902	1.67959513017101\\
70.0778708723509	1.66133849931958\\
70.0879743716116	1.66133849931958\\
70.0980778708723	1.66133849931958\\
70.1081813701331	1.66133849931958\\
70.1182848693938	1.64972869282352\\
70.1283883686545	1.64972869282352\\
70.1384918679152	1.64972869282352\\
70.1485953671759	1.64090095194519\\
70.1586988664367	1.64090095194519\\
70.1688023656974	1.63550933226101\\
70.1789058649581	1.61695526223598\\
70.1890093642188	1.61695526223598\\
70.1991128634795	1.61695526223598\\
70.2092163627403	1.61695526223598\\
70.219319862001	1.60537211920352\\
70.2294233612617	1.60537211920352\\
70.2395268605224	1.60537211920352\\
70.2496303597831	1.59660437625069\\
70.2597338590439	1.59660437625069\\
70.2698373583046	1.59114207650913\\
70.2799408575653	1.57259845428151\\
70.290044356826	1.57259845428151\\
70.3001478560867	1.57259845428151\\
70.3102513553475	1.57259845428151\\
70.3203548546082	1.56100930606786\\
70.3304583538689	1.56100930606786\\
70.3405618531296	1.56100930606786\\
70.3506653523903	1.55213774909417\\
70.3607688516511	1.55213774909417\\
70.3708723509118	1.54676786478131\\
70.3809758501725	1.52821585073316\\
70.3910793494332	1.52821585073316\\
70.4011828486939	1.52821585073316\\
70.4112863479547	1.52821585073316\\
70.4213898472154	1.51665147772798\\
70.4314933464761	1.51665147772798\\
70.4415968457368	1.51665147772798\\
70.4517003449975	1.50789379956533\\
70.4618038442583	1.50789379956533\\
70.471907343519	1.50234339354615\\
70.4820108427797	1.48374510276714\\
70.4921143420404	1.48374510276714\\
70.5022178413011	1.48374510276714\\
70.5123213405619	1.48374510276714\\
70.5224248398226	1.47228909567867\\
70.5325283390833	1.47228909567867\\
70.542631838344	1.47228909567867\\
70.5527353376047	1.46339214957489\\
70.5628388368655	1.46339214957489\\
70.5729423361262	1.45809701798496\\
70.5830458353869	1.43954023266328\\
70.5931493346476	1.43954023266328\\
70.6032528339083	1.43954023266328\\
70.6133563331691	1.43954023266328\\
70.6234598324298	1.4279027272153\\
70.6335633316905	1.4279027272153\\
70.6436668309512	1.4279027272153\\
70.6537703302119	1.41917638654087\\
70.6638738294726	1.41917638654087\\
70.6739773287334	1.41360548574295\\
70.6840808279941	1.3951724942766\\
70.6941843272548	1.3951724942766\\
70.7042878265155	1.3951724942766\\
70.7143913257762	1.3951724942766\\
70.724494825037	1.38352030727807\\
70.7345983242977	1.38352030727807\\
70.7447018235584	1.38352030727807\\
70.7548053228191	1.37472730614493\\
70.7649088220798	1.37472730614493\\
70.7750123213406	1.36934472603587\\
70.7851158206013	1.35081694995974\\
70.795219319862	1.35081694995974\\
70.8053228191227	1.35081694995974\\
70.8154263183834	1.35081694995974\\
70.8255298176442	1.33917289350087\\
70.8356333169049	1.33917289350087\\
70.8457368161656	1.33917289350087\\
70.8558403154263	1.33035355392923\\
70.865943814687	1.33035355392923\\
70.8760473139478	1.32494718227852\\
70.8861508132085	1.30645217818109\\
70.8962543124692	1.30645217818109\\
70.9063578117299	1.30645217818109\\
70.9164613109906	1.30645217818109\\
70.9265648102513	1.29481141525521\\
70.9366683095121	1.29481141525521\\
70.9467718087728	1.29481141525521\\
70.9568753080335	1.28604967254446\\
70.9669788072942	1.28604967254446\\
70.9770823065549	1.28064556777687\\
70.9871858058157	1.26206990656068\\
70.9972893050764	1.26206990656068\\
71.0073928043371	1.26206990656068\\
71.0174963035978	1.26206990656068\\
71.0275998028585	1.25043516239011\\
71.0377033021193	1.25043516239011\\
71.04780680138	1.25043516239011\\
71.0579103006407	1.24170666990619\\
71.0680137999014	1.24170666990619\\
71.0781172991621	1.23627933592281\\
71.0882207984229	1.21772131435325\\
71.0983242976836	1.21772131435325\\
71.1084277969443	1.21772131435325\\
71.118531296205	1.21772131435325\\
71.1286347954657	1.20606685191569\\
71.1387382947265	1.20606685191569\\
71.1488417939872	1.20606685191569\\
71.1589452932479	1.1972995314766\\
71.1690487925086	1.1972995314766\\
71.1791522917693	1.19190592393572\\
71.1892557910301	1.17328935620516\\
71.1993592902908	1.17328935620516\\
71.2094627895515	1.17328935620516\\
71.2195662888122	1.17328935620516\\
71.2296697880729	1.16169747632361\\
71.2397732873337	1.16169747632361\\
71.2498767865944	1.16169747632361\\
71.2599802858551	1.15293572412637\\
71.2700837851158	1.15293572412637\\
71.2801872843765	1.14751329715695\\
71.2902907836373	1.12900635680516\\
71.300394282898	1.12900635680516\\
71.3104977821587	1.12900635680516\\
71.3206012814194	1.12900635680516\\
71.3307047806801	1.11733284881279\\
71.3408082799409	1.11733284881279\\
71.3509117792016	1.11733284881279\\
71.3610152784623	1.10836017655146\\
71.371118777723	1.10836017655146\\
71.3812222769837	1.10314923550087\\
71.3913257762445	1.08455635041484\\
71.4014292755052	1.08455635041484\\
71.4115327747659	1.08455635041484\\
71.4216362740266	1.08455635041484\\
71.4317397732873	1.07296547063128\\
71.4418432725481	1.07296547063128\\
71.4519467718088	1.07296547063128\\
71.4620502710695	1.06425207445195\\
71.4721537703302	1.06425207445195\\
71.4822572695909	1.05890196315641\\
71.4923607688517	1.04053692977823\\
71.5024642681124	1.04053692977823\\
71.5125677673731	1.04053692977823\\
71.5226712666338	1.04053692977823\\
71.5327747658945	1.02905910759676\\
71.5428782651553	1.02905910759676\\
71.552981764416	1.02905910759676\\
71.5630852636767	1.02040151861187\\
71.5731887629374	1.02040151861187\\
71.5832922621981	1.01513868751944\\
71.5933957614589	0.99693934148827\\
71.6034992607196	0.99693934148827\\
71.6136027599803	0.99693934148827\\
71.623706259241	0.99693934148827\\
71.6338097585017	0.985581337323446\\
71.6439132577624	0.985581337323446\\
71.6540167570232	0.985581337323446\\
71.6641202562839	0.976933388758701\\
71.6742237555446	0.976933388758701\\
71.6843272548053	0.97167570656407\\
71.694430754066	0.953843582529064\\
71.7045342533268	0.953843582529064\\
71.7146377525875	0.953843582529064\\
71.7247412518482	0.953843582529064\\
71.7348447511089	0.942532009380143\\
71.7449482503696	0.942532009380143\\
71.7550517496304	0.942532009380143\\
71.7651552488911	0.934050878430918\\
71.7752587481518	0.934050878430918\\
71.7853622474125	0.928654514845567\\
71.7954657466732	0.911034115098618\\
71.805569245934	0.911034115098618\\
71.8156727451947	0.911034115098618\\
71.8257762444554	0.911034115098618\\
71.8358797437161	0.899961020891856\\
71.8459832429768	0.899961020891856\\
71.8560867422376	0.899961020891856\\
71.8661902414983	0.891490619592656\\
71.876293740759	0.891490619592656\\
71.8863972400197	0.886439584473538\\
71.8965007392804	0.868864648918254\\
71.9066042385411	0.868864648918254\\
71.9167077378019	0.868864648918254\\
71.9268112370626	0.868864648918254\\
71.9369147363233	0.857845709531777\\
71.947018235584	0.857845709531777\\
71.9571217348447	0.857845709531777\\
71.9672252341055	0.849619324165456\\
71.9773287333662	0.849619324165456\\
71.9874322326269	0.844495269551322\\
71.9975357318876	0.827095754958025\\
72.0076392311483	0.827095754958025\\
72.0177427304091	0.827095754958025\\
72.0278462296698	0.827095754958025\\
72.0379497289305	0.816154663641881\\
72.0480532281912	0.816154663641881\\
72.0581567274519	0.816154663641881\\
72.0682602267127	0.807900638900932\\
72.0783637259734	0.807900638900932\\
72.0884672252341	0.802917699592941\\
72.0985707244948	0.785755144027449\\
72.1086742237555	0.785755144027449\\
72.1187777230163	0.785755144027449\\
72.128881222277	0.785755144027449\\
72.1389847215377	0.774958480223962\\
72.1490882207984	0.774958480223962\\
72.1591917200591	0.774958480223962\\
72.1692952193199	0.766596776852145\\
72.1793987185806	0.766596776852145\\
72.1895022178413	0.761895667144975\\
72.199605717102	0.744884944629095\\
72.2097092163627	0.744884944629095\\
72.2198127156235	0.744884944629095\\
72.2299162148842	0.744884944629095\\
72.2400197141449	0.734191048806343\\
72.2501232134056	0.734191048806343\\
72.2602267126663	0.734191048806343\\
72.2703302119271	0.726194119744403\\
72.2804337111878	0.726194119744403\\
72.2905372104485	0.72145130607893\\
72.3006407097092	0.70479552109976\\
72.3107442089699	0.70479552109976\\
72.3208477082307	0.70479552109976\\
72.3309512074914	0.70479552109976\\
72.3410547067521	0.69437299953596\\
72.3511582060128	0.69437299953596\\
72.3612617052735	0.69437299953596\\
72.3713652045343	0.686690257730582\\
72.381468703795	0.686690257730582\\
72.3915722030557	0.681816323796321\\
72.4016757023164	0.665735542764446\\
72.4117792015771	0.665735542764446\\
72.4218827008379	0.665735542764446\\
72.4319862000986	0.665735542764446\\
72.4420896993593	0.655556617404611\\
72.45219319862	0.655556617404611\\
72.4622966978807	0.655556617404611\\
72.4724001971415	0.647999101561047\\
72.4825036964022	0.647999101561047\\
72.4926071956629	0.643402663660307\\
72.5027106949236	0.627544011077781\\
72.5128141941843	0.627544011077781\\
72.5229176934451	0.627544011077781\\
72.5330211927058	0.627544011077781\\
72.5431246919665	0.617699521353305\\
72.5532281912272	0.617699521353305\\
72.5633316904879	0.617699521353305\\
72.5734351897487	0.610347434737015\\
72.5835386890094	0.610347434737015\\
72.5936421882701	0.605774854909411\\
72.6037456875308	0.590507073936205\\
72.6138491867915	0.590507073936205\\
72.6239526860522	0.590507073936205\\
72.634056185313	0.590507073936205\\
72.6441596845737	0.580822163282378\\
72.6542631838344	0.580822163282378\\
72.6643666830951	0.580822163282378\\
72.6744701823558	0.573653851448959\\
72.6845736816166	0.573653851448959\\
72.6946771808773	0.569353919590858\\
72.704780680138	0.554296208062183\\
72.7148841793987	0.554296208062183\\
72.7249876786594	0.554296208062183\\
72.7350911779202	0.554296208062183\\
72.7451946771809	0.544932689699198\\
72.7552981764416	0.544932689699198\\
72.7654016757023	0.544932689699198\\
72.775505174963	0.537879113266453\\
72.7856086742238	0.537879113266453\\
72.7957121734845	0.533732206783367\\
72.8058156727452	0.519204790950767\\
72.8159191720059	0.519204790950767\\
72.8260226712666	0.519204790950767\\
72.8361261705274	0.519204790950767\\
72.8462296697881	0.510029241588565\\
72.8563331690488	0.510029241588565\\
72.8664366683095	0.510029241588565\\
72.8765401675702	0.503318203744087\\
72.8866436668309	0.503318203744087\\
72.8967471660917	0.499142968985739\\
72.9068506653524	0.485006949328867\\
72.9169541646131	0.485006949328867\\
72.9270576638738	0.485006949328867\\
72.9371611631345	0.485006949328867\\
72.9472646623953	0.476149909167414\\
72.957368161656	0.476149909167414\\
72.9674716609167	0.476149909167414\\
72.9775751601774	0.469645031032462\\
72.9876786594381	0.469645031032462\\
72.9977821586989	0.465629914993728\\
73.0078856579596	0.451871027306815\\
73.0179891572203	0.451871027306815\\
73.028092656481	0.451871027306815\\
73.0381961557417	0.451871027306815\\
73.0482996550025	0.443246053936914\\
73.0584031542632	0.443246053936914\\
73.0685066535239	0.443246053936914\\
73.0786101527846	0.436972234943323\\
73.0887136520453	0.436972234943323\\
73.0988171513061	0.433125410079061\\
73.1089206505668	0.419839022089223\\
73.1190241498275	0.419839022089223\\
73.1291276490882	0.419839022089223\\
73.1392311483489	0.419839022089223\\
73.1493346476097	0.411540782081888\\
73.1594381468704	0.411540782081888\\
73.1695416461311	0.411540782081888\\
73.1796451453918	0.40536018354991\\
73.1897486446525	0.40536018354991\\
73.1998521439133	0.401743681848026\\
73.209955643174	0.388944785819069\\
73.2200591424347	0.388944785819069\\
73.2301626416954	0.388944785819069\\
73.2402661409561	0.388944785819069\\
73.2503696402169	0.38095113608621\\
73.2604731394776	0.38095113608621\\
73.2705766387383	0.38095113608621\\
73.280680137999	0.375162756304558\\
73.2907836372597	0.375162756304558\\
73.3008871365205	0.371531730306094\\
73.3109906357812	0.359262233530933\\
73.3210941350419	0.359262233530933\\
73.3311976343026	0.359262233530933\\
73.3413011335633	0.359262233530933\\
73.3514046328241	0.351550430330058\\
73.3615081320848	0.351550430330058\\
73.3716116313455	0.351550430330058\\
73.3817151306062	0.345971073736829\\
73.3918186298669	0.345971073736829\\
73.4019221291277	0.342454496696207\\
73.4120256283884	0.330688242631911\\
73.4221291276491	0.330688242631911\\
73.4322326269098	0.330688242631911\\
73.4423361261705	0.330688242631911\\
73.4524396254313	0.323298977830996\\
73.462543124692	0.323298977830996\\
73.4726466239527	0.323298977830996\\
73.4827501232134	0.317946075199685\\
73.4928536224741	0.317946075199685\\
73.5029571217349	0.314662174067037\\
73.5130606209956	0.303278418021962\\
73.5231641202563	0.303278418021962\\
73.533267619517	0.303278418021962\\
73.5433711187777	0.303278418021962\\
73.5534746180384	0.296247698641589\\
73.5635781172992	0.296247698641589\\
73.5736816165599	0.296247698641589\\
73.5837851158206	0.291100116477564\\
73.5938886150813	0.291100116477564\\
73.603992114342	0.287948575804183\\
73.6140956136028	0.277130336941999\\
73.6241991128635	0.277130336941999\\
73.6343026121242	0.277130336941999\\
73.6444061113849	0.277130336941999\\
73.6545096106456	0.270374562303508\\
73.6646131099064	0.270374562303508\\
73.6747166091671	0.270374562303508\\
73.6848201084278	0.265385427594864\\
73.6949236076885	0.265385427594864\\
73.7050271069492	0.262444717334449\\
73.71513060621	0.252166855235642\\
73.7252341054707	0.252166855235642\\
73.7353376047314	0.252166855235642\\
73.7454411039921	0.252166855235642\\
73.7555446032528	0.245690988701147\\
73.7656481025136	0.245690988701147\\
73.7757516017743	0.245690988701147\\
73.785855101035	0.24104082320517\\
73.7959586002957	0.24104082320517\\
73.8060620995564	0.238186186471352\\
73.8161655988172	0.228330776239887\\
73.8262690980779	0.228330776239887\\
73.8363725973386	0.228330776239887\\
73.8464760965993	0.228330776239887\\
73.85657959586	0.222191972973418\\
73.8666830951207	0.222191972973418\\
73.8767865943815	0.222191972973418\\
73.8868900936422	0.217736985396887\\
73.8969935929029	0.217736985396887\\
73.9070970921636	0.215037710721943\\
73.9172005914243	0.20562349996129\\
73.9273040906851	0.20562349996129\\
73.9374075899458	0.20562349996129\\
73.9475110892065	0.20562349996129\\
73.9576145884672	0.199806782859898\\
73.9677180877279	0.199806782859898\\
73.9778215869887	0.199806782859898\\
73.9879250862494	0.195608329128111\\
73.9980285855101	0.195608329128111\\
74.0081320847708	0.192986891568542\\
74.0182355840315	0.184080329356647\\
74.0283390832923	0.184080329356647\\
74.038442582553	0.184080329356647\\
74.0485460818137	0.184080329356647\\
74.0586495810744	0.178483349358458\\
74.0687530803351	0.178483349358458\\
74.0788565795959	0.178483349358458\\
74.0889600788566	0.174484552426225\\
74.0990635781173	0.174484552426225\\
74.109167077378	0.171966534948844\\
74.1192705766387	0.163556230915563\\
74.1293740758995	0.163556230915563\\
74.1394775751602	0.163556230915563\\
74.1495810744209	0.163556230915563\\
74.1596845736816	0.158277647961871\\
74.1697880729423	0.158277647961871\\
74.1798915722031	0.158277647961871\\
74.1899950714638	0.154506663604478\\
74.2000985707245	0.154506663604478\\
74.2102020699852	0.152158869728588\\
74.2203055692459	0.144059419026605\\
74.2304090685067	0.144059419026605\\
74.2405125677674	0.144059419026605\\
74.2506160670281	0.144059419026605\\
74.2607195662888	0.139154782869754\\
74.2708230655495	0.139154782869754\\
74.2809265648103	0.139154782869754\\
74.291030064071	0.135580512429215\\
74.3011335633317	0.135580512429215\\
74.3112370625924	0.133378041117059\\
74.3213405618531	0.125818679698376\\
74.3314440611138	0.125818679698376\\
74.3415475603746	0.125818679698376\\
74.3516510596353	0.125818679698376\\
74.361754558896	0.121126463896917\\
74.3718580581567	0.121126463896917\\
74.3819615574174	0.121126463896917\\
74.3920650566782	0.117731838591881\\
74.4021685559389	0.117731838591881\\
74.4122720551996	0.115682506667041\\
74.4223755544603	0.108595380536877\\
74.432479053721	0.108595380536877\\
74.4425825529818	0.108595380536877\\
74.4526860522425	0.108595380536877\\
74.4627895515032	0.104180764673599\\
74.4728930507639	0.104180764673599\\
74.4829965500246	0.104180764673599\\
74.4931000492854	0.101088371204416\\
74.5032035485461	0.101088371204416\\
74.5133070478068	0.0990576950379572\\
74.5234105470675	0.0925051170978675\\
74.5335140463282	0.0925051170978675\\
74.543617545589	0.0925051170978675\\
74.5537210448497	0.0925051170978675\\
74.5638245441104	0.0883884671799976\\
74.5739280433711	0.0883884671799976\\
74.5840315426318	0.0883884671799976\\
74.5941350418926	0.0854670858274099\\
74.6042385411533	0.0854670858274099\\
74.614342040414	0.0836783628365279\\
74.6244455396747	0.0775147291074534\\
74.6345490389354	0.0775147291074534\\
74.6446525381962	0.0775147291074534\\
74.6547560374569	0.0775147291074534\\
74.6648595367176	0.073687215095553\\
74.6749630359783	0.073687215095553\\
74.685066535239	0.073687215095553\\
74.6951700344998	0.0709090319315172\\
74.7052735337605	0.0709090319315172\\
74.7153770330212	0.0692568861807474\\
74.7254805322819	0.063472834970321\\
74.7355840315426	0.063472834970321\\
74.7456875308034	0.063472834970321\\
74.7557910300641	0.063472834970321\\
74.7658945293248	0.0598316753354567\\
74.7759980285855	0.0598316753354567\\
74.7861015278462	0.0598316753354567\\
74.796205027107	0.0572727743627138\\
74.8063085263677	0.0572727743627138\\
74.8164120256284	0.055666542261065\\
74.8265155248891	0.0502757156910002\\
74.8366190241498	0.0502757156910002\\
74.8467225234105	0.0502757156910002\\
74.8568260226713	0.0502757156910002\\
74.866929521932	0.046874136595867\\
74.8770330211927	0.046874136595867\\
74.8871365204534	0.046874136595867\\
74.8972400197141	0.0444650520717471\\
74.9073435189749	0.0444650520717471\\
74.9174470182356	0.0430141817981899\\
74.9275505174963	0.0379660284342831\\
74.937654016757	0.0379660284342831\\
74.9477575160177	0.0379660284342831\\
74.9578610152785	0.0379660284342831\\
74.9679645145392	0.0347814495514875\\
74.9780680137999	0.0347814495514875\\
74.9881715130606	0.0347814495514875\\
74.9982750123213	0.0325349696453074\\
75.0083785115821	0.0325349696453074\\
75.0184820108428	0.0312063090252142\\
75.0285855101035	0.0264593047115662\\
75.0386890093642	0.0264593047115662\\
75.0487925086249	0.0264593047115662\\
75.0588960078857	0.0264593047115662\\
75.0689995071464	0.0235574336260467\\
75.0791030064071	0.0235574336260467\\
75.0892065056678	0.0235574336260467\\
75.0993100049285	0.0214861088956945\\
75.1094135041893	0.0214861088956945\\
75.11951700345	0.0202570803282113\\
75.1296205027107	0.015912363729245\\
75.1397240019714	0.015912363729245\\
75.1498275012321	0.015912363729245\\
75.1599310004928	0.015912363729245\\
75.1700344997536	0.013216401246208\\
75.1801379990143	0.013216401246208\\
75.190241498275	0.013216401246208\\
75.2003449975357	0.0113366007099643\\
75.2104484967964	0.0113366007099643\\
75.2205519960572	0.0101877779740985\\
75.2306554953179	0.0061860170052721\\
75.2407589945786	0.0061860170052721\\
75.2508624938393	0.0061860170052721\\
75.2609659931	0.0061860170052721\\
75.2710694923608	0.00374621746539927\\
75.2811729916215	0.00374621746539927\\
75.2912764908822	0.00374621746539927\\
75.3013799901429	0.00201372624154711\\
75.3114834894036	0.00201372624154711\\
75.3215869886644	0.00100265524535326\\
75.3316904879251	-0.00259450301723363\\
75.3417939871858	-0.00259450301723363\\
75.3518974864465	-0.00259450301723363\\
75.3620009857072	-0.00259450301723363\\
75.372104484968	-0.00484615042880648\\
75.3822079842287	-0.00484615042880648\\
75.3923114834894	-0.00484615042880648\\
75.4024149827501	-0.00637321551696052\\
75.4125184820108	-0.00637321551696052\\
75.4226219812716	-0.00731182810477057\\
75.4327254805323	-0.0105333778978994\\
75.442828979793	-0.0105333778978994\\
75.4529324790537	-0.0105333778978994\\
75.4630359783144	-0.0105333778978994\\
75.4731394775752	-0.0125564143186869\\
75.4832429768359	-0.0125564143186869\\
75.4933464760966	-0.0125564143186869\\
75.5034499753573	-0.0139790132150843\\
75.513553474618	-0.0139790132150843\\
75.5236569738788	-0.0148277923354082\\
75.5337604731395	-0.0178035566715612\\
75.5438639724002	-0.0178035566715612\\
75.5539674716609	-0.0178035566715612\\
75.5640709709216	-0.0178035566715612\\
75.5741744701824	-0.0196601792886964\\
75.5842779694431	-0.0196601792886964\\
75.5943814687038	-0.0196601792886964\\
75.6044849679645	-0.0209470875765583\\
75.6145884672252	-0.0209470875765583\\
75.624691966486	-0.0217532175623525\\
75.6347954657467	-0.0244635836290958\\
75.6448989650074	-0.0244635836290958\\
75.6550024642681	-0.0244635836290958\\
75.6651059635288	-0.0244635836290958\\
75.6752094627896	-0.0261572368161846\\
75.6853129620503	-0.0261572368161846\\
75.695416461311	-0.0261572368161846\\
75.7055199605717	-0.0273247748656228\\
75.7156234598324	-0.0273247748656228\\
75.7257269590932	-0.0280431362269268\\
75.7358304583539	-0.0305285360217596\\
75.7459339576146	-0.0305285360217596\\
75.7560374568753	-0.0305285360217596\\
75.766140956136	-0.0305285360217596\\
75.7762444553967	-0.0320430126338297\\
75.7863479546575	-0.0320430126338297\\
75.7964514539182	-0.0320430126338297\\
75.8065549531789	-0.0330847470368735\\
75.8166584524396	-0.0330847470368735\\
75.8267619517003	-0.0337439834110249\\
75.8368654509611	-0.0359339715803653\\
75.8469689502218	-0.0359339715803653\\
75.8570724494825	-0.0359339715803653\\
75.8671759487432	-0.0359339715803653\\
75.8772794480039	-0.0373192826834362\\
75.8873829472647	-0.0373192826834362\\
75.8974864465254	-0.0373192826834362\\
75.9075899457861	-0.0382452899258557\\
75.9176934450468	-0.0382452899258557\\
75.9277969443075	-0.0388162369291856\\
75.9379004435683	-0.0407663537570056\\
75.948003942829	-0.0407663537570056\\
75.9581074420897	-0.0407663537570056\\
75.9682109413504	-0.0407663537570056\\
75.9783144406111	-0.0419869105960885\\
75.9884179398719	-0.0419869105960885\\
75.9985214391326	-0.0419869105960885\\
76.0086249383933	-0.0427858442688884\\
76.018728437654	-0.0427858442688884\\
76.0288319369147	-0.0432849501059073\\
76.0389354361754	-0.0449758260322339\\
76.0490389354362	-0.0449758260322339\\
76.0591424346969	-0.0449758260322339\\
76.0692459339576	-0.0449758260322339\\
76.0793494332183	-0.0460411777354697\\
76.089452932479	-0.0460411777354697\\
76.0995564317398	-0.0460411777354697\\
76.1096599310005	-0.0467303013451573\\
76.1197634302612	-0.0467303013451573\\
76.1298669295219	-0.0471408068544356\\
76.1399704287826	-0.0485830313310214\\
76.1500739280434	-0.0485830313310214\\
76.1601774273041	-0.0485830313310214\\
76.1702809265648	-0.0485830313310214\\
76.1803844258255	-0.04948298683201\\
76.1904879250862	-0.04948298683201\\
76.200591424347	-0.04948298683201\\
76.2106949236077	-0.0500588516142156\\
76.2207984228684	-0.0500588516142156\\
76.2309019221291	-0.0503902354613056\\
76.2410054213898	-0.0515746701737749\\
76.2511089206506	-0.0515746701737749\\
76.2612124199113	-0.0515746701737749\\
76.271315919172	-0.0515746701737749\\
76.2814194184327	-0.0523170075374129\\
76.2915229176934	-0.0523170075374129\\
76.3016264169542	-0.0523170075374129\\
76.3117299162149	-0.0528036463929754\\
76.3218334154756	-0.0528036463929754\\
76.3319369147363	-0.0531099203799556\\
76.342040413997	-0.0541413698138925\\
76.3521439132578	-0.0541413698138925\\
76.3622474125185	-0.0541413698138925\\
76.3723509117792	-0.0541413698138925\\
76.3824544110399	-0.0547764871008179\\
76.3925579103006	-0.0547764871008179\\
76.4026614095614	-0.0547764871008179\\
76.4127649088221	-0.0551961364863307\\
76.4228684080828	-0.0551961364863307\\
76.4329719073435	-0.0554454669529014\\
76.4430754066042	-0.0563158780214678\\
76.453178905865	-0.0563158780214678\\
76.4632824051257	-0.0563158780214678\\
76.4733859043864	-0.0563158780214678\\
76.4834894036471	-0.0568660900068105\\
76.4935929029078	-0.0568660900068105\\
76.5036964021686	-0.0568660900068105\\
76.5137999014293	-0.0572086451451004\\
76.52390340069	-0.0572086451451004\\
76.5340068999507	-0.0574147101856442\\
76.5441103992114	-0.0581328790560771\\
76.5542138984722	-0.0581328790560771\\
76.5643173977329	-0.0581328790560771\\
76.5744208969936	-0.0581328790560771\\
76.5845243962543	-0.0585823560048826\\
76.594627895515	-0.0585823560048826\\
76.6047313947758	-0.0585823560048826\\
76.6148348940365	-0.0588494701540802\\
76.6249383932972	-0.0588494701540802\\
76.6350418925579	-0.059012344051537\\
76.6451453918186	-0.0595732610354222\\
76.6552488910794	-0.0595732610354222\\
76.6653523903401	-0.0595732610354222\\
76.6754558896008	-0.0595732610354222\\
76.6855593888615	-0.0599254769849598\\
76.6956628881222	-0.0599254769849598\\
76.705766387383	-0.0599254769849598\\
76.7158698866437	-0.0601234207365733\\
76.7259733859044	-0.0601234207365733\\
76.7360768851651	-0.0602368600054712\\
76.7461803844258	-0.0606427195512596\\
76.7562838836865	-0.0606427195512596\\
76.7663873829473	-0.0606427195512596\\
76.776490882208	-0.0606427195512596\\
76.7865943814687	-0.0608974679545314\\
76.7966978807294	-0.0608974679545314\\
76.8068013799901	-0.0608974679545314\\
76.8169048792509	-0.0610158226531433\\
76.8270083785116	-0.0610158226531433\\
76.8371118777723	-0.0610896835848718\\
76.847215377033	-0.0613400064653237\\
76.8573188762937	-0.0613400064653237\\
76.8674223755545	-0.0613400064653237\\
76.8775258748152	-0.0613400064653237\\
76.8876293740759	-0.061496902497681\\
76.8977328733366	-0.061496902497681\\
76.9078363725973	-0.061496902497681\\
76.9179398718581	-0.0615419101226126\\
76.9280433711188	-0.0615419101226126\\
76.9381468703795	-0.0615695089727756\\
76.9482503696402	-0.061664457264056\\
76.9583538689009	-0.061664457264056\\
76.9684573681617	-0.061664457264056\\
76.9785608674224	-0.061664457264056\\
76.9886643666831	-0.0617242356090215\\
76.9987678659438	-0.0617242356090215\\
77.0088713652045	-0.0617242356090215\\
77.0189748644652	-0.0616951415470134\\
77.029078363726	-0.0616951415470134\\
77.0391818629867	-0.061677845633423\\
77.0492853622474	-0.0616173005784699\\
77.0593888615081	-0.0616173005784699\\
77.0694923607688	-0.0616173005784699\\
77.0795958600296	-0.0616173005784699\\
77.0896993592903	-0.0615792115223103\\
77.099802858551	-0.0615792115223103\\
77.1099063578117	-0.0615792115223103\\
77.1200098570724	-0.0615128787772392\\
77.1301133563332	-0.0615128787772392\\
77.1402168555939	-0.0614725899813202\\
77.1503203548546	-0.0613333438653206\\
77.1604238541153	-0.0613333438653206\\
77.170527353376	-0.0613333438653206\\
77.1806308526368	-0.0613333438653206\\
77.1907343518975	-0.0612455237388509\\
77.2008378511582	-0.0612455237388509\\
77.2109413504189	-0.0612455237388509\\
77.2210448496796	-0.0611414715171863\\
77.2311483489404	-0.0611414715171863\\
77.2412518482011	-0.0610777541518875\\
77.2513553474618	-0.0608605294807036\\
77.2614588467225	-0.0608605294807036\\
77.2715623459832	-0.0608605294807036\\
77.281665845244	-0.0608605294807036\\
77.2917693445047	-0.0607235082471462\\
77.3018728437654	-0.0607235082471462\\
77.3119763430261	-0.0607235082471462\\
77.3220798422868	-0.0605812556055111\\
77.3321833415476	-0.0605812556055111\\
77.3422868408083	-0.0604961814660408\\
77.352390340069	-0.0601966076746738\\
77.3624938393297	-0.0601966076746738\\
77.3725973385904	-0.0601966076746738\\
77.3827008378512	-0.0601966076746738\\
77.3928043371119	-0.0600130132756015\\
77.4029078363726	-0.0600130132756015\\
77.4130113356333	-0.0600130132756015\\
77.423114834894	-0.0598327939739519\\
77.4332183341548	-0.0598327939739519\\
77.4433218334155	-0.0597253770522276\\
77.4534253326762	-0.0593486298954392\\
77.4635288319369	-0.0593486298954392\\
77.4736323311976	-0.0593486298954392\\
77.4837358304584	-0.0593486298954392\\
77.4938393297191	-0.0591127815508737\\
77.5039428289798	-0.0591127815508737\\
77.5140463282405	-0.0591127815508737\\
77.5241498275012	-0.0588931444170229\\
77.534253326762	-0.0588931444170229\\
77.5443568260227	-0.0587664649111538\\
77.5544603252834	-0.0583117657990571\\
77.5645638245441	-0.0583117657990571\\
77.5746673238048	-0.0583117657990571\\
77.5847708230656	-0.0583117657990571\\
77.5948743223263	-0.0580265432198087\\
77.604977821587	-0.0580265432198087\\
77.6150813208477	-0.0580265432198087\\
77.6251848201084	-0.0577751035067486\\
77.6352883193692	-0.0577751035067486\\
77.6453918186299	-0.0576186264792056\\
77.6554953178906	-0.0570855595409127\\
77.6655988171513	-0.0570855595409127\\
77.675702316412	-0.0570855595409127\\
77.6858058156728	-0.0570855595409127\\
77.6959093149335	-0.056750473495276\\
77.7060128141942	-0.056750473495276\\
77.7161163134549	-0.056750473495276\\
77.7262198127156	-0.0564552568163993\\
77.7363233119763	-0.0564552568163993\\
77.7464268112371	-0.0562822906291225\\
77.7565303104978	-0.0556619519222411\\
77.7666338097585	-0.0556619519222411\\
77.7767373090192	-0.0556619519222411\\
77.7868408082799	-0.0556619519222411\\
77.7969443075407	-0.0552848757701134\\
77.8070478068014	-0.0552848757701134\\
77.8171513060621	-0.0552848757701134\\
77.8272548053228	-0.0549574106732636\\
77.8373583045835	-0.0549574106732636\\
77.8474618038443	-0.0547572404714456\\
77.857565303105	-0.0540568258199065\\
77.8676688023657	-0.0540568258199065\\
77.8777723016264	-0.0540568258199065\\
77.8878758008871	-0.0540568258199065\\
77.8979793001479	-0.0536338804440563\\
77.9080827994086	-0.0536338804440563\\
77.9181862986693	-0.0536338804440563\\
77.92828979793	-0.0532924462743084\\
77.9383932971907	-0.0532924462743084\\
77.9484967964515	-0.0530843962641264\\
77.9586002957122	-0.05236475779267\\
77.9687037949729	-0.05236475779267\\
77.9788072942336	-0.05236475779267\\
77.9889107934943	-0.05236475779267\\
77.999014292755	-0.0519163815794123\\
78.0091177920158	-0.0519163815794123\\
78.0192212912765	-0.0519163815794123\\
78.0293247905372	-0.0515532808180016\\
78.0394282897979	-0.0515532808180016\\
78.0495317890586	-0.051347646410509\\
78.0596352883194	-0.0506038994434329\\
78.0697387875801	-0.0506038994434329\\
78.0798422868408	-0.0506038994434329\\
78.0899457861015	-0.0506038994434329\\
78.1000492853622	-0.0501370921857104\\
78.110152784623	-0.0501370921857104\\
78.1202562838837	-0.0501370921857104\\
78.1303597831444	-0.0497657298997249\\
78.1404632824051	-0.0497657298997249\\
78.1505667816658	-0.049547237805897\\
78.1606702809266	-0.0487668689692071\\
78.1707737801873	-0.0487668689692071\\
78.180877279448	-0.0487668689692071\\
78.1909807787087	-0.0487668689692071\\
78.2010842779694	-0.0482943809366512\\
78.2111877772302	-0.0482943809366512\\
78.2212912764909	-0.0482943809366512\\
78.2313947757516	-0.047918890117691\\
78.2414982750123	-0.047918890117691\\
78.251601774273	-0.0476848268772594\\
78.2617052735338	-0.0468870764548282\\
78.2718087727945	-0.0468870764548282\\
78.2819122720552	-0.0468870764548282\\
78.2920157713159	-0.0468870764548282\\
78.3021192705766	-0.0463879735640287\\
78.3122227698374	-0.0463879735640287\\
78.3223262690981	-0.0463879735640287\\
78.3324297683588	-0.0459995590146089\\
78.3425332676195	-0.0459995590146089\\
78.3526367668802	-0.0457569075146534\\
78.362740266141	-0.0449328285616041\\
78.3728437654017	-0.0449328285616041\\
78.3829472646624	-0.0449328285616041\\
78.3930507639231	-0.0449328285616041\\
78.4031542631838	-0.0444205301236808\\
78.4132577624446	-0.0444205301236808\\
78.4233612617053	-0.0444205301236808\\
78.433464760966	-0.0440192473146138\\
78.4435682602267	-0.0440192473146138\\
78.4536717594874	-0.0437676616344222\\
78.4637752587482	-0.0429166187932629\\
78.4738787580089	-0.0429166187932629\\
78.4839822572696	-0.0429166187932629\\
78.4940857565303	-0.0429166187932629\\
78.504189255791	-0.0423874540842438\\
78.5142927550518	-0.0423874540842438\\
78.5243962543125	-0.0423874540842438\\
78.5344997535732	-0.0419715029283293\\
78.5446032528339	-0.0419715029283293\\
78.5547067520946	-0.0417149991385738\\
78.5648102513554	-0.0408428593690492\\
78.5749137506161	-0.0408428593690492\\
78.5850172498768	-0.0408428593690492\\
78.5951207491375	-0.0408428593690492\\
78.6052242483982	-0.0402916825413884\\
78.615327747659	-0.0402916825413884\\
78.6254312469197	-0.0402916825413884\\
78.6355347461804	-0.0398550089620612\\
78.6456382454411	-0.0398550089620612\\
78.6557417447018	-0.0395904823418626\\
78.6658452439625	-0.0387013621950485\\
78.6759487432233	-0.0387013621950485\\
78.686052242484	-0.0387013621950485\\
78.6961557417447	-0.0387013621950485\\
78.7062592410054	-0.0381337789170722\\
78.7163627402661	-0.0381337789170722\\
78.7264662395269	-0.0381337789170722\\
78.7365697387876	-0.0376897793589612\\
78.7466732380483	-0.0376897793589612\\
78.756776737309	-0.0374470837929535\\
78.7668802365697	-0.0365428595965004\\
78.7769837358305	-0.0365428595965004\\
78.7870872350912	-0.0365428595965004\\
78.7971907343519	-0.0365428595965004\\
78.8072942336126	-0.0359858513525641\\
78.8173977328733	-0.0359858513525641\\
78.8275012321341	-0.0359858513525641\\
78.8376047313948	-0.035562766698032\\
78.8477082306555	-0.035562766698032\\
78.8578117299162	-0.0353022386621702\\
78.8679152291769	-0.0344110788536907\\
78.8780187284377	-0.0344110788536907\\
78.8881222276984	-0.0344110788536907\\
78.8982257269591	-0.0344110788536907\\
78.9083292262198	-0.0338498978578622\\
78.9184327254805	-0.0338498978578622\\
78.9285362247413	-0.0338498978578622\\
78.938639724002	-0.0334271304644795\\
78.9487432232627	-0.0334271304644795\\
78.9588467225234	-0.0331718598850385\\
78.9689502217841	-0.0322827123130016\\
78.9790537210448	-0.0322827123130016\\
78.9891572203056	-0.0322827123130016\\
78.9992607195663	-0.0322827123130016\\
79.009364218827	-0.0317257473213205\\
79.0194677180877	-0.0317257473213205\\
79.0295712173484	-0.0317257473213205\\
79.0396747166092	-0.0313039359054184\\
79.0497782158699	-0.0313039359054184\\
79.0598817151306	-0.0310479205523394\\
79.0699852143913	-0.0301594807381391\\
79.080088713652	-0.0301594807381391\\
79.0901922129128	-0.0301594807381391\\
79.1002957121735	-0.0301594807381391\\
79.1103992114342	-0.0296135927264161\\
79.1205027106949	-0.0296135927264161\\
79.1306062099556	-0.0296135927264161\\
79.1407097092164	-0.0291964205922561\\
79.1508132084771	-0.0291964205922561\\
79.1609167077378	-0.0289418743957669\\
79.1710202069985	-0.0280646092005077\\
79.1811237062592	-0.0280646092005077\\
79.19122720552	-0.0280646092005077\\
79.2013307047807	-0.0280646092005077\\
79.2114342040414	-0.0275111902287003\\
79.2215377033021	-0.0275111902287003\\
79.2316412025628	-0.0275111902287003\\
79.2417447018236	-0.0270913257238695\\
79.2518482010843	-0.0270913257238695\\
79.261951700345	-0.0268436634770725\\
79.2720551996057	-0.0259695780559657\\
79.2821586988664	-0.0259695780559657\\
79.2922621981272	-0.0259695780559657\\
79.3023656973879	-0.0259695780559657\\
79.3124691966486	-0.0254208659670754\\
79.3225726959093	-0.0254208659670754\\
79.33267619517	-0.0254208659670754\\
79.3427796944308	-0.0250085565408218\\
79.3528831936915	-0.0250085565408218\\
79.3629866929522	-0.0247570248374273\\
79.3730901922129	-0.0238823765266479\\
79.3831936914736	-0.0238823765266479\\
79.3932971907344	-0.0238823765266479\\
79.4034006899951	-0.0238823765266479\\
79.4135041892558	-0.0233431329165306\\
79.4236076885165	-0.0233431329165306\\
79.4337111877772	-0.0233431329165306\\
79.4438146870379	-0.0229331409000012\\
79.4539181862987	-0.0229331409000012\\
79.4640216855594	-0.0226810638799176\\
79.4741251848201	-0.0218115618899546\\
79.4842286840808	-0.0218115618899546\\
79.4943321833415	-0.0218115618899546\\
79.5044356826023	-0.0218115618899546\\
79.514539181863	-0.0212757587221637\\
79.5246426811237	-0.0212757587221637\\
79.5347461803844	-0.0212757587221637\\
79.5448496796451	-0.0208711207900457\\
79.5549531789059	-0.0208711207900457\\
79.5650566781666	-0.0206307269555865\\
79.5751601774273	-0.0197818962809265\\
79.585263676688	-0.0197818962809265\\
79.5953671759487	-0.0197818962809265\\
79.6054706752095	-0.0197818962809265\\
79.6155741744702	-0.0192566596547221\\
79.6256776737309	-0.0192566596547221\\
79.6357811729916	-0.0192566596547221\\
79.6458846722523	-0.0188529890328974\\
79.6559881715131	-0.0188529890328974\\
79.6660916707738	-0.0186248471724941\\
79.6761951700345	-0.0178008316223552\\
79.6862986692952	-0.0178008316223552\\
79.6964021685559	-0.0178008316223552\\
79.7065056678167	-0.0178008316223552\\
79.7166091670774	-0.0172859364786275\\
79.7267126663381	-0.0172859364786275\\
79.7368161655988	-0.0172859364786275\\
79.7469196648595	-0.0169052297670879\\
79.7570231641203	-0.0169052297670879\\
79.767126663381	-0.0166710368878462\\
79.7772301626417	-0.0158595829777328\\
79.7873336619024	-0.0158595829777328\\
79.7974371611631	-0.0158595829777328\\
79.8075406604239	-0.0158595829777328\\
79.8176441596846	-0.0153635182963193\\
79.8277476589453	-0.0153635182963193\\
79.837851158206	-0.0153635182963193\\
79.8479546574667	-0.014988761718112\\
79.8580581567275	-0.014988761718112\\
79.8681616559882	-0.0147636272897198\\
79.8782651552489	-0.0139742853636795\\
79.8883686545096	-0.0139742853636795\\
79.8984721537703	-0.0139742853636795\\
79.9085756530311	-0.0139742853636795\\
79.9186791522918	-0.0134864994296513\\
79.9287826515525	-0.0134864994296513\\
79.9388861508132	-0.0134864994296513\\
79.9489896500739	-0.0131278680802701\\
79.9590931493346	-0.0131278680802701\\
79.9691966485954	-0.0129033576084539\\
79.9793001478561	-0.0121324327122332\\
79.9894036471168	-0.0121324327122332\\
79.9995071463775	-0.0121324327122332\\
80.0096106456382	-0.0121324327122332\\
80.019714144899	-0.0116611030246649\\
80.0298176441597	-0.0116611030246649\\
80.0399211434204	-0.0116611030246649\\
80.0500246426811	-0.0113072899951741\\
80.0601281419418	-0.0113072899951741\\
80.0702316412026	-0.0110916087403279\\
80.0803351404633	-0.0103477446718213\\
80.090438639724	-0.0103477446718213\\
80.1005421389847	-0.0103477446718213\\
80.1106456382454	-0.0103477446718213\\
80.1207491375062	-0.00988198352664202\\
80.1308526367669	-0.00988198352664202\\
80.1409561360276	-0.00988198352664202\\
80.1510596352883	-0.00953723925712641\\
80.161163134549	-0.00953723925712641\\
80.1712666338098	-0.00932639881942315\\
80.1813701330705	-0.0086052649373618\\
80.1914736323312	-0.0086052649373618\\
80.2015771315919	-0.0086052649373618\\
80.2116806308526	-0.0086052649373618\\
80.2217841301134	-0.00814802303950352\\
80.2318876293741	-0.00814802303950352\\
80.2419911286348	-0.00814802303950352\\
80.2520946278955	-0.00781442899861362\\
80.2621981271562	-0.00781442899861362\\
80.2723016264169	-0.00761124253875911\\
80.2824051256777	-0.00690405836840013\\
80.2925086249384	-0.00690405836840013\\
80.3026121241991	-0.00690405836840013\\
80.3127156234598	-0.00690405836840013\\
80.3228191227205	-0.00646776705548047\\
80.3329226219813	-0.00646776705548047\\
80.343026121242	-0.00646776705548047\\
80.3531296205027	-0.00614558664865505\\
80.3632331197634	-0.00614558664865505\\
80.3733366190241	-0.00594577842237404\\
80.3834401182849	-0.00526622842024255\\
80.3935436175456	-0.00526622842024255\\
80.4036471168063	-0.00526622842024255\\
80.413750616067	-0.00526622842024255\\
80.4238541153277	-0.00484393198119121\\
80.4339576145885	-0.00484393198119121\\
80.4440611138492	-0.00484393198119121\\
80.4541646131099	-0.0045311475202662\\
80.4642681123706	-0.0045311475202662\\
80.4743716116313	-0.00434436643210379\\
80.4844751108921	-0.00368721921788734\\
80.4945786101528	-0.00368721921788734\\
80.5046821094135	-0.00368721921788734\\
80.5147856086742	-0.00368721921788734\\
80.5248891079349	-0.00327924128058121\\
80.5349926071957	-0.00327924128058121\\
80.5450961064564	-0.00327924128058121\\
80.5551996057171	-0.00297692275000744\\
80.5653031049778	-0.00297692275000744\\
80.5754066042385	-0.00279748975034178\\
80.5855101034993	-0.00216866173707575\\
80.59561360276	-0.00216866173707575\\
80.6057171020207	-0.00216866173707575\\
80.6158206012814	-0.00216866173707575\\
80.6259241005421	-0.00174682060557424\\
80.6360275998029	-0.00174682060557424\\
80.6461310990636	-0.00174682060557424\\
80.6562345983243	-0.00148392961026367\\
80.666338097585	-0.00148392961026367\\
80.6764415968457	-0.00130815860715788\\
80.6865450961065	-0.000702201028788485\\
80.6966485953672	-0.000702201028788485\\
80.7067520946279	-0.000702201028788485\\
80.7168555938886	-0.000702201028788485\\
80.7269590931493	-0.000325018666624266\\
80.7370625924101	-0.000325018666624266\\
80.7471660916708	-0.000325018666624266\\
80.7572695909315	-4.81364121730221e-05\\
80.7673730901922	-4.81364121730221e-05\\
80.7774765894529	0.000119610316059893\\
80.7875800887137	0.0006989360874749\\
80.7976835879744	0.0006989360874749\\
80.8077870872351	0.0006989360874749\\
80.8178905864958	0.0006989360874749\\
80.8279940857565	0.00106341519627351\\
};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
80.8279940857565	0.00106341519627351\\
80.8380975850173	0.00106341519627351\\
80.848201084278	0.00106341519627351\\
80.8583045835387	0.00132930581292889\\
80.8684080827994	0.00132930581292889\\
80.8785115820601	0.00148827613392599\\
80.8886150813209	0.00204641729969646\\
80.8987185805816	0.00204641729969646\\
80.9088220798423	0.00204641729969646\\
80.918925579103	0.00204641729969646\\
80.9290290783637	0.00239232203641676\\
80.9391325776244	0.00239232203641676\\
80.9492360768852	0.00239232203641676\\
80.9593395761459	0.00264552198632251\\
80.9694430754066	0.00264552198632251\\
80.9795465746673	0.00279812476364816\\
80.989650073928	0.00333451304691815\\
80.9997535731888	0.00333451304691815\\
81.0098570724495	0.00333451304691815\\
81.0199605717102	0.00333451304691815\\
81.0300640709709	0.00366201779108438\\
81.0401675702316	0.00366201779108438\\
81.0502710694924	0.00366201779108438\\
81.0603745687531	0.00391041418979332\\
81.0704780680138	0.00391041418979332\\
81.0805815672745	0.00404947413692813\\
81.0906850665352	0.00456346596768467\\
81.100788565796	0.00456346596768467\\
81.1108920650567	0.00456346596768467\\
81.1209955643174	0.00456346596768467\\
81.1310990635781	0.00487307379285673\\
81.1412025628388	0.00487307379285673\\
81.1513060620996	0.00487307379285673\\
81.1614095613603	0.00510360841560703\\
81.171513060621	0.00510360841560703\\
81.1816165598817	0.0052431037796562\\
81.1917200591424	0.00573393292446606\\
81.2018235584031	0.00573393292446606\\
81.2119270576639	0.00573393292446606\\
81.2220305569246	0.00573393292446606\\
81.2321340561853	0.00602900707200865\\
81.242237555446	0.00602900707200865\\
81.2523410547067	0.00602900707200865\\
81.2624445539675	0.00624850483930234\\
81.2725480532282	0.00624850483930234\\
81.2826515524889	0.00638125980835588\\
81.2927550517496	0.00684672553794718\\
81.3028585510103	0.00684672553794718\\
81.3129620502711	0.00684672553794718\\
81.3230655495318	0.00684672553794718\\
81.3331690487925	0.00713019230748896\\
81.3432725480532	0.00713019230748896\\
81.3533760473139	0.00713019230748896\\
81.3634795465747	0.00713019230748896\\
81.3735830458354	0.0073389262425736\\
81.3836865450961	0.00746500076502177\\
81.3937900443568	0.00790334455391267\\
81.4038935436175	0.00790334455391267\\
81.4139970428783	0.00790334455391267\\
81.424100542139	0.00790334455391267\\
81.4342040413997	0.00819253797438646\\
81.4443075406604	0.00819253797438646\\
81.4544110399211	0.00819253797438646\\
81.4645145391819	0.00837908334777582\\
81.4746180384426	0.00837908334777582\\
81.4847215377033	0.00852622070768178\\
81.494825036964	0.0089100678510769\\
81.5049285362247	0.0089100678510769\\
81.5150320354855	0.0089100678510769\\
81.5251355347462	0.0089100678510769\\
81.5352390340069	0.00916773736973381\\
81.5453425332676	0.00916773736973381\\
81.5554460325283	0.00916773736973381\\
81.5655495317891	0.00935353086369517\\
81.5756530310498	0.00935353086369517\\
81.5857565303105	0.00947414173498007\\
81.5958600295712	0.00986512608762097\\
81.6059635288319	0.00986512608762097\\
81.6160670280927	0.00986512608762097\\
81.6261705273534	0.00986512608762097\\
81.6362740266141	0.0101038965994618\\
81.6463775258748	0.0101038965994618\\
81.6564810251355	0.0101038965994618\\
81.6665845243963	0.010282156192818\\
81.676688023657	0.010282156192818\\
81.6867915229177	0.0103890331922176\\
81.6968950221784	0.0107590975404981\\
81.7069985214391	0.0107590975404981\\
81.7171020206999	0.0107590975404981\\
81.7272055199606	0.0107590975404981\\
81.7373090192213	0.0109852127441702\\
81.747412518482	0.0109852127441702\\
81.7575160177427	0.0109852127441702\\
81.7676195170035	0.0111498933039589\\
81.7777230162642	0.0111498933039589\\
81.7878265155249	0.0112493827875635\\
81.7979300147856	0.0115967907908636\\
81.8080335140463	0.0115967907908636\\
81.8181370133071	0.0115967907908636\\
81.8282405125678	0.0115967907908636\\
81.8383440118285	0.011811047627258\\
81.8484475110892	0.011811047627258\\
81.8585510103499	0.011811047627258\\
81.8686545096106	0.0119647946452999\\
81.8787580088714	0.0119647946452999\\
81.8888615081321	0.0120574188766474\\
81.8989650073928	0.0123843020340935\\
81.9090685066535	0.0123843020340935\\
81.9191720059142	0.0123843020340935\\
81.929275505175	0.0123843020340935\\
81.9393790044357	0.0125816913407021\\
81.9494825036964	0.0125816913407021\\
81.9595860029571	0.0125816913407021\\
81.9696895022178	0.0125816913407021\\
81.9797930014786	0.0127255948944748\\
81.9898965007393	0.0128144637323511\\
82	0.0131181661823204\\
};
\addlegendentry{pos}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	-2.09621001121159e-06\\
0.111716621253406	-2.02794335153304e-06\\
0.223433242506812	-1.95462862760709e-06\\
0.335149863760218	-1.8847119470998e-06\\
0.446866485013624	-1.83932872417572e-06\\
0.55858310626703	-1.71015044431044e-06\\
0.670299727520436	-1.65086055701879e-06\\
0.782016348773842	-1.59458280331294e-06\\
0.893732970027248	-1.54427929346524e-06\\
1.00544959128065	-1.48724647881796e-06\\
1.11716621253406	-1.44985818684617e-06\\
1.22888283378747	-1.39335667975719e-06\\
1.34059945504087	-1.34373679717468e-06\\
1.45231607629428	-1.30850592552549e-06\\
1.56403269754768	-1.21828287477092e-06\\
1.67574931880109	-1.17804183372883e-06\\
1.7874659400545	-1.1365921776424e-06\\
1.8991825613079	-1.10063723006949e-06\\
2.01089918256131	-1.06300614300955e-06\\
2.12261580381471	-1.03008946473682e-06\\
2.23433242506812	-9.90125946002119e-07\\
2.34604904632153	-9.61953966496732e-07\\
2.45776566757493	-9.25958540098605e-07\\
2.56948228882834	-8.68774516903923e-07\\
2.68119891008174	-8.36734382677871e-07\\
2.79291553133515	-8.10225778801988e-07\\
2.90463215258856	-7.83071540965187e-07\\
3.01634877384196	-7.57594104110605e-07\\
3.12806539509537	-7.33645099712181e-07\\
3.23978201634877	-7.06852726560315e-07\\
3.35149863760218	-6.83514857322906e-07\\
3.46321525885559	-6.57525915213268e-07\\
3.57493188010899	-6.18034837181137e-07\\
3.6866485013624	-5.99073292230209e-07\\
3.7983651226158	-5.76697377868249e-07\\
3.91008174386921	-5.60050877393639e-07\\
4.02179836512262	-5.38972519087142e-07\\
4.13351498637602	-5.19876679440069e-07\\
4.24523160762943	-5.0550702409977e-07\\
4.35694822888283	-4.86683838734551e-07\\
4.46866485013624	-4.70295687884408e-07\\
4.58038147138965	-4.4004283834014e-07\\
4.69209809264305	-4.25970448342795e-07\\
4.80381471389646	-4.09400851288132e-07\\
4.91553133514986	-3.99467303235154e-07\\
5.02724795640327	-3.8307805078327e-07\\
5.13896457765668	-3.77178015986404e-07\\
5.25068119891008	-3.54631337798067e-07\\
5.36239782016349	-3.47139865209289e-07\\
5.47411444141689	-3.35428914130899e-07\\
5.5858310626703	-3.15577993340452e-07\\
5.69754768392371	-3.04186639751117e-07\\
5.80926430517711	-2.92202986387265e-07\\
5.92098092643052	-2.83676814013116e-07\\
6.03269754768392	-2.7427538008566e-07\\
6.14441416893733	-2.65467935205115e-07\\
6.25613079019074	-2.54761476539269e-07\\
6.36784741144414	-2.48038324045759e-07\\
6.47956403269755	-2.388264989335e-07\\
6.59128065395095	-2.23347471907035e-07\\
6.70299727520436	-2.16093487013561e-07\\
6.81471389645777	-2.09447484690097e-07\\
6.92643051771117	-2.02161721983427e-07\\
7.03814713896458	-1.94609601511076e-07\\
7.14986376021798	-1.88629672825327e-07\\
7.26158038147139	-1.82311118228751e-07\\
7.3732970027248	-1.76353159084354e-07\\
7.4850136239782	-1.70330154001448e-07\\
7.59673024523161	-1.57944453106295e-07\\
7.70844686648501	-1.55790292005363e-07\\
7.82016348773842	-1.47553469051464e-07\\
7.93188010899183	-1.44940509521905e-07\\
8.04359673024523	-1.37034585186214e-07\\
8.15531335149864	-1.36086613418435e-07\\
8.26702997275204	-1.29730751686151e-07\\
8.37874659400545	-2.79380347059094e-08\\
8.49046321525886	-2.20555321803796e-07\\
8.60217983651226	-1.13565475748614e-07\\
8.71389645776567	-2.40504531584532e-08\\
8.82561307901907	-1.09814011469201e-07\\
8.93732970027248	-1.05155872861011e-07\\
9.04904632152589	-1.01867331500146e-07\\
9.16076294277929	-9.81840720197224e-08\\
9.2724795640327	-9.51196909074878e-08\\
9.3841961852861	-9.05980464962168e-08\\
9.49591280653951	-1.58539055568671e-07\\
9.60762942779292	-1.4585440503701e-07\\
9.71934604904632	-7.82451386314556e-08\\
9.83106267029973	-7.57344431173615e-08\\
9.94277929155313	-1.59921704094077e-08\\
10.0544959128065	-7.23650535514256e-08\\
10.1662125340599	-6.95502504923468e-08\\
10.2779291553134	-6.82982863588808e-08\\
10.3896457765668	-1.05702495383145e-07\\
10.5013623978202	-2.30140697366804e-08\\
10.6130790190736	-9.52651530311266e-08\\
10.724795640327	-2.07976973441844e-08\\
10.8365122615804	-8.96814482798378e-08\\
10.9482288828338	-1.9473378444882e-08\\
11.0599455040872	-5.1573427487241e-08\\
11.1716621253406	-8.09273075693369e-08\\
11.283378746594	-4.6992721504874e-08\\
11.3950953678474	-4.55186102272936e-08\\
11.5068119891008	-4.41424099092649e-08\\
11.6185286103542	-4.11376552997489e-08\\
11.7302452316076	-1.50007419208052e-08\\
11.841961852861	-4.33203394333869e-08\\
11.9536784741144	-3.79847441532875e-08\\
12.0653950953678	-3.66937677666493e-08\\
12.1771117166213	-3.54160762730637e-08\\
12.2888283378747	-1.29047900616852e-08\\
12.4005449591281	-5.4414619452505e-08\\
12.5122615803815	-3.20515806953729e-08\\
12.6239782016349	-2.998155036936e-08\\
12.7356948228883	-2.89447327026671e-08\\
12.8474114441417	-2.79659056626825e-08\\
12.9591280653951	-1.01718843234883e-08\\
13.0708446866485	-4.30675731087208e-08\\
13.1825613079019	-2.54411209416159e-08\\
13.2942779291553	-2.42921842129648e-08\\
13.4059945504087	-2.36844952226926e-08\\
13.5177111716621	-2.27882070020651e-08\\
13.6294277929155	-2.13750990775697e-08\\
13.7411444141689	-2.0615219276136e-08\\
13.8528610354223	-1.98877175072079e-08\\
13.9645776566757	-1.91782527288936e-08\\
14.0762942779292	-1.86530645953171e-08\\
14.1880108991826	-1.79517131861048e-08\\
14.299727520436	-1.73929546375395e-08\\
14.4114441416894	-1.6838860470139e-08\\
14.5231607629428	-1.6289231487772e-08\\
14.6348773841962	-1.51028962721327e-08\\
14.7465940054496	-1.46548015022244e-08\\
14.858310626703	-1.41984774336613e-08\\
14.9700272479564	-1.37032387464336e-08\\
15.0817438692098	-1.32724167948396e-08\\
15.1934604904632	-1.27955407329352e-08\\
15.3051771117166	-1.24001601239726e-08\\
15.41689373297	-1.1970263229332e-08\\
15.5286103542234	-1.12270347209785e-08\\
15.6403269754768	-1.08505049392839e-08\\
15.7520435967302	-1.04380253467317e-08\\
15.8637602179837	-1.01233117704539e-08\\
15.9754768392371	-9.7712530915796e-09\\
16.0871934604905	-9.43771781358465e-09\\
16.1989100817439	-9.1287330460085e-09\\
16.3106267029973	-8.83927987570984e-09\\
16.4223433242507	-8.51659434288873e-09\\
16.5340599455041	-8.18914144026467e-09\\
16.6457765667575	-7.70782986779818e-09\\
16.7574931880109	-7.45321445734262e-09\\
16.8692098092643	-7.16349815734289e-09\\
16.9809264305177	-6.99345354624098e-09\\
17.0926430517711	-6.72482300714281e-09\\
17.2043596730245	-6.51231024053811e-09\\
17.3160762942779	-6.29020438164566e-09\\
17.4277929155313	-6.07688017554973e-09\\
17.5395095367847	-1.03277379196623e-08\\
17.6512261580381	-5.48821656473643e-09\\
17.7629427792916	-5.30196384022153e-09\\
17.874659400545	-5.13864720671606e-09\\
17.9863760217984	-4.95065491900651e-09\\
18.0980926430518	-4.79263782694653e-09\\
18.2098092643052	-4.61084888408153e-09\\
18.3215258855586	-4.49664534435639e-09\\
18.433242506812	-4.34002501837e-09\\
18.5449591280654	-4.19242051119495e-09\\
18.6566757493188	-3.91020307964939e-09\\
18.7683923705722	-3.7742751993526e-09\\
18.8801089918256	-3.66592057718476e-09\\
18.991825613079	-3.53187735151967e-09\\
19.1035422343324	-3.41415929311504e-09\\
19.2152588555858	-3.29958586472144e-09\\
19.3269754768392	-3.19660371339576e-09\\
19.4386920980926	-3.08883190160706e-09\\
19.550408719346	-2.97061311521277e-09\\
19.6621253405995	-2.78318233366371e-09\\
19.7738419618529	-2.69874437010745e-09\\
19.8855585831063	-2.60541726593111e-09\\
19.9972752043597	-4.42895328460534e-09\\
20.1089918256131	-5.22122748071435e-10\\
20.2207084468665	-2.35347581555915e-09\\
20.3324250681199	-2.2787258882447e-09\\
20.4441416893733	-2.19585315746966e-09\\
20.5558583106267	-2.12453265196892e-09\\
20.6675749318801	-1.98425129197069e-09\\
20.7792915531335	-1.92293956802513e-09\\
20.8910081743869	-1.85418329359162e-09\\
21.0027247956403	-2.71153028770078e-09\\
21.1144414168937	-1.69402139220605e-09\\
21.2261580381471	-7.94400430778509e-10\\
21.3378746594005	-1.6160411538861e-09\\
21.449591280654	-1.57221395474982e-09\\
21.5613079019074	-1.50710544751573e-09\\
21.6730245231608	-1.41795458701507e-09\\
21.7847411444142	-1.36750477002048e-09\\
21.8964577656676	-1.32292623961434e-09\\
22.008174386921	-1.27625488405694e-09\\
22.1198910081744	-1.23310327028401e-09\\
22.2316076294278	-1.1740776796919e-09\\
22.3433242506812	-1.17962523534966e-09\\
22.4550408719346	-1.1127633409173e-09\\
22.566757493188	-1.07847433228848e-09\\
22.6784741144414	-1.00815911124236e-09\\
22.7901907356948	-9.72859450068982e-10\\
22.9019073569482	-9.43545127577676e-10\\
23.0136239782016	-9.09340500425244e-10\\
23.125340599455	-8.80242495929669e-10\\
23.2370572207084	-8.49794564998001e-10\\
23.3487738419619	-8.24323796614567e-10\\
23.4604904632153	-7.94785135584723e-10\\
23.5722070844687	-7.6636492571529e-10\\
23.6839237057221	-7.19006385566952e-10\\
23.7956403269755	-6.96099767076824e-10\\
23.9073569482289	-6.70908934916899e-10\\
24.0190735694823	-6.47712823952999e-10\\
24.1307901907357	0.000235115102496687\\
24.2425068119891	0.000501716182722634\\
24.3542234332425	0.000703208074253594\\
24.4659400544959	0.00100623478566189\\
24.5776566757493	0.00120935060565041\\
24.6893732970027	0.0016970430377564\\
24.8010899182561	0.00193694078062558\\
24.9128065395095	0.00218037215892906\\
25.0245231607629	0.00241911510186954\\
25.1362397820164	0.00315881318410251\\
25.2479564032698	0.00390212709124412\\
25.3596730245232	0.00461589501176086\\
25.4713896457766	0.00535165068865412\\
25.58310626703	0.00607134876625912\\
25.6948228882834	0.0075536123339244\\
25.8065395095368	0.00823558304690135\\
25.9182561307902	0.00901580659917529\\
26.0299727520436	0.00976396296234354\\
26.141689373297	0.0108390571334491\\
26.2534059945504	0.0119697221255723\\
26.3651226158038	0.0130478962425272\\
26.4768392370572	0.0141425005330103\\
26.5885558583106	0.0153489273908071\\
26.700272479564	0.0175876222332764\\
26.8119891008174	0.0186310204502886\\
26.9237057220708	0.019754265559464\\
27.0354223433242	0.0210730667135361\\
27.1471389645777	0.0224091002818785\\
27.2588555858311	0.0237505489936967\\
27.3705722070845	0.0249918159369388\\
27.4822888283379	0.0264196107898631\\
27.5940054495913	0.0278367122145359\\
27.7057220708447	0.0305355311551067\\
27.8174386920981	0.0319120859357999\\
27.9291553133515	0.0329693503411169\\
28.0408719346049	0.0345801568576231\\
28.1525885558583	0.0357851781796268\\
28.2643051771117	0.0371831730214951\\
28.3760217983651	0.0386885401053149\\
28.4877384196185	0.0399358582911917\\
28.5994550408719	0.0414135328670548\\
28.7111716621253	0.0441989167251361\\
28.8228882833787	0.0455191864157934\\
28.9346049046322	0.0469888743436918\\
29.0463215258856	0.0482122990738702\\
29.158038147139	0.0496283107641175\\
29.2697547683924	0.0502956395499307\\
29.3814713896458	0.0505798169493594\\
29.4931880108992	0.0513274655357982\\
29.6049046321526	0.0518955825903236\\
29.716621253406	0.0528087437810133\\
29.8283378746594	0.0534841757977483\\
29.9400544959128	0.054171389165401\\
30.0517711171662	0.0545920610627414\\
30.1634877384196	0.055206862175191\\
30.275204359673	0.0555455720748624\\
30.3869209809264	0.0562645196986627\\
30.4986376021798	0.0568387117569462\\
30.6103542234332	0.0573696478263428\\
30.7220708446866	0.0573528136409709\\
30.8337874659401	0.0572277320350876\\
30.9455040871935	0.0565811135584718\\
31.0572207084469	0.0558669474805192\\
31.1689373297003	0.0558710876294208\\
31.2806539509537	0.0552362355271049\\
31.3923705722071	0.0546956733493349\\
31.5040871934605	0.0545375323585525\\
31.6158038147139	0.0538500202802641\\
31.7275204359673	0.0518365777989765\\
31.8392370572207	0.0501451290996577\\
31.9509536784741	0.0484517558650756\\
32.0626702997275	0.0466120232534099\\
32.1743869209809	0.0453041986025778\\
32.2861035422343	0.0432977220287252\\
32.3978201634877	0.0418204513827957\\
32.5095367847411	0.0401930654689696\\
32.6212534059946	0.0373112533145258\\
32.732970027248	0.0315580495532817\\
32.8446866485014	0.0287267366923484\\
32.9564032697548	0.0262329857513129\\
33.0681198910082	0.0226279025477624\\
33.1798365122616	0.0202065161644546\\
33.291553133515	0.0172954567625756\\
33.4032697547684	0.0143971698200978\\
33.5149863760218	0.0116151805769342\\
33.6267029972752	0.00874646376459314\\
33.7384196185286	0.00171023918099919\\
33.850136239782	-0.00180141718242985\\
33.9618528610354	-0.00530680263080171\\
34.0735694822888	-0.00884910013863865\\
34.1852861035422	-0.0123330584387691\\
34.2970027247956	-0.0158539277208052\\
34.408719346049	-0.0193481375501751\\
34.5204359673025	-0.022868461678508\\
34.6321525885559	-0.0269237495274507\\
34.7438692098093	-0.0349225565493337\\
34.8555858310627	-0.0393010336208273\\
34.9673024523161	-0.0430686692300585\\
35.0790190735695	-0.0472689932094779\\
35.1907356948229	-0.0513442201087407\\
35.3024523160763	-0.0552602124950567\\
35.4141689373297	-0.0593924274100277\\
35.5258855585831	-0.0632641982935443\\
35.6376021798365	-0.067691497446652\\
35.7493188010899	-0.0755334695501654\\
35.8610354223433	-0.0798651954865926\\
35.9727520435967	-0.0846991763499742\\
36.0844686648501	-0.0867805846315404\\
36.1961852861035	-0.0917434302352049\\
36.3079019073569	-0.095599282728025\\
36.4196185286104	-0.0999015978713054\\
36.5313351498638	-0.105424542129733\\
36.6430517711172	-0.104120392862033\\
36.7547683923706	-0.112619926148047\\
36.866485013624	-0.116333662260269\\
36.9782016348774	-0.118854089341103\\
37.0899182561308	-0.122844720958256\\
37.2016348773842	-0.125682726233948\\
37.3133514986376	-0.128722520955184\\
37.425068119891	-0.132494627799133\\
37.5367847411444	-0.135911018192573\\
37.6485013623978	-0.136053212882496\\
37.7602179836512	-0.141107089916196\\
37.8719346049046	-0.142527374325358\\
37.983651226158	-0.144401151787336\\
38.0953678474114	-0.146047855063718\\
38.2070844686649	-0.147330573767104\\
38.3188010899183	-0.149798553283158\\
38.4305177111717	-0.151132135231725\\
38.5422343324251	-0.153304897237313\\
38.6539509536785	-0.144645035965467\\
38.7656675749319	-0.127199711488135\\
38.8773841961853	-0.117952302955812\\
38.9891008174387	-0.111107983670701\\
39.1008174386921	-0.102422175250842\\
39.2125340599455	-0.0926033743627594\\
39.3242506811989	-0.0848206782411964\\
39.4359673024523	-0.075759906872106\\
39.5476839237057	-0.0677461411442799\\
39.6594005449591	-0.0608278012441521\\
39.7711171662125	-0.0466991037590799\\
39.8828337874659	-0.0399338124114284\\
39.9945504087193	-0.0329932430082462\\
40.1062670299727	-0.0261698008271164\\
40.2179836512262	-0.0189184870573973\\
40.3297002724796	-0.012317592789047\\
40.441416893733	-0.00518865030426515\\
40.5531335149864	0.00165039700728123\\
40.6648501362398	0.0109510983578694\\
40.7765667574932	0.0292076013417817\\
40.8882833787466	0.0384653111400568\\
41	0.047889276437449\\
41.1117166212534	0.0568239684718049\\
41.2234332425068	0.0658005093954231\\
41.3351498637602	0.0754730443878889\\
41.4468664850136	0.0869365331632057\\
41.558583106267	0.0992211202463515\\
41.6702997275204	0.109974629364342\\
41.7820163487738	0.133103909379944\\
41.8937329700273	0.145426856433475\\
42.0054495912807	0.158067402482041\\
42.1171662125341	0.169269930553557\\
42.2288828337875	0.180519094596144\\
42.3405994550409	0.191829340267679\\
42.4523160762943	0.207676468243762\\
42.5640326975477	0.221896021654307\\
42.6757493188011	0.23410573212291\\
42.7874659400545	0.264245029929928\\
42.8991825613079	0.277881778100204\\
43.0108991825613	0.291476702198335\\
43.1226158038147	0.311176008629025\\
43.2343324250681	0.313297707996022\\
43.3460490463215	0.338241794035798\\
43.4577656675749	0.356253089388425\\
43.5694822888283	0.378772809194901\\
43.6811989100817	0.395783686081377\\
43.7929155313351	0.434914468477172\\
43.9046321525886	0.447494239152711\\
44.016348773842	0.470595009485209\\
44.1280653950954	0.484840843162137\\
44.2397820163488	0.499488630211019\\
44.3514986376022	0.512954102792602\\
44.4632152588556	0.530930358352641\\
44.574931880109	0.547567404920721\\
44.6866485013624	0.55548552222612\\
44.7983651226158	0.590854184719545\\
44.9100817438692	0.589868122576434\\
45.0217983651226	0.620472770070068\\
45.133514986376	0.630156103663904\\
45.2452316076294	0.625311012068236\\
45.3569482288828	0.643206243645157\\
45.4686648501362	0.653556713885652\\
45.5803814713896	0.66552624797285\\
45.6920980926431	0.674832609428582\\
45.8038147138965	0.690187546933664\\
45.9155313351499	0.684698484885116\\
46.0272479564033	0.69848919078323\\
46.1389645776567	0.68567655303735\\
46.2506811989101	0.697495202977653\\
46.3623978201635	0.706904728675572\\
46.4741144414169	0.702454633373658\\
46.5858310626703	0.709300396734516\\
46.6975476839237	0.710049217128975\\
46.8092643051771	0.737616252991603\\
46.9209809264305	0.754967700556472\\
47.0326975476839	0.76418570040092\\
47.1444141689373	0.770068306282477\\
47.2561307901907	0.780672740991431\\
47.3678474114441	0.790684835916339\\
47.4795640326975	0.791842560902697\\
47.591280653951	0.794345602443877\\
47.7029972752044	0.801009470266979\\
47.8147138964578	0.806880271013622\\
47.9264305177112	0.792256119365297\\
48.0381471389646	0.798890126278967\\
48.149863760218	0.79473407058658\\
48.2615803814714	0.791482500223704\\
48.3732970027248	0.78652328563286\\
48.4850136239782	0.782419182660232\\
48.5967302452316	0.776315973163301\\
48.708446866485	0.771546974720234\\
48.8201634877384	0.754602384607055\\
48.9318801089918	0.754118958983641\\
49.0435967302452	0.741811968273947\\
49.1553133514986	0.73063198418218\\
49.267029972752	0.725424941665649\\
49.3787465940054	0.713783084771549\\
49.4904632152589	0.703587204282321\\
49.6021798365123	0.698326375395246\\
49.7138964577657	0.726903165134832\\
49.8256130790191	0.708854950315294\\
49.9373297002725	0.718053783199177\\
50.0490463215259	0.716918050602\\
50.1607629427793	0.715815967254454\\
50.2724795640327	0.721324821551636\\
50.3841961852861	0.722374863562262\\
50.4959128065395	0.725276595414443\\
50.6076294277929	0.73263712944925\\
50.7193460490463	0.739647584845031\\
50.8310626702997	0.75577442116619\\
50.9427792915531	0.760322580420926\\
51.0544959128065	0.765984171573091\\
51.1662125340599	0.770868006040439\\
51.2779291553134	0.777597546667899\\
51.3896457765668	0.779719283394597\\
51.5013623978202	0.786933697628151\\
51.6130790190736	0.803029736513546\\
51.724795640327	0.786038429899378\\
51.8365122615804	0.78952663205879\\
51.9482288828338	0.798938006841154\\
52.0599455040872	0.799627096196241\\
52.1716621253406	0.795706711106964\\
52.283378746594	0.791109624961495\\
52.3950953678474	0.784974690241325\\
52.5068119891008	0.776284352077988\\
52.6185286103542	0.762048179093458\\
52.7302452316076	0.747626514292978\\
52.841961852861	0.714362879696456\\
52.9536784741144	0.696292892215553\\
53.0653950953678	0.669786350431484\\
53.1771117166213	0.650214571384706\\
53.2888283378747	0.603279444126135\\
53.4005449591281	0.571353168752132\\
53.5122615803815	0.518438604211516\\
53.6239782016349	0.468814760290133\\
53.7356948228883	0.415565025380902\\
53.8474114441417	0.301260024706375\\
53.9591280653951	0.241426418921848\\
54.0708446866485	0.18007209352405\\
54.1825613079019	0.168728525562577\\
54.2942779291553	0.155412243567289\\
54.4059945504087	0.144003595858031\\
54.5177111716621	0.131237632141409\\
54.6294277929155	0.120168895362806\\
54.7411444141689	0.106132200469323\\
54.8528610354223	0.08291884544882\\
54.9645776566758	0.0571954503047128\\
55.0762942779292	0.0331203298993941\\
55.1880108991826	0.00840887982838479\\
55.299727520436	-0.0162379434621501\\
55.4114441416894	-0.0404533401172437\\
55.5231607629428	-0.0656731893957299\\
55.6348773841962	-0.0831593366263552\\
55.7465940054496	-0.100900556390375\\
55.858310626703	-0.136606200678871\\
55.9700272479564	-0.152989783198047\\
56.0817438692098	-0.172466605749936\\
56.1934604904632	-0.189196369019708\\
56.3051771117166	-0.206680197049857\\
56.41689373297	-0.215522347361514\\
56.5286103542234	-0.231848624735879\\
56.6403269754768	-0.241216125882086\\
56.7520435967302	-0.251422097466599\\
56.8637602179837	-0.279612862803472\\
56.9754768392371	-0.289854212405543\\
57.0871934604905	-0.290263390177007\\
57.1989100817439	-0.30245241393273\\
57.3106267029973	-0.309489508422492\\
57.4223433242507	-0.316471070456172\\
57.5340599455041	-0.323415016006337\\
57.6457765667575	-0.328076335586237\\
57.7574931880109	-0.336115567478932\\
57.8692098092643	-0.349465400585591\\
57.9809264305177	-0.354700017150265\\
58.0926430517711	-0.359581768909715\\
58.2043596730245	-0.363814707586855\\
58.3160762942779	-0.366279755147169\\
58.4277929155313	-0.373050384526014\\
58.5395095367847	-0.373748132509998\\
58.6512261580381	-0.382902775216606\\
58.7629427792916	-0.385166692781564\\
58.874659400545	-0.389807528995013\\
58.9863760217984	-0.39357614832537\\
59.0980926430518	-0.396773728827531\\
59.2098092643052	-0.397526941211555\\
59.3215258855586	-0.4007736656325\\
59.433242506812	-0.401807224784812\\
59.5449591280654	-0.407966911159335\\
59.6566757493188	-0.409309929393961\\
59.7683923705722	-0.407152266431886\\
59.8801089918256	-0.408796502365373\\
59.991825613079	-0.417753596024984\\
60.1035422343324	-0.41449522624496\\
60.2152588555858	-0.420727245853844\\
60.3269754768392	-0.419875948407151\\
60.4386920980926	-0.421366340935362\\
60.5504087193461	-0.421606098515895\\
60.6621253405995	-0.42404222498581\\
60.7738419618529	-0.423438770258438\\
60.8855585831063	-0.426583775955755\\
60.9972752043597	-0.427493961065493\\
61.1089918256131	-0.427639179276931\\
61.2207084468665	-0.428981689473169\\
61.3324250681199	-0.430316657317799\\
61.4441416893733	-0.430379340294056\\
61.5558583106267	-0.431577269776978\\
61.6675749318801	-0.431406800132538\\
61.7792915531335	-0.433197735518685\\
61.8910081743869	-0.433388203610464\\
62.0027247956403	-0.435239019397856\\
62.1144414168937	-0.43416381975371\\
62.2261580381471	-0.434748170378861\\
62.3378746594005	-0.435935627324733\\
62.4495912806539	-0.4355802485193\\
62.5613079019074	-0.437443231503175\\
62.6730245231608	-0.438049399187167\\
62.7847411444142	-0.437518331217195\\
62.8964577656676	-0.440492563822956\\
63.008174386921	-0.436980553296414\\
63.1198910081744	-0.438161323837497\\
63.2316076294278	-0.438969662149507\\
63.3433242506812	-0.438746356017971\\
63.4550408719346	-0.440389011869165\\
63.566757493188	-0.437320110537689\\
63.6784741144414	-0.442295713103441\\
63.7901907356948	-0.44043114642514\\
63.9019073569482	-0.43994656546505\\
64.0136239782016	-0.447857443280887\\
64.125340599455	-0.433608313670089\\
64.2370572207085	-0.441446751378911\\
64.3487738419619	-0.441317365478725\\
64.4604904632153	-0.440562370352159\\
64.5722070844687	-0.442277033539615\\
64.6839237057221	-0.433115987417973\\
64.7956403269755	-0.463691588876893\\
64.9073569482289	-0.441458914657391\\
65.0190735694823	-0.441743180755605\\
65.1307901907357	-0.442577333335739\\
65.2425068119891	-0.441375415832502\\
65.3542234332425	-0.442817815978195\\
65.4659400544959	-0.44263646325878\\
65.5776566757493	-0.442269931698837\\
65.6893732970027	-0.441398195838577\\
65.8010899182561	-0.443832651996583\\
65.9128065395095	-0.443093806969575\\
66.0245231607629	-0.442124867677942\\
66.1362397820163	-0.443668568845616\\
66.2479564032698	-0.442905915306757\\
66.3596730245232	-0.436686973802357\\
66.4713896457766	-0.449726675459172\\
66.58310626703	-0.442168971134595\\
66.6948228882834	-0.442496763488289\\
66.8065395095368	-0.443235628166093\\
66.9182561307902	-0.442774271383542\\
67.0299727520436	-0.444010299834946\\
67.141689373297	-0.441730983377527\\
67.2534059945504	-0.443669114452764\\
67.3651226158038	-0.442240979934812\\
67.4768392370572	-0.44520630960112\\
67.5885558583106	-0.442567560775023\\
67.700272479564	-0.441628518153752\\
67.8119891008174	-0.440675874853547\\
67.9237057220708	-0.444051715332444\\
68.0354223433243	-0.444078403576501\\
68.1471389645776	-0.442999046743007\\
68.2588555858311	-0.443296513340753\\
68.3705722070845	-0.44370473906704\\
68.4822888283379	-0.442172548330813\\
68.5940054495913	0\\
68.7057220708447	-0.89241551421951\\
68.8174386920981	-0.444044588630098\\
68.9291553133515	-0.442377584769542\\
69.0408719346049	-0.444430566056152\\
69.1525885558583	-0.44390982424222\\
69.2643051771117	-0.440889583998197\\
69.3760217983651	-0.442462866613268\\
69.4877384196185	-0.447343855661852\\
69.5994550408719	-0.444499488877127\\
69.7111716621253	-0.443235807888037\\
69.8228882833787	-0.443025337628497\\
69.9346049046322	-0.444074552275403\\
70.0463215258856	-0.444016921133251\\
70.158038147139	-0.443242154818801\\
70.2697547683924	-0.44427391706729\\
70.3814713896458	-0.44306843176148\\
70.4931880108992	-0.444120060942137\\
70.6049046321526	-0.438762570219714\\
70.716621253406	-0.448259672719815\\
70.8283378746594	-0.44068958703484\\
70.9400544959128	-0.442481898663226\\
71.0517711171662	-0.444020906178421\\
71.1634877384196	-0.441904981063125\\
71.275204359673	-0.445685901306349\\
71.3869209809264	-0.441860261185533\\
71.4986376021798	-0.444523172635209\\
71.6103542234332	-0.444736559877456\\
71.7220708446867	-0.439045897281418\\
71.83378746594	-0.433004769036405\\
71.9455040871935	-0.424817581042941\\
72.0572207084469	-0.421828317315192\\
72.1689373297003	-0.416607834967635\\
72.2806539509537	-0.411929543022313\\
72.3923705722071	-0.407538037531823\\
72.5040871934605	-0.397794870356499\\
72.6158038147139	-0.389061647204898\\
72.7275204359673	-0.377876261457709\\
72.8392370572207	-0.368957184873177\\
72.9509536784741	-0.348318880864721\\
73.0626702997275	-0.335753539253454\\
73.1743869209809	-0.333094288374596\\
73.2861035422343	-0.316464591259917\\
73.3978201634877	-0.303274166515849\\
73.5095367847411	-0.296755865598742\\
73.6212534059946	-0.283016502871264\\
73.732970027248	-0.270332101917153\\
73.8446866485014	-0.258486728955658\\
73.9564032697548	-0.235984295398041\\
74.0681198910082	-0.222721254459723\\
74.1798365122616	-0.213953368098571\\
74.291553133515	-0.202392106480882\\
74.4032697547684	-0.19130586770855\\
74.5149863760218	-0.179488683072757\\
74.6267029972752	-0.170192349123725\\
74.7384196185286	-0.157868762802871\\
74.850136239782	-0.145861731585546\\
74.9618528610354	-0.130282529699298\\
75.0735694822888	-0.120855154994821\\
75.1852861035422	-0.112649494850341\\
75.2970027247956	-0.103332576367927\\
75.408719346049	-0.0945680788260346\\
75.5204359673024	-0.0861288102067508\\
75.6321525885559	-0.07698266757001\\
75.7438692098093	-0.0710883812124632\\
75.8555858310627	-0.0649880973656934\\
75.9673024523161	-0.0527163944152105\\
76.0790190735695	-0.0465003923225709\\
76.1907356948229	-0.0408398552609736\\
76.3024523160763	-0.0344961447020975\\
76.4141689373297	-0.0283498068656306\\
76.5258855585831	-0.0245313710008949\\
76.6376021798365	-0.0208533749412201\\
76.7493188010899	-0.0172389029941608\\
76.8610354223433	-0.0134065895375477\\
76.9727520435967	-0.00597802273930681\\
77.0844686648501	-0.00227766703981941\\
77.1961852861035	0.00145033313730635\\
77.3079019073569	0.00333654955148426\\
77.4196185286104	0.0052305620093598\\
77.5313351498638	0.00709409277398423\\
77.6430517711172	0.00900731297327243\\
77.7547683923706	0.0108586002828974\\
77.866485013624	0.012740625409244\\
77.9782016348774	0.0164674269538345\\
78.0899182561308	0.0171935621639027\\
78.2016348773842	0.017749807344679\\
78.3133514986376	0.0184311787772532\\
78.425068119891	0.0190988653653068\\
78.5367847411444	0.0196722431123183\\
78.6485013623978	0.0203257116908434\\
78.7602179836512	0.020973479935012\\
78.8719346049046	0.0215749070217071\\
78.983651226158	0.0213577539239186\\
79.0953678474114	0.0212091313231829\\
79.2070844686648	0.0210062942852589\\
79.3188010899183	0.0211780913561565\\
79.4305177111717	0.0209071233964938\\
79.5422343324251	0.0207654445726292\\
79.6539509536785	0.0206932275144254\\
79.7656675749319	0.0202122669150618\\
79.8773841961853	0.0196065809853256\\
79.9891008174387	0.018793128310821\\
80.1008174386921	0.0182635639269705\\
80.2125340599455	0.0177249836582734\\
80.3242506811989	0.0173567470890801\\
80.4359673024523	0.0168295318577576\\
80.5476839237057	0.0162328577061734\\
80.6594005449591	0.0156149831100305\\
80.7711171662125	0.015344517520686\\
80.8828337874659	0.0142313775297042\\
80.9945504087193	0.0132991976022943\\
81.1062670299728	0.0126857381529963\\
81.2179836512262	0.0121313004167941\\
81.3297002724796	0.0115019322834394\\
81.441416893733	0.0107820023827478\\
81.5531335149864	0.0108928951538288\\
81.6648501362398	0.00974645406898067\\
81.7765667574932	0.00934712827057976\\
81.8882833787466	0.00881059412806135\\
82	0.00771936444530294\\
};
\addlegendentry{vel}

\end{axis}

\begin{axis}[%
width=20in,
height=9.948in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> diag/Bearbeitungsdateien/uloss-berechnung-varianten.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{siunitx}
\usepgfplotslibrary{groupplots}
\usepackage{pgfplotstable}
\usepackage{tikz}
\usepackage{xcolor}
\usepackage{helvet}
\usepackage[eulergreek]{sansmath}
\usepackage{amsmath}
\usepackage[utf8]{inputenc}

\begin{document}
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{RGB}{70,100,170}%
\definecolor{mycolor1}{RGB}{0,0,0}%
\definecolor{mycolor2}{RGB}{223,155,27}%
\definecolor{mycolor3}{RGB}{140,182,60}%
\definecolor{mycolor4}{RGB}{162,34,35}%
\definecolor{mycolor5}{RGB}{35,161,224}%
\definecolor{mycolor6}{rgb}{0,0.447,0.741}%
\definecolor{mycolor7}{rgb}{0.85,0.325,0.098}%
\definecolor{mycolor8}{rgb}{0.929,0.694,0.125}%
%
\begin{tikzpicture}
\begin{axis}[%
	%title=$U_\text{loss}$ calculation,
	xmin=-3,
	xmax=3,
	xtick={-2,-1,0,1,2},
	%xticklabels={0,,10,,20,,30,,40,,50,,60,,70},
	%xminorticks=true,
	xlabel = $\bar{I}$,
	ymin=-0.9,
	ymax=1.9,
	ytick={0,1},
    yticklabels={0,1},
	ylabel = $U_\text{loss}$,
	%%
	%% Tick-Label Style für x- und y-Achse
	ticklabel style={% gilt für x und y
		/pgf/number format/.cd,
		use comma,% Komma als Dezimaltrenner
		1000 sep = {}% keine Tausendertrennung 
	},
	%%
	%% Maße
	height=7cm,
	width=7cm,
	%%
	%% Ansicht
	axis y line=center,
	axis x line=center,
	legend style = {at={(axis cs:-2.5,-0.4)}, anchor=north west},
	%legend cell align={left},
	%xmajorgrids,
	%xminorgrids,
	%ymajorgrids,
	%xmode=log, % logarithmische x-Achse
	%%
	%% Styles
	%%title style = {font=\sansmath\sffamily\Large},
	%%tick label style = {font=\sansmath\sffamily\Large},
	%%every axis label = {font=\sansmath\sffamily\Large},
	%%xlabel style={font=\sansmath\sffamily\Large,at={(axis description cs:0.5,-0.05)}},
    x label style={anchor=west},
	%ylabel style={at={(axis description cs:0.1,0.5)}},
    y label style={anchor=north west},
	%x axis line style = {-latex}, % Pfeilart x-Achse
	%y axis line style = {-latex}, % Pfeilart y-Achse
	]
	%
    \addplot [color=mycolor8, line width = 1.5pt, solid]
        table[row sep=crcr]{%
        -2	0\\
        -1.95959595959596	0\\
        -1.91919191919192	0\\
        -1.87878787878788	0\\
        -1.83838383838384	0\\
        -1.7979797979798	0\\
        -1.75757575757576	0\\
        -1.71717171717172	0\\
        -1.67676767676768	0\\
        -1.63636363636364	0\\
        -1.5959595959596	0\\
        -1.55555555555556	0\\
        -1.51515151515152	0\\
        -1.47474747474747	0\\
        -1.43434343434343	0\\
        -1.39393939393939	0\\
        -1.35353535353535	0\\
        -1.31313131313131	0\\
        -1.27272727272727	0\\
        -1.23232323232323	0\\
        -1.19191919191919	0\\
        -1.15151515151515	0\\
        -1.11111111111111	0\\
        -1.07070707070707	0\\
        -1.03030303030303	0\\
        -0.98989898989899	0.00505050505050503\\
        -0.94949494949495	0.0252525252525252\\
        -0.909090909090909	0.0454545454545454\\
        -0.868686868686869	0.0656565656565656\\
        -0.828282828282828	0.0858585858585858\\
        -0.787878787878788	0.106060606060606\\
        -0.747474747474748	0.126262626262626\\
        -0.707070707070707	0.146464646464646\\
        -0.666666666666667	0.166666666666667\\
        -0.626262626262626	0.186868686868687\\
        -0.585858585858586	0.207070707070707\\
        -0.545454545454546	0.227272727272727\\
        -0.505050505050505	0.247474747474747\\
        -0.464646464646465	0.267676767676768\\
        -0.424242424242424	0.287878787878788\\
        -0.383838383838384	0.308080808080808\\
        -0.343434343434343	0.328282828282828\\
        -0.303030303030303	0.348484848484849\\
        -0.262626262626263	0.368686868686869\\
        -0.222222222222222	0.388888888888889\\
        -0.181818181818182	0.409090909090909\\
        -0.141414141414141	0.429292929292929\\
        -0.101010101010101	0.44949494949495\\
        -0.0606060606060606	0.46969696969697\\
        -0.0202020202020202	0.48989898989899\\
        0.0202020202020202	0.51010101010101\\
        0.0606060606060606	0.53030303030303\\
        0.101010101010101	0.55050505050505\\
        0.141414141414141	0.570707070707071\\
        0.181818181818182	0.590909090909091\\
        0.222222222222222	0.611111111111111\\
        0.262626262626263	0.631313131313131\\
        0.303030303030303	0.651515151515151\\
        0.343434343434343	0.671717171717172\\
        0.383838383838384	0.691919191919192\\
        0.424242424242424	0.712121212121212\\
        0.464646464646465	0.732323232323232\\
        0.505050505050505	0.752525252525253\\
        0.545454545454546	0.772727272727273\\
        0.585858585858586	0.792929292929293\\
        0.626262626262626	0.813131313131313\\
        0.666666666666667	0.833333333333333\\
        0.707070707070707	0.853535353535354\\
        0.747474747474748	0.873737373737374\\
        0.787878787878788	0.893939393939394\\
        0.828282828282828	0.914141414141414\\
        0.868686868686869	0.934343434343434\\
        0.909090909090909	0.954545454545455\\
        0.94949494949495	0.974747474747475\\
        0.98989898989899	0.994949494949495\\
        1.03030303030303	1\\
        1.07070707070707	1\\
        1.11111111111111	1\\
        1.15151515151515	1\\
        1.19191919191919	1\\
        1.23232323232323	1\\
        1.27272727272727	1\\
        1.31313131313131	1\\
        1.35353535353535	1\\
        1.39393939393939	1\\
        1.43434343434343	1\\
        1.47474747474747	1\\
        1.51515151515152	1\\
        1.55555555555556	1\\
        1.5959595959596	1\\
        1.63636363636364	1\\
        1.67676767676768	1\\
        1.71717171717172	1\\
        1.75757575757576	1\\
        1.7979797979798	1\\
        1.83838383838384	1\\
        1.87878787878788	1\\
        1.91919191919192	1\\
        1.95959595959596	1\\
        2	1\\
        };\addlegendentry{$I_\text{min}=-1.0$, $I_\text{max}=1.0$}
        %
    \addplot [color=mycolor7, line width = 1.5pt, solid]
	table[row sep=crcr]{%
        -2	0\\
        -1.95959595959596	0\\
        -1.91919191919192	0\\
        -1.87878787878788	0\\
        -1.83838383838384	0\\
        -1.7979797979798	0\\
        -1.75757575757576	0\\
        -1.71717171717172	0\\
        -1.67676767676768	0\\
        -1.63636363636364	0\\
        -1.5959595959596	0\\
        -1.55555555555556	0\\
        -1.51515151515152	0\\
        -1.47474747474747	0.00841750841750836\\
        -1.43434343434343	0.0218855218855218\\
        -1.39393939393939	0.0353535353535353\\
        -1.35353535353535	0.0488215488215488\\
        -1.31313131313131	0.0622895622895623\\
        -1.27272727272727	0.0757575757575757\\
        -1.23232323232323	0.0892255892255892\\
        -1.19191919191919	0.102693602693603\\
        -1.15151515151515	0.116161616161616\\
        -1.11111111111111	0.12962962962963\\
        -1.07070707070707	0.143097643097643\\
        -1.03030303030303	0.156565656565656\\
        -0.98989898989899	0.17003367003367\\
        -0.94949494949495	0.183501683501683\\
        -0.909090909090909	0.196969696969697\\
        -0.868686868686869	0.21043771043771\\
        -0.828282828282828	0.223905723905724\\
        -0.787878787878788	0.237373737373737\\
        -0.747474747474748	0.250841750841751\\
        -0.707070707070707	0.264309764309764\\
        -0.666666666666667	0.277777777777778\\
        -0.626262626262626	0.291245791245791\\
        -0.585858585858586	0.304713804713805\\
        -0.545454545454546	0.318181818181818\\
        -0.505050505050505	0.331649831649832\\
        -0.464646464646465	0.345117845117845\\
        -0.424242424242424	0.358585858585859\\
        -0.383838383838384	0.372053872053872\\
        -0.343434343434343	0.385521885521886\\
        -0.303030303030303	0.398989898989899\\
        -0.262626262626263	0.412457912457912\\
        -0.222222222222222	0.425925925925926\\
        -0.181818181818182	0.439393939393939\\
        -0.141414141414141	0.452861952861953\\
        -0.101010101010101	0.466329966329966\\
        -0.0606060606060606	0.47979797979798\\
        -0.0202020202020202	0.493265993265993\\
        0.0202020202020202	0.506734006734007\\
        0.0606060606060606	0.52020202020202\\
        0.101010101010101	0.533670033670034\\
        0.141414141414141	0.547138047138047\\
        0.181818181818182	0.560606060606061\\
        0.222222222222222	0.574074074074074\\
        0.262626262626263	0.587542087542087\\
        0.303030303030303	0.601010101010101\\
        0.343434343434343	0.614478114478115\\
        0.383838383838384	0.627946127946128\\
        0.424242424242424	0.641414141414141\\
        0.464646464646465	0.654882154882155\\
        0.505050505050505	0.668350168350168\\
        0.545454545454546	0.681818181818182\\
        0.585858585858586	0.695286195286195\\
        0.626262626262626	0.708754208754209\\
        0.666666666666667	0.722222222222222\\
        0.707070707070707	0.735690235690236\\
        0.747474747474748	0.749158249158249\\
        0.787878787878788	0.762626262626263\\
        0.828282828282828	0.776094276094276\\
        0.868686868686869	0.789562289562289\\
        0.909090909090909	0.803030303030303\\
        0.94949494949495	0.816498316498317\\
        0.98989898989899	0.82996632996633\\
        1.03030303030303	0.843434343434343\\
        1.07070707070707	0.856902356902357\\
        1.11111111111111	0.87037037037037\\
        1.15151515151515	0.883838383838384\\
        1.19191919191919	0.897306397306397\\
        1.23232323232323	0.910774410774411\\
        1.27272727272727	0.924242424242424\\
        1.31313131313131	0.937710437710438\\
        1.35353535353535	0.951178451178451\\
        1.39393939393939	0.964646464646465\\
        1.43434343434343	0.978114478114478\\
        1.47474747474747	0.991582491582492\\
        1.51515151515152	1\\
        1.55555555555556	1\\
        1.5959595959596	1\\
        1.63636363636364	1\\
        1.67676767676768	1\\
        1.71717171717172	1\\
        1.75757575757576	1\\
        1.7979797979798	1\\
        1.83838383838384	1\\
        1.87878787878788	1\\
        1.91919191919192	1\\
        1.95959595959596	1\\
        2	1\\
        };\addlegendentry{$I_\text{min}=-1.5$, $I_\text{max}=1.5$}
        %
	\addplot [color=mycolor6, line width = 1.5pt]
	table[row sep=crcr]{%
        -2	0\\
        -1.95959595959596	0.0101010101010101\\
        -1.91919191919192	0.0202020202020202\\
        -1.87878787878788	0.0303030303030303\\
        -1.83838383838384	0.0404040404040404\\
        -1.7979797979798	0.0505050505050504\\
        -1.75757575757576	0.0606060606060606\\
        -1.71717171717172	0.0707070707070707\\
        -1.67676767676768	0.0808080808080808\\
        -1.63636363636364	0.0909090909090909\\
        -1.5959595959596	0.101010101010101\\
        -1.55555555555556	0.111111111111111\\
        -1.51515151515152	0.121212121212121\\
        -1.47474747474747	0.131313131313131\\
        -1.43434343434343	0.141414141414141\\
        -1.39393939393939	0.151515151515151\\
        -1.35353535353535	0.161616161616162\\
        -1.31313131313131	0.171717171717172\\
        -1.27272727272727	0.181818181818182\\
        -1.23232323232323	0.191919191919192\\
        -1.19191919191919	0.202020202020202\\
        -1.15151515151515	0.212121212121212\\
        -1.11111111111111	0.222222222222222\\
        -1.07070707070707	0.232323232323232\\
        -1.03030303030303	0.242424242424242\\
        -0.98989898989899	0.252525252525252\\
        -0.94949494949495	0.262626262626263\\
        -0.909090909090909	0.272727272727273\\
        -0.868686868686869	0.282828282828283\\
        -0.828282828282828	0.292929292929293\\
        -0.787878787878788	0.303030303030303\\
        -0.747474747474748	0.313131313131313\\
        -0.707070707070707	0.323232323232323\\
        -0.666666666666667	0.333333333333333\\
        -0.626262626262626	0.343434343434343\\
        -0.585858585858586	0.353535353535354\\
        -0.545454545454546	0.363636363636364\\
        -0.505050505050505	0.373737373737374\\
        -0.464646464646465	0.383838383838384\\
        -0.424242424242424	0.393939393939394\\
        -0.383838383838384	0.404040404040404\\
        -0.343434343434343	0.414141414141414\\
        -0.303030303030303	0.424242424242424\\
        -0.262626262626263	0.434343434343434\\
        -0.222222222222222	0.444444444444444\\
        -0.181818181818182	0.454545454545455\\
        -0.141414141414141	0.464646464646465\\
        -0.101010101010101	0.474747474747475\\
        -0.0606060606060606	0.484848484848485\\
        -0.0202020202020202	0.494949494949495\\
        0.0202020202020202	0.505050505050505\\
        0.0606060606060606	0.515151515151515\\
        0.101010101010101	0.525252525252525\\
        0.141414141414141	0.535353535353535\\
        0.181818181818182	0.545454545454545\\
        0.222222222222222	0.555555555555556\\
        0.262626262626263	0.565656565656566\\
        0.303030303030303	0.575757575757576\\
        0.343434343434343	0.585858585858586\\
        0.383838383838384	0.595959595959596\\
        0.424242424242424	0.606060606060606\\
        0.464646464646465	0.616161616161616\\
        0.505050505050505	0.626262626262626\\
        0.545454545454546	0.636363636363636\\
        0.585858585858586	0.646464646464646\\
        0.626262626262626	0.656565656565657\\
        0.666666666666667	0.666666666666667\\
        0.707070707070707	0.676767676767677\\
        0.747474747474748	0.686868686868687\\
        0.787878787878788	0.696969696969697\\
        0.828282828282828	0.707070707070707\\
        0.868686868686869	0.717171717171717\\
        0.909090909090909	0.727272727272727\\
        0.94949494949495	0.737373737373737\\
        0.98989898989899	0.747474747474748\\
        1.03030303030303	0.757575757575758\\
        1.07070707070707	0.767676767676768\\
        1.11111111111111	0.777777777777778\\
        1.15151515151515	0.787878787878788\\
        1.19191919191919	0.797979797979798\\
        1.23232323232323	0.808080808080808\\
        1.27272727272727	0.818181818181818\\
        1.31313131313131	0.828282828282828\\
        1.35353535353535	0.838383838383838\\
        1.39393939393939	0.848484848484849\\
        1.43434343434343	0.858585858585859\\
        1.47474747474747	0.868686868686869\\
        1.51515151515152	0.878787878787879\\
        1.55555555555556	0.888888888888889\\
        1.5959595959596	0.898989898989899\\
        1.63636363636364	0.909090909090909\\
        1.67676767676768	0.919191919191919\\
        1.71717171717172	0.929292929292929\\
        1.75757575757576	0.939393939393939\\
        1.7979797979798	0.94949494949495\\
        1.83838383838384	0.95959595959596\\
        1.87878787878788	0.96969696969697\\
        1.91919191919192	0.97979797979798\\
        1.95959595959596	0.98989898989899\\
        2	1\\
    };
    \addlegendentry{$I_\text{min}=-2.0$, $I_\text{max}=2.0$}	

\end{axis}
\end{tikzpicture}%
%
\end{document}

==> diag/Bearbeitungsdateien/uloss-berechnung-varianten_daten.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-2,
xmax=2,
ymin=0,
ymax=1,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-2	0\\
-1.95959595959596	0.0101010101010101\\
-1.91919191919192	0.0202020202020202\\
-1.87878787878788	0.0303030303030303\\
-1.83838383838384	0.0404040404040404\\
-1.7979797979798	0.0505050505050504\\
-1.75757575757576	0.0606060606060606\\
-1.71717171717172	0.0707070707070707\\
-1.67676767676768	0.0808080808080808\\
-1.63636363636364	0.0909090909090909\\
-1.5959595959596	0.101010101010101\\
-1.55555555555556	0.111111111111111\\
-1.51515151515152	0.121212121212121\\
-1.47474747474747	0.131313131313131\\
-1.43434343434343	0.141414141414141\\
-1.39393939393939	0.151515151515151\\
-1.35353535353535	0.161616161616162\\
-1.31313131313131	0.171717171717172\\
-1.27272727272727	0.181818181818182\\
-1.23232323232323	0.191919191919192\\
-1.19191919191919	0.202020202020202\\
-1.15151515151515	0.212121212121212\\
-1.11111111111111	0.222222222222222\\
-1.07070707070707	0.232323232323232\\
-1.03030303030303	0.242424242424242\\
-0.98989898989899	0.252525252525252\\
-0.94949494949495	0.262626262626263\\
-0.909090909090909	0.272727272727273\\
-0.868686868686869	0.282828282828283\\
-0.828282828282828	0.292929292929293\\
-0.787878787878788	0.303030303030303\\
-0.747474747474748	0.313131313131313\\
-0.707070707070707	0.323232323232323\\
-0.666666666666667	0.333333333333333\\
-0.626262626262626	0.343434343434343\\
-0.585858585858586	0.353535353535354\\
-0.545454545454546	0.363636363636364\\
-0.505050505050505	0.373737373737374\\
-0.464646464646465	0.383838383838384\\
-0.424242424242424	0.393939393939394\\
-0.383838383838384	0.404040404040404\\
-0.343434343434343	0.414141414141414\\
-0.303030303030303	0.424242424242424\\
-0.262626262626263	0.434343434343434\\
-0.222222222222222	0.444444444444444\\
-0.181818181818182	0.454545454545455\\
-0.141414141414141	0.464646464646465\\
-0.101010101010101	0.474747474747475\\
-0.0606060606060606	0.484848484848485\\
-0.0202020202020202	0.494949494949495\\
0.0202020202020202	0.505050505050505\\
0.0606060606060606	0.515151515151515\\
0.101010101010101	0.525252525252525\\
0.141414141414141	0.535353535353535\\
0.181818181818182	0.545454545454545\\
0.222222222222222	0.555555555555556\\
0.262626262626263	0.565656565656566\\
0.303030303030303	0.575757575757576\\
0.343434343434343	0.585858585858586\\
0.383838383838384	0.595959595959596\\
0.424242424242424	0.606060606060606\\
0.464646464646465	0.616161616161616\\
0.505050505050505	0.626262626262626\\
0.545454545454546	0.636363636363636\\
0.585858585858586	0.646464646464646\\
0.626262626262626	0.656565656565657\\
0.666666666666667	0.666666666666667\\
0.707070707070707	0.676767676767677\\
0.747474747474748	0.686868686868687\\
0.787878787878788	0.696969696969697\\
0.828282828282828	0.707070707070707\\
0.868686868686869	0.717171717171717\\
0.909090909090909	0.727272727272727\\
0.94949494949495	0.737373737373737\\
0.98989898989899	0.747474747474748\\
1.03030303030303	0.757575757575758\\
1.07070707070707	0.767676767676768\\
1.11111111111111	0.777777777777778\\
1.15151515151515	0.787878787878788\\
1.19191919191919	0.797979797979798\\
1.23232323232323	0.808080808080808\\
1.27272727272727	0.818181818181818\\
1.31313131313131	0.828282828282828\\
1.35353535353535	0.838383838383838\\
1.39393939393939	0.848484848484849\\
1.43434343434343	0.858585858585859\\
1.47474747474747	0.868686868686869\\
1.51515151515152	0.878787878787879\\
1.55555555555556	0.888888888888889\\
1.5959595959596	0.898989898989899\\
1.63636363636364	0.909090909090909\\
1.67676767676768	0.919191919191919\\
1.71717171717172	0.929292929292929\\
1.75757575757576	0.939393939393939\\
1.7979797979798	0.94949494949495\\
1.83838383838384	0.95959595959596\\
1.87878787878788	0.96969696969697\\
1.91919191919192	0.97979797979798\\
1.95959595959596	0.98989898989899\\
2	1\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-2	0\\
-1.95959595959596	0\\
-1.91919191919192	0\\
-1.87878787878788	0\\
-1.83838383838384	0\\
-1.7979797979798	0\\
-1.75757575757576	0\\
-1.71717171717172	0\\
-1.67676767676768	0\\
-1.63636363636364	0\\
-1.5959595959596	0\\
-1.55555555555556	0\\
-1.51515151515152	0\\
-1.47474747474747	0.00841750841750836\\
-1.43434343434343	0.0218855218855218\\
-1.39393939393939	0.0353535353535353\\
-1.35353535353535	0.0488215488215488\\
-1.31313131313131	0.0622895622895623\\
-1.27272727272727	0.0757575757575757\\
-1.23232323232323	0.0892255892255892\\
-1.19191919191919	0.102693602693603\\
-1.15151515151515	0.116161616161616\\
-1.11111111111111	0.12962962962963\\
-1.07070707070707	0.143097643097643\\
-1.03030303030303	0.156565656565656\\
-0.98989898989899	0.17003367003367\\
-0.94949494949495	0.183501683501683\\
-0.909090909090909	0.196969696969697\\
-0.868686868686869	0.21043771043771\\
-0.828282828282828	0.223905723905724\\
-0.787878787878788	0.237373737373737\\
-0.747474747474748	0.250841750841751\\
-0.707070707070707	0.264309764309764\\
-0.666666666666667	0.277777777777778\\
-0.626262626262626	0.291245791245791\\
-0.585858585858586	0.304713804713805\\
-0.545454545454546	0.318181818181818\\
-0.505050505050505	0.331649831649832\\
-0.464646464646465	0.345117845117845\\
-0.424242424242424	0.358585858585859\\
-0.383838383838384	0.372053872053872\\
-0.343434343434343	0.385521885521886\\
-0.303030303030303	0.398989898989899\\
-0.262626262626263	0.412457912457912\\
-0.222222222222222	0.425925925925926\\
-0.181818181818182	0.439393939393939\\
-0.141414141414141	0.452861952861953\\
-0.101010101010101	0.466329966329966\\
-0.0606060606060606	0.47979797979798\\
-0.0202020202020202	0.493265993265993\\
0.0202020202020202	0.506734006734007\\
0.0606060606060606	0.52020202020202\\
0.101010101010101	0.533670033670034\\
0.141414141414141	0.547138047138047\\
0.181818181818182	0.560606060606061\\
0.222222222222222	0.574074074074074\\
0.262626262626263	0.587542087542087\\
0.303030303030303	0.601010101010101\\
0.343434343434343	0.614478114478115\\
0.383838383838384	0.627946127946128\\
0.424242424242424	0.641414141414141\\
0.464646464646465	0.654882154882155\\
0.505050505050505	0.668350168350168\\
0.545454545454546	0.681818181818182\\
0.585858585858586	0.695286195286195\\
0.626262626262626	0.708754208754209\\
0.666666666666667	0.722222222222222\\
0.707070707070707	0.735690235690236\\
0.747474747474748	0.749158249158249\\
0.787878787878788	0.762626262626263\\
0.828282828282828	0.776094276094276\\
0.868686868686869	0.789562289562289\\
0.909090909090909	0.803030303030303\\
0.94949494949495	0.816498316498317\\
0.98989898989899	0.82996632996633\\
1.03030303030303	0.843434343434343\\
1.07070707070707	0.856902356902357\\
1.11111111111111	0.87037037037037\\
1.15151515151515	0.883838383838384\\
1.19191919191919	0.897306397306397\\
1.23232323232323	0.910774410774411\\
1.27272727272727	0.924242424242424\\
1.31313131313131	0.937710437710438\\
1.35353535353535	0.951178451178451\\
1.39393939393939	0.964646464646465\\
1.43434343434343	0.978114478114478\\
1.47474747474747	0.991582491582492\\
1.51515151515152	1\\
1.55555555555556	1\\
1.5959595959596	1\\
1.63636363636364	1\\
1.67676767676768	1\\
1.71717171717172	1\\
1.75757575757576	1\\
1.7979797979798	1\\
1.83838383838384	1\\
1.87878787878788	1\\
1.91919191919192	1\\
1.95959595959596	1\\
2	1\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-2	0\\
-1.95959595959596	0\\
-1.91919191919192	0\\
-1.87878787878788	0\\
-1.83838383838384	0\\
-1.7979797979798	0\\
-1.75757575757576	0\\
-1.71717171717172	0\\
-1.67676767676768	0\\
-1.63636363636364	0\\
-1.5959595959596	0\\
-1.55555555555556	0\\
-1.51515151515152	0\\
-1.47474747474747	0\\
-1.43434343434343	0\\
-1.39393939393939	0\\
-1.35353535353535	0\\
-1.31313131313131	0\\
-1.27272727272727	0\\
-1.23232323232323	0\\
-1.19191919191919	0\\
-1.15151515151515	0\\
-1.11111111111111	0\\
-1.07070707070707	0\\
-1.03030303030303	0\\
-0.98989898989899	0.00505050505050503\\
-0.94949494949495	0.0252525252525252\\
-0.909090909090909	0.0454545454545454\\
-0.868686868686869	0.0656565656565656\\
-0.828282828282828	0.0858585858585858\\
-0.787878787878788	0.106060606060606\\
-0.747474747474748	0.126262626262626\\
-0.707070707070707	0.146464646464646\\
-0.666666666666667	0.166666666666667\\
-0.626262626262626	0.186868686868687\\
-0.585858585858586	0.207070707070707\\
-0.545454545454546	0.227272727272727\\
-0.505050505050505	0.247474747474747\\
-0.464646464646465	0.267676767676768\\
-0.424242424242424	0.287878787878788\\
-0.383838383838384	0.308080808080808\\
-0.343434343434343	0.328282828282828\\
-0.303030303030303	0.348484848484849\\
-0.262626262626263	0.368686868686869\\
-0.222222222222222	0.388888888888889\\
-0.181818181818182	0.409090909090909\\
-0.141414141414141	0.429292929292929\\
-0.101010101010101	0.44949494949495\\
-0.0606060606060606	0.46969696969697\\
-0.0202020202020202	0.48989898989899\\
0.0202020202020202	0.51010101010101\\
0.0606060606060606	0.53030303030303\\
0.101010101010101	0.55050505050505\\
0.141414141414141	0.570707070707071\\
0.181818181818182	0.590909090909091\\
0.222222222222222	0.611111111111111\\
0.262626262626263	0.631313131313131\\
0.303030303030303	0.651515151515151\\
0.343434343434343	0.671717171717172\\
0.383838383838384	0.691919191919192\\
0.424242424242424	0.712121212121212\\
0.464646464646465	0.732323232323232\\
0.505050505050505	0.752525252525253\\
0.545454545454546	0.772727272727273\\
0.585858585858586	0.792929292929293\\
0.626262626262626	0.813131313131313\\
0.666666666666667	0.833333333333333\\
0.707070707070707	0.853535353535354\\
0.747474747474748	0.873737373737374\\
0.787878787878788	0.893939393939394\\
0.828282828282828	0.914141414141414\\
0.868686868686869	0.934343434343434\\
0.909090909090909	0.954545454545455\\
0.94949494949495	0.974747474747475\\
0.98989898989899	0.994949494949495\\
1.03030303030303	1\\
1.07070707070707	1\\
1.11111111111111	1\\
1.15151515151515	1\\
1.19191919191919	1\\
1.23232323232323	1\\
1.27272727272727	1\\
1.31313131313131	1\\
1.35353535353535	1\\
1.39393939393939	1\\
1.43434343434343	1\\
1.47474747474747	1\\
1.51515151515152	1\\
1.55555555555556	1\\
1.5959595959596	1\\
1.63636363636364	1\\
1.67676767676768	1\\
1.71717171717172	1\\
1.75757575757576	1\\
1.7979797979798	1\\
1.83838383838384	1\\
1.87878787878788	1\\
1.91919191919192	1\\
1.95959595959596	1\\
2	1\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> img/Systemstruktur.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Systemstruktur.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{519.04467592bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54384884)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/Systemstruktur.pdf}}%
    \put(0.1945563,0.48761319){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Trajectory\\planning\\automation\end{tabular}}}}%
    \put(0.19268941,0.36667049){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Motion\\estimation\\human\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{img/Systemstruktur.pdf}}%
    \put(0.30659869,0.36266276){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{\mathfrak{T}}_\text{H}$\end{tabular}}}}%
    \put(0.33694295,0.23550599){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textcolor{myBlue}{$\hat{\boldsymbol{x}}_\text{stubb,H}$}\end{tabular}}}}%
    \put(0.43564464,0.36714179){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Negotiation\\of motion\\primitives\end{tabular}}}}%
    \put(0.70302124,0.36625647){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Calculation\\of control\\variables\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{img/Systemstruktur.pdf}}%
    \put(0.04795045,0.47810191){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}global path\end{tabular}}}}%
    \put(0.10863889,0.12408614){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\boldsymbol{F}_\text{Int}$\end{tabular}}}}%
    \put(0.3358592,0.47937754){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathfrak{T}_\text{A}^*$\end{tabular}}}}%
    \put(0.56429709,0.35797922){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathfrak{T}_\text{A}$\end{tabular}}}}%
    \put(0.56370865,0.06085974){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathfrak{T}_\text{H}$\end{tabular}}}}%
    \put(0.84123467,0.35797922){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\boldsymbol{u}_\text{A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{img/Systemstruktur.pdf}}%
    \put(0.51756322,0.19055435){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Trajectory level\\automation\end{tabular}}}}%
    \put(0.80818128,0.19055435){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Action level\\automation\end{tabular}}}}%
    \put(0.92793267,0.20789391){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Coupled\\system\end{tabular}}}}%
    \put(0.51570157,0.07298065){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Trajectory level\\human\end{tabular}}}}%
    \put(0.80632005,0.07425622){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Action level\\human\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{img/Systemstruktur.pdf}}%
    \put(0.84123351,0.05652499){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\boldsymbol{u}_\text{H}$\end{tabular}}}}%
    \put(0.19533663,0.24979786){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Stubborn-\\ness estimation\\human\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{img/Systemstruktur.pdf}}%
  \end{picture}%
\endgroup%

